NEVO-GSPT: Population-Based Neural Network Evolution Using Inflate and Deflate Operators

Evolving neural network architectures is a computationally demanding process. Traditional methods often require an extensive search through large architectural spaces and offer limited understanding of how structural modifications influence model behavior. This paper introduces \gls{ngspt}, a novel Neuroevolution algorithm based on two key innovations. First, we adapt geometric semantic operators~(GSOs) from genetic programming to neural network evolution, ensuring that architectural changes produce predictable effects on network semantics within a unimodal error surface. Second, we introduce a novel operator (DGSM) that enables controlled reduction of network size, while maintaining the semantic properties of~GSOs. Unlike traditional approaches, \gls{ngspt}'s efficient evaluation mechanism, which only requires computing the semantics of newly added components, allows for efficient population-based training, resulting in a comprehensive exploration of the search space at a fraction of the computational cost. Experimental results on four regression benchmarks show that \gls{ngspt} consistently evolves compact neural networks that achieve performance comparable to or better than established methods in the literature, such as standard neural networks, SLIM-GSGP, TensorNEAT, and SLM.

==> figures/final_comp.tex <==
% This file was created with matplot2tikz v0.3.2.
\begin{figure}
    \centering

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}

\begin{groupplot}[ width=.45\textwidth,
            height=.45\linewidth,
            group style={group size=2 by 2,
                xticklabels at=edge bottom,
                % yticklabels at=edge left,
                horizontal sep=9mm,
                vertical sep=7mm,
                },
            gridded,
            noinnerticks,
            xticklabel style={rotate=90, anchor=east}]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={bioav},
x grid style={darkgray176},
xmin=0.5, xmax=4.5,
xtick style={color=black},
xtick={1,2,3,4},
% xticklabels={NEVO-GSPT,NN,NN w/ Dropout,TensorNEAT},
y grid style={darkgray176},
ylabel={RMSE},
ymin=25.2187547682163, ymax=80.2709341081802,
ytick style={color=black}
]
\addplot [black]
table {%
0.775 32.5739231109619
1.225 32.5739231109619
1.225 35.3645458221436
0.775 35.3645458221436
0.775 32.5739231109619
};
\addplot [black]
table {%
1 32.5739231109619
1 29.7070045471191
};
\addplot [black]
table {%
1 35.3645458221436
1 37.519474029541
};
\addplot [black]
table {%
0.8875 29.7070045471191
1.1125 29.7070045471191
};
\addplot [black]
table {%
0.8875 37.519474029541
1.1125 37.519474029541
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 27.8843231201172
1 43.1384544372559
};
\addplot [black]
table {%
1.775 29.1171369552612
2.225 29.1171369552612
2.225 32.3646464347839
1.775 32.3646464347839
1.775 29.1171369552612
};
\addplot [black]
table {%
2 29.1171369552612
2 27.7211265563965
};
\addplot [black]
table {%
2 32.3646464347839
2 33.2992935180664
};
\addplot [black]
table {%
1.8875 27.7211265563965
2.1125 27.7211265563965
};
\addplot [black]
table {%
1.8875 33.2992935180664
2.1125 33.2992935180664
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 68.093147277832
2 65.5237884521484
2 66.8504409790039
};
\addplot [black]
table {%
2.775 39.4671506881714
3.225 39.4671506881714
3.225 51.1231546401978
2.775 51.1231546401978
2.775 39.4671506881714
};
\addplot [black]
table {%
3 39.4671506881714
3 34.7653465270996
};
\addplot [black]
table {%
3 51.1231546401978
3 68.3908920288086
};
\addplot [black]
table {%
2.8875 34.7653465270996
3.1125 34.7653465270996
};
\addplot [black]
table {%
2.8875 68.3908920288086
3.1125 68.3908920288086
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 69.0329055786133
};
\addplot [black]
table {%
3.775 69.817565915
4.225 69.817565915
4.225 74.544733045
3.775 74.544733045
3.775 69.817565915
};
\addplot [black]
table {%
4 69.817565915
4 65.95219421
};
\addplot [black]
table {%
4 74.544733045
4 77.76856232
};
\addplot [black]
table {%
3.8875 65.95219421
4.1125 65.95219421
};
\addplot [black]
table {%
3.8875 77.76856232
4.1125 77.76856232
};
\addplot [darkorange25512714]
table {%
0.775 34.0284805297852
1.225 34.0284805297852
};
\addplot [darkorange25512714]
table {%
1.775 30.6820287704468
2.225 30.6820287704468
};
\addplot [darkorange25512714]
table {%
2.775 43.1862773895264
3.225 43.1862773895264
};
\addplot [darkorange25512714]
table {%
3.775 72.67163849
4.225 72.67163849
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={ld50},
x grid style={darkgray176},
xmin=0.5, xmax=4.5,
xtick style={color=black},
xtick={1,2,3,4},
% xticklabels={NEVO-GSPT,NN,NN w/ Dropout,TensorNEAT},
y grid style={darkgray176},
% ylabel={RMSE},
ymin=1568.31360472695, ymax=3248.99315815586,
ytick style={color=black}
]
\addplot [black]
table {%
0.775 1914.77795410156
1.225 1914.77795410156
1.225 2245.10162353516
0.775 2245.10162353516
0.775 1914.77795410156
};
\addplot [black]
table {%
1 1914.77795410156
1 1655.91809082031
};
\addplot [black]
table {%
1 2245.10162353516
1 2537.50146484375
};
\addplot [black]
table {%
0.8875 1655.91809082031
1.1125 1655.91809082031
};
\addplot [black]
table {%
0.8875 2537.50146484375
1.1125 2537.50146484375
};
\addplot [black]
table {%
1.775 1938.43695068359
2.225 1938.43695068359
2.225 2277.52307128906
1.775 2277.52307128906
1.775 1938.43695068359
};
\addplot [black]
table {%
2 1938.43695068359
2 1644.70812988281
};
\addplot [black]
table {%
2 2277.52307128906
2 2776.00952148438
};
\addplot [black]
table {%
1.8875 1644.70812988281
2.1125 1644.70812988281
};
\addplot [black]
table {%
1.8875 2776.00952148438
2.1125 2776.00952148438
};
\addplot [black]
table {%
2.775 2089.92047119141
3.225 2089.92047119141
3.225 2406.69018554688
2.775 2406.69018554688
2.775 2089.92047119141
};
\addplot [black]
table {%
3 2089.92047119141
3 1673.54431152344
};
\addplot [black]
table {%
3 2406.69018554688
3 2854.48999023438
};
\addplot [black]
table {%
2.8875 1673.54431152344
3.1125 1673.54431152344
};
\addplot [black]
table {%
2.8875 2854.48999023438
3.1125 2854.48999023438
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 3158.51391601562
};
\addplot [black]
table {%
3.775 2405.284546
4.225 2405.284546
4.225 2747.10302725
3.775 2747.10302725
3.775 2405.284546
};
\addplot [black]
table {%
4 2405.284546
4 2027.450439
};
\addplot [black]
table {%
4 2747.10302725
4 3172.598633
};
\addplot [black]
table {%
3.8875 2027.450439
4.1125 2027.450439
};
\addplot [black]
table {%
3.8875 3172.598633
4.1125 3172.598633
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 1842.195801
};
\addplot [darkorange25512714]
table {%
0.775 2123.12292480469
1.225 2123.12292480469
};
\addplot [darkorange25512714]
table {%
1.775 2104.50622558594
2.225 2104.50622558594
};
\addplot [darkorange25512714]
table {%
2.775 2250.72766113281
3.225 2250.72766113281
};
\addplot [darkorange25512714]
table {%
3.775 2584.546509
4.225 2584.546509
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={concrete\_strength},
x grid style={darkgray176},
xmin=0.5, xmax=4.5,
xtick style={color=black},
xtick={1,2,3,4},
% xticklabel style={rotate=90, anchor=east},
xticklabels={NEVO-GSPT,NN,NN w/ Dropout,TensorNEAT},
y grid style={darkgray176},
ylabel={RMSE},
ymin=5.08880078792572, ymax=25.3754035234451,
ytick style={color=black}
]
\addplot [black]
table {%
0.775 6.52701997756958
1.225 6.52701997756958
1.225 7.1657121181488
0.775 7.1657121181488
0.775 6.52701997756958
};
\addplot [black]
table {%
1 6.52701997756958
1 6.38840341567993
};
\addplot [black]
table {%
1 7.1657121181488
1 7.99257659912109
};
\addplot [black]
table {%
0.8875 6.38840341567993
1.1125 6.38840341567993
};
\addplot [black]
table {%
0.8875 7.99257659912109
1.1125 7.99257659912109
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
1 8.47447490692139
};
\addplot [black]
table {%
1.775 16.1112985610962
2.225 16.1112985610962
2.225 17.0170121192932
1.775 17.0170121192932
1.775 16.1112985610962
};
\addplot [black]
table {%
2 16.1112985610962
2 15.5469989776611
};
\addplot [black]
table {%
2 17.0170121192932
2 17.2376670837402
};
\addplot [black]
table {%
1.8875 15.5469989776611
2.1125 15.5469989776611
};
\addplot [black]
table {%
1.8875 17.2376670837402
2.1125 17.2376670837402
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 22.555736541748
2 22.1749610900879
2 23.6573600769043
2 24.1306781768799
};
\addplot [black]
table {%
2.775 18.6364231109619
3.225 18.6364231109619
3.225 21.9585084915161
2.775 21.9585084915161
2.775 18.6364231109619
};
\addplot [black]
table {%
3 18.6364231109619
3 15.872239112854
};
\addplot [black]
table {%
3 21.9585084915161
3 24.4532852172852
};
\addplot [black]
table {%
2.8875 15.872239112854
3.1125 15.872239112854
};
\addplot [black]
table {%
2.8875 24.4532852172852
3.1125 24.4532852172852
};
\addplot [black]
table {%
3.775 6.69290053844452
4.225 6.69290053844452
4.225 7.0632073879242
3.775 7.0632073879242
3.775 6.69290053844452
};
\addplot [black]
table {%
4 6.69290053844452
4 6.28483009338379
};
\addplot [black]
table {%
4 7.0632073879242
4 7.51479434967041
};
\addplot [black]
table {%
3.8875 6.28483009338379
4.1125 6.28483009338379
};
\addplot [black]
table {%
3.8875 7.51479434967041
4.1125 7.51479434967041
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 6.01091909408569
4 10.0564727783203
4 7.86640453338623
};
\addplot [darkorange25512714]
table {%
0.775 6.83507609367371
1.225 6.83507609367371
};
\addplot [darkorange25512714]
table {%
1.775 16.3990592956543
2.225 16.3990592956543
};
\addplot [darkorange25512714]
table {%
2.775 19.7735719680786
3.225 19.7735719680786
};
\addplot [darkorange25512714]
table {%
3.775 6.90807127952576
4.225 6.90807127952576
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={airfoil},
x grid style={darkgray176},
xmin=0.5, xmax=4.5,
xtick style={color=black},
xtick={1,2,3,4},
xticklabels={NEVO-GSPT,NN,NN w/ Dropout,TensorNEAT},
% xticklabel style={rotate=90, anchor=east}
y grid style={darkgray176},
% ylabel={RMSE},
ymin=-0.63530580997467, ymax=101.633171010017,
ytick style={color=black}
]
\addplot [black]
table {%
0.775 4.41758871078491
1.225 4.41758871078491
1.225 4.71868515014648
0.775 4.71868515014648
0.775 4.41758871078491
};
\addplot [black]
table {%
1 4.41758871078491
1 4.23039817810059
};
\addplot [black]
table {%
1 4.71868515014648
1 4.94238710403442
};
\addplot [black]
table {%
0.8875 4.23039817810059
1.1125 4.23039817810059
};
\addplot [black]
table {%
0.8875 4.94238710403442
1.1125 4.94238710403442
};
\addplot [black]
table {%
1.775 6.87580370903015
2.225 6.87580370903015
2.225 29.3145929574966
1.775 29.3145929574966
1.775 6.87580370903015
};
\addplot [black]
table {%
2 6.87580370903015
2 6.4735689163208
};
\addplot [black]
table {%
2 29.3145929574966
2 29.3145929574966
};
\addplot [black]
table {%
1.8875 6.4735689163208
2.1125 6.4735689163208
};
\addplot [black]
table {%
1.8875 29.3145929574966
2.1125 29.3145929574966
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
2 96.9775695800781
2 96.9409484863281
2 95.0375747680664
2 96.4552993774414
2 96.0374221801758
2 96.4906463623047
};
\addplot [black]
table {%
2.775 34.8617658615112
3.225 34.8617658615112
3.225 58.0060377120972
2.775 58.0060377120972
2.775 34.8617658615112
};
\addplot [black]
table {%
3 34.8617658615112
3 21.7320175170898
};
\addplot [black]
table {%
3 58.0060377120972
3 59.7571830749512
};
\addplot [black]
table {%
2.8875 21.7320175170898
3.1125 21.7320175170898
};
\addplot [black]
table {%
2.8875 59.7571830749512
3.1125 59.7571830749512
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
3 96.0086288452148
3 96.9846038818359
3 95.9522247314453
3 95.804328918457
3 96.5065231323242
3 96.2818984985352
3 96.9846038818359
};
\addplot [black]
table {%
3.775 4.7076621055603
4.225 4.7076621055603
4.225 4.9391918182373
3.775 4.9391918182373
3.775 4.7076621055603
};
\addplot [black]
table {%
4 4.7076621055603
4 4.42894840240479
};
\addplot [black]
table {%
4 4.9391918182373
4 5.24899005889893
};
\addplot [black]
table {%
3.8875 4.42894840240479
4.1125 4.42894840240479
};
\addplot [black]
table {%
3.8875 5.24899005889893
4.1125 5.24899005889893
};
\addplot [black, mark=o, mark size=3, mark options={solid,fill opacity=0}, only marks]
table {%
4 4.01326131820679
4 5.28803777694702
};
\addplot [darkorange25512714]
table {%
0.775 4.61640071868896
1.225 4.61640071868896
};
\addplot [darkorange25512714]
table {%
1.775 7.02470254898071
2.225 7.02470254898071
};
\addplot [darkorange25512714]
table {%
2.775 41.6970539093018
3.225 41.6970539093018
};
\addplot [darkorange25512714]
table {%
3.775 4.80684518814087
4.225 4.80684518814087
};
\end{groupplot}

\end{tikzpicture}

    \caption{Comparing the RMSE test performance of NEVO-GSPT and other algorithms used as baseline. \textcolor{red}{color coding}}
    \label{fig: post train}
\end{figure}

==> figures/final_results_bp.tex <==
\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            width=38mm,
            height=38mm,
            group style={
                group size=4 by 1,
                horizontal sep=7mm,
                vertical sep=7mm,
                % xticklabels at=edge bottom,
                xlabels at=edge bottom,
                % yticklabels at=edge left,
                ylabels at=edge left
            },
            gridded,
            noinnerticks,
        ]

        \nextgroupplot[boxplot,
                boxplot/draw direction=y,
                ymin=20, ymax=150,
                xticklabels={},
                ylabel = RMSE,
                title={bioav},
                ]
        \boxplot[bpcolor=col11]{figures/final_results/bioav.txt}{NEVO-GSPT};
        \boxplot[bpcolor=col12]{figures/final_results/bioav.txt}{NN};
        \boxplot[bpcolor=col15]{figures/final_results/bioav.txt}{SLM};
        \boxplot[bpcolor=col13]
        {figures/final_results/bioav.txt}{TNEAT};
        \boxplot[bpcolor=col14]{figures/final_results/bioav.txt}{SLIM};
        
        \nextgroupplot[boxplot,
                boxplot/draw direction=y,
                ymin=1200, ymax=3500,
                xticklabels={},
                title={ld50},
                ]
        \boxplot[bpcolor=col11]{figures/final_results/ld50.txt}{NEVO-GSPT};
        \boxplot[bpcolor=col12]{figures/final_results/ld50.txt}{NN};
        \boxplot[bpcolor=col15]{figures/final_results/ld50.txt}{SLM};
        \boxplot[bpcolor=col13]
        {figures/final_results/ld50.txt}{TNEAT};
        \boxplot[bpcolor=col14]{figures/final_results/ld50.txt}{SLIM};

        \nextgroupplot[boxplot,
                boxplot/draw direction=y,
                ymin=5, ymax=23,
                xticklabels={},
                title={concrete\_strength},
                ]
        \boxplot[bpcolor=col11]{figures/final_results/concrete_strength.txt}{NEVO-GSPT};
        \boxplot[bpcolor=col12]{figures/final_results/concrete_strength.txt}{NN};
        \boxplot[bpcolor=col15]{figures/final_results/concrete_strength.txt}{SLM};
        \boxplot[bpcolor=col13]
        {figures/final_results/concrete_strength.txt}{TNEAT};
        \boxplot[bpcolor=col14]{figures/final_results/concrete_strength.txt}{SLIM};

        \nextgroupplot[boxplot,
                boxplot/draw direction=y,
                ymin=3.5, ymax=10,
                xticklabels={},
                title={airfoil},
                ]
        \boxplot[bpcolor=col11]{figures/final_results/airfoil.txt}{NEVO-GSPT};
        \boxplot[bpcolor=col12]{figures/final_results/airfoil.txt}{NN};
        \boxplot[bpcolor=col15]{figures/final_results/airfoil.txt}{SLM};
        \boxplot[bpcolor=col13]
        {figures/final_results/airfoil.txt}{TNEAT};
        \boxplot[bpcolor=col14]{figures/final_results/airfoil.txt}{SLIM};

                
        \end{groupplot}    
    \end{tikzpicture} 
    
    \addlegendimageintext{draw=col11, fill=col11!10, area legend, line width=1pt} NEVO-GSPT
    \addlegendimageintext{draw=col12, fill=col12!10, area legend, line width=1pt} NN
    \addlegendimageintext{draw=col15, fill=col12!10, area legend, line width=1pt} SLM
    \addlegendimageintext{draw=col13, fill=col12!10, area legend, line width=1pt} TNEAT
    \addlegendimageintext{draw=col14, fill=col12!10, area legend, line width=1pt} SLIM-GSGP
    
    \caption{Comparison of the test performance of \gls{ngspt} against a set of baslines, presented as RMSE.
   }
    \label{fig:bp}
   % \vspace{-6.5mm}
\end{figure*}

==> figures/init_technique.tex <==
\begin{figure}[!h]
\centering
% This file was created with matplot2tikz v0.3.2.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
% \definecolor{red}{RGB}{240,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{green}{RGB}{144,238,144}
% \definecolor{blue}{RGB}{135,206,250}
% \definecolor{purple}{RGB}{221,160,221}
\definecolor{purple}{RGB}{128,0,128}

\begin{groupplot}[ width=.55\textwidth,
            height=.25\linewidth,
            group style={group size=2 by 2,
                xticklabels at=edge bottom,
                % yticklabels at=edge left,
                horizontal sep=9mm,
                vertical sep=7mm,
                },
            % gridded,
            grid=major,
            noinnerticks]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={bioav},
x grid style={darkgray176},
% xlabel={Generation},
xmin=-250, xmax=5250,
xtick style={color=black},
y grid style={darkgray176},
ylabel={RMSE},
ymin=10, ymax=40,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 30.7764854431152
100 29.1160669326782
200 28.277322769165
300 27.6243858337402
400 27.086353302002
500 26.6545524597168
600 26.313268661499
700 25.8746814727783
800 25.5471754074097
900 25.245512008667
1000 25.0138053894043
1100 24.7638902664185
1200 24.5068845748901
1300 24.1909551620483
1400 24.014949798584
1500 23.8334503173828
1600 23.6184434890747
1700 23.4582567214966
1800 23.2139520645142
1900 22.9531698226929
2000 22.7876462936401
2100 22.5825328826904
2200 22.3671789169312
2300 22.2016525268555
2400 22.0690479278564
2500 21.9318294525146
2600 21.7734699249268
2700 21.6607551574707
2800 21.5112199783325
2900 21.3509483337402
3000 21.2319450378418
3100 21.1177787780762
3200 21.0147438049316
3300 20.845404624939
3400 20.700478553772
3500 20.6083631515503
3600 20.4430503845215
3700 20.3396673202515
3800 20.1488027572632
3900 20.0379867553711
4000 19.9084119796753
4100 19.7792768478394
4200 19.6941118240356
4300 19.5998315811157
4400 19.5116777420044
4500 19.3942174911499
4600 19.2625589370728
4700 19.175498008728
4800 19.0932340621948
4900 19.0074634552002
5000 18.9219369888306
};
\addplot [semithick, red, dashed]
table {%
0 36.2236633300781
100 33.0163803100586
200 31.9877042770386
300 30.812557220459
400 30.5633220672607
500 30.3364772796631
600 30.3883390426636
700 30.0649003982544
800 29.691704750061
900 29.6661024093628
1000 29.5137929916382
1100 29.7961797714233
1200 29.6628694534302
1300 29.4037456512451
1400 29.4929857254028
1500 29.2828903198242
1600 29.4631185531616
1700 29.7784156799316
1800 29.553692817688
1900 29.684100151062
2000 29.6548309326172
2100 29.5808868408203
2200 30.0225791931152
2300 29.9239664077759
2400 29.9014234542847
2500 29.7081871032715
2600 29.9868726730347
2700 29.816556930542
2800 29.6936264038086
2900 29.4877414703369
3000 29.674015045166
3100 29.6518354415894
3200 29.8232660293579
3300 29.7486782073975
3400 29.8201189041138
3500 29.7790088653564
3600 29.7996864318848
3700 29.9681119918823
3800 29.6139278411865
3900 29.6674318313599
4000 29.7158670425415
4100 29.7192430496216
4200 30.0799541473389
4300 29.7578973770142
4400 29.7402839660645
4500 29.7424125671387
4600 30.0001163482666
4700 30.171573638916
4800 30.2844285964966
4900 30.08385181427
5000 30.0976552963257
};
\addplot [semithick, green]
table {%
0 71.9247436523438
100 38.9549198150635
200 29.8104829788208
300 28.2554759979248
400 27.0116024017334
500 26.219349861145
600 25.5580377578735
700 24.9495258331299
800 24.3209505081177
900 23.7952337265015
1000 23.303750038147
1100 22.7606582641602
1200 22.3485736846924
1300 21.8897972106934
1400 21.4801387786865
1500 21.0400228500366
1600 20.61403465271
1700 20.2585783004761
1800 19.8601264953613
1900 19.473916053772
2000 19.1443958282471
2100 18.8279037475586
2200 18.5430822372437
2300 18.2313661575317
2400 17.9272394180298
2500 17.6227054595947
2600 17.3537755012512
2700 17.0986714363098
2800 16.8053846359253
2900 16.4876117706299
3000 16.2264604568481
3100 15.9287424087524
3200 15.7059025764465
3300 15.490954875946
3400 15.2782716751099
3500 15.0316224098206
3600 14.8243050575256
3700 14.6529579162598
3800 14.4497838020325
3900 14.235285282135
4000 14.0366144180298
4100 13.8672189712524
4200 13.7138109207153
4300 13.520103931427
4400 13.2957315444946
4500 13.0993323326111
4600 12.9278988838196
4700 12.7550692558289
4800 12.6065049171448
4900 12.4716029167175
5000 12.3364806175232
};
\addplot [semithick, green, dashed]
table {%
0 74.2934379577637
100 40.1591777801514
200 28.7833728790283
300 28.0976123809814
400 27.661958694458
500 27.8359041213989
600 27.8904809951782
700 27.8498821258545
800 28.2734546661377
900 28.1196441650391
1000 28.0403394699097
1100 28.1512880325317
1200 28.3050508499146
1300 28.28147315979
1400 28.3603048324585
1500 28.3340673446655
1600 28.61203956604
1700 28.4139356613159
1800 28.2642383575439
1900 28.1362438201904
2000 28.4364452362061
2100 28.5669889450073
2200 28.9198799133301
2300 29.0938282012939
2400 29.2247848510742
2500 29.1735534667969
2600 29.0651521682739
2700 29.0166969299316
2800 29.4267024993896
2900 29.2888717651367
3000 29.5257501602173
3100 29.5916213989258
3200 29.7500629425049
3300 30.0068864822388
3400 29.9342861175537
3500 30.0894289016724
3600 30.227126121521
3700 30.1321496963501
3800 30.3719081878662
3900 30.5120115280151
4000 30.6204471588135
4100 30.4123725891113
4200 30.516884803772
4300 30.3948640823364
4400 30.4286022186279
4500 30.5533361434937
4600 30.5633306503296
4700 30.4381141662598
4800 30.6107311248779
4900 30.5322036743164
5000 30.5449495315552
};
\addplot [semithick, blue]
table {%
0 21.2709989547729
100 20.4381170272827
200 20.0466642379761
300 19.8079223632812
400 19.4977254867554
500 19.2305040359497
600 19.0323610305786
700 18.8107509613037
800 18.6166086196899
900 18.4288377761841
1000 18.2801542282104
1100 18.145712852478
1200 17.9838275909424
1300 17.8596429824829
1400 17.6945133209229
1500 17.524564743042
1600 17.3715629577637
1700 17.2590961456299
1800 17.098705291748
1900 16.9979286193848
2000 16.9128484725952
2100 16.7797079086304
2200 16.719048500061
2300 16.6305828094482
2400 16.5456695556641
2500 16.4442138671875
2600 16.3381342887878
2700 16.2518939971924
2800 16.1627063751221
2900 16.0565633773804
3000 15.9730477333069
3100 15.8998627662659
3200 15.8193426132202
3300 15.7419180870056
3400 15.6197113990784
3500 15.5233097076416
3600 15.444477558136
3700 15.3897638320923
3800 15.3078641891479
3900 15.1981134414673
4000 15.1476769447327
4100 15.1091532707214
4200 15.0716376304626
4300 15.0143885612488
4400 14.9565906524658
4500 14.8430123329163
4600 14.7659592628479
4700 14.6739110946655
4800 14.6338243484497
4900 14.5861930847168
5000 14.5116901397705
};
\addplot [semithick, blue, dashed]
table {%
0 35.3149242401123
100 35.229829788208
200 33.964599609375
300 33.937894821167
400 33.6104431152344
500 33.8391571044922
600 33.4461574554443
700 33.6148242950439
800 33.710765838623
900 33.4656543731689
1000 33.6175403594971
1100 33.7973442077637
1200 33.7458438873291
1300 33.556791305542
1400 33.7371139526367
1500 33.8629131317139
1600 33.7899875640869
1700 33.5002288818359
1800 33.6250419616699
1900 33.7219486236572
2000 33.6463794708252
2100 33.5673408508301
2200 33.6204605102539
2300 33.6509246826172
2400 33.6638889312744
2500 33.6785144805908
2600 33.5758953094482
2700 33.6394462585449
2800 33.5268573760986
2900 33.6074028015137
3000 33.4331398010254
3100 33.4300727844238
3200 33.4015026092529
3300 33.5359401702881
3400 33.4588851928711
3500 33.3823661804199
3600 33.3026733398438
3700 33.2882328033447
3800 33.1649990081787
3900 33.364294052124
4000 33.285572052002
4100 33.3343257904053
4200 33.1749496459961
4300 33.2302932739258
4400 33.2645359039307
4500 33.2343807220459
4600 33.0485668182373
4700 33.1125659942627
4800 33.0478954315186
4900 33.122594833374
5000 33.0616455078125
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={ld50},
x grid style={darkgray176},
% xlabel={Generation},
xmin=-250, xmax=5250,
xtick style={color=black},
y grid style={darkgray176},
scaled y ticks=base 10:-3,
% ylabel={RMSE},
ymin=1750, ymax=2550,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 2075.82971191406
100 2067.62390136719
200 2061.66931152344
300 2057.07531738281
400 2054.11785888672
500 2052.87872314453
600 2052.07196044922
700 2051.42626953125
800 2050.63836669922
900 2049.97290039062
1000 2049.28668212891
1100 2048.56170654297
1200 2047.96783447266
1300 2047.18267822266
1400 2046.48767089844
1500 2045.64398193359
1600 2044.99664306641
1700 2044.41607666016
1800 2043.66137695312
1900 2042.85980224609
2000 2042.09893798828
2100 2041.36096191406
2200 2040.54748535156
2300 2039.57763671875
2400 2038.87579345703
2500 2038.23175048828
2600 2037.36065673828
2700 2036.66857910156
2800 2035.93249511719
2900 2035.36596679688
3000 2034.5322265625
3100 2033.77325439453
3200 2033.01483154297
3300 2032.22497558594
3400 2031.47094726562
3500 2030.68646240234
3600 2029.92028808594
3700 2029.14337158203
3800 2028.47503662109
3900 2027.76922607422
4000 2027.08148193359
4100 2026.33825683594
4200 2025.73779296875
4300 2024.98431396484
4400 2024.35833740234
4500 2023.65887451172
4600 2022.87774658203
4700 2022.30529785156
4800 2021.68188476562
4900 2020.96807861328
5000 2020.23162841797
};
\addplot [semithick, red, dashed]
table {%
0 2040.23083496094
100 2036.1767578125
200 2034.34735107422
300 2034.35522460938
400 2034.58709716797
500 2034.55389404297
600 2034.14514160156
700 2033.33605957031
800 2032.63848876953
900 2032.39831542969
1000 2031.95184326172
1100 2031.47967529297
1200 2031.36431884766
1300 2030.94610595703
1400 2031.01495361328
1500 2030.57885742188
1600 2030.22760009766
1700 2029.6220703125
1800 2028.94482421875
1900 2028.50500488281
2000 2027.64520263672
2100 2027.20397949219
2200 2026.69281005859
2300 2026.38037109375
2400 2026.05908203125
2500 2025.61083984375
2600 2025.03497314453
2700 2024.63983154297
2800 2024.47814941406
2900 2024.18200683594
3000 2023.25311279297
3100 2023.17510986328
3200 2022.80310058594
3300 2022.09704589844
3400 2020.89709472656
3500 2020.82373046875
3600 2019.84625244141
3700 2019.30987548828
3800 2019.78619384766
3900 2019.24835205078
4000 2018.3974609375
4100 2018.78570556641
4200 2018.77630615234
4300 2018.58770751953
4400 2019.37841796875
4500 2019.78765869141
4600 2019.79840087891
4700 2019.61505126953
4800 2019.98858642578
4900 2020.96472167969
5000 2021.96331787109
};

\addplot [semithick, green]
table {%
0 2642.01623535156
100 2617.22119140625
200 2594.19250488281
300 2572.66650390625
400 2551.19494628906
500 2530.53466796875
600 2509.33984375
700 2488.67041015625
800 2468.73400878906
900 2448.02624511719
1000 2427.98583984375
1100 2408.43322753906
1200 2387.14782714844
1300 2367.02038574219
1400 2347.90539550781
1500 2329.96862792969
1600 2311.65588378906
1700 2294.8828125
1800 2277.21533203125
1900 2259.36975097656
2000 2243.71130371094
2100 2227.93701171875
2200 2212.74035644531
2300 2197.95788574219
2400 2185.41784667969
2500 2172.58447265625
2600 2159.51232910156
2700 2147.04333496094
2800 2135.77868652344
2900 2123.98486328125
3000 2111.79699707031
3100 2100.1669921875
3200 2089.49291992188
3300 2078.60278320312
3400 2069.35485839844
3500 2059.56579589844
3600 2051.30737304688
3700 2043.39886474609
3800 2035.44006347656
3900 2028.08135986328
4000 2021.44067382812
4100 2015.62506103516
4200 2009.99200439453
4300 2004.57830810547
4400 1999.63909912109
4500 1995.51232910156
4600 1992.57727050781
4700 1990.50085449219
4800 1988.35626220703
4900 1986.27008056641
5000 1984.30456542969
};
\addplot [semithick, green, dashed]
table {%
0 2537.72229003906
100 2515.51013183594
200 2492.92907714844
300 2469.99658203125
400 2447.32763671875
500 2428.75500488281
600 2411.52307128906
700 2393.06555175781
800 2375.93908691406
900 2358.4189453125
1000 2341.89660644531
1100 2325.43774414062
1200 2307.90319824219
1300 2291.38134765625
1400 2274.94641113281
1500 2259.53479003906
1600 2244.23217773438
1700 2229.1328125
1800 2214.22375488281
1900 2199.09350585938
2000 2185.0703125
2100 2170.67138671875
2200 2157.33032226562
2300 2144.42822265625
2400 2132.43872070312
2500 2122.61206054688
2600 2113.44519042969
2700 2105.40417480469
2800 2098.08471679688
2900 2091.375
3000 2085.93640136719
3100 2081.171875
3200 2077.30859375
3300 2073.25231933594
3400 2066.57775878906
3500 2058.29040527344
3600 2051.5654296875
3700 2045.16577148438
3800 2039.51092529297
3900 2032.75823974609
4000 2026.13195800781
4100 2020.640625
4200 2016.63018798828
4300 2011.52423095703
4400 2007.34313964844
4500 2004.41192626953
4600 2001.43835449219
4700 1998.71520996094
4800 1997.00177001953
4900 1995.30035400391
5000 1994.37481689453
};
\addplot [semithick, blue]
table {%
0 1929.63519287109
100 1920.05603027344
200 1912.94750976562
300 1908.36785888672
400 1905.51391601562
500 1903.7919921875
600 1902.50659179688
700 1901.02996826172
800 1899.67224121094
900 1898.71008300781
1000 1897.72326660156
1100 1896.71569824219
1200 1895.63397216797
1300 1894.45581054688
1400 1893.26055908203
1500 1892.12377929688
1600 1891.15594482422
1700 1890.24340820312
1800 1889.13238525391
1900 1888.12548828125
2000 1887.15222167969
2100 1886.06274414062
2200 1885.10144042969
2300 1883.98577880859
2400 1882.9345703125
2500 1881.98876953125
2600 1880.99151611328
2700 1879.98046875
2800 1879.02728271484
2900 1878.14459228516
3000 1877.24652099609
3100 1876.24932861328
3200 1875.31585693359
3300 1874.59136962891
3400 1873.55712890625
3500 1872.6572265625
3600 1871.73059082031
3700 1870.94671630859
3800 1869.97186279297
3900 1869.18420410156
4000 1868.4755859375
4100 1867.64013671875
4200 1866.83227539062
4300 1866.11688232422
4400 1865.29998779297
4500 1864.62603759766
4600 1863.88232421875
4700 1863.11804199219
4800 1862.45135498047
4900 1861.880859375
5000 1860.99468994141
};
\addplot [semithick, blue, dashed]
table {%
0 2080.08911132812
100 2088.78918457031
200 2099.58435058594
300 2110.43139648438
400 2120.18823242188
500 2123.97326660156
600 2123.25549316406
700 2121.06494140625
800 2118.47717285156
900 2115.15991210938
1000 2111.69018554688
1100 2108.26843261719
1200 2105.89685058594
1300 2103.04040527344
1400 2100.08447265625
1500 2098.16003417969
1600 2096.17065429688
1700 2094.75988769531
1800 2094.38696289062
1900 2093.06799316406
2000 2091.18933105469
2100 2090.224609375
2200 2089.09753417969
2300 2087.85314941406
2400 2087.76403808594
2500 2087.09521484375
2600 2086.76599121094
2700 2086.61047363281
2800 2085.63159179688
2900 2084.64270019531
3000 2084.41052246094
3100 2083.95788574219
3200 2082.75573730469
3300 2081.25024414062
3400 2080.81604003906
3500 2080.50354003906
3600 2079.78918457031
3700 2079.83081054688
3800 2079.37390136719
3900 2079.24438476562
4000 2078.28649902344
4100 2077.27062988281
4200 2076.8466796875
4300 2077.4296875
4400 2077.23583984375
4500 2076.02331542969
4600 2076.34045410156
4700 2075.4033203125
4800 2074.71118164062
4900 2074.81872558594
5000 2074.60241699219
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={concrete\_strength},
x grid style={darkgray176},
xlabel={Generation},
xmin=-250, xmax=5250,
xtick style={color=black},
y grid style={darkgray176},
ylabel={RMSE},
ymin=6, ymax=10,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 15.8872752189636
100 14.5600085258484
200 13.7327756881714
300 13.2490210533142
400 12.5470695495605
500 11.9741959571838
600 11.6842160224915
700 11.540198802948
800 11.3775253295898
900 11.0740962028503
1000 10.7568831443787
1100 10.4878978729248
1200 10.3229556083679
1300 10.1481566429138
1400 10.005717754364
1500 9.95090532302856
1600 9.8721604347229
1700 9.77474451065063
1800 9.68638944625854
1900 9.62556314468384
2000 9.55024528503418
2100 9.48160123825073
2200 9.38947916030884
2300 9.34204626083374
2400 9.29958963394165
2500 9.25788497924805
2600 9.16143846511841
2700 9.0932149887085
2800 9.0351390838623
2900 8.96924066543579
3000 8.88618946075439
3100 8.86055088043213
3200 8.8024640083313
3300 8.72353172302246
3400 8.67293977737427
3500 8.61935472488403
3600 8.58778953552246
3700 8.54957294464111
3800 8.49683046340942
3900 8.4539680480957
4000 8.36084985733032
4100 8.32567358016968
4200 8.29765272140503
4300 8.25561809539795
4400 8.17453384399414
4500 8.1458535194397
4600 8.12973737716675
4700 8.09222650527954
4800 8.05335712432861
4900 8.02867746353149
5000 7.97845077514648
};
\addplot [semithick, red, dashed]
table {%
0 15.8379044532776
100 14.4138803482056
200 13.5033450126648
300 12.8437976837158
400 12.4406046867371
500 11.999623298645
600 11.574360370636
700 11.2705249786377
800 11.1022562980652
900 10.8538613319397
1000 10.5621380805969
1100 10.4464998245239
1200 10.2392468452454
1300 10.0873513221741
1400 9.87186813354492
1500 9.72915267944336
1600 9.65822076797485
1700 9.60069990158081
1800 9.46238040924072
1900 9.42171335220337
2000 9.31886148452759
2100 9.26916646957397
2200 9.19739151000977
2300 9.09852695465088
2400 9.05330228805542
2500 9.07623910903931
2600 8.92517185211182
2700 8.87928581237793
2800 8.80629253387451
2900 8.76802110671997
3000 8.7296576499939
3100 8.72359657287598
3200 8.64823865890503
3300 8.58444690704346
3400 8.6061110496521
3500 8.557053565979
3600 8.50903272628784
3700 8.46388006210327
3800 8.38205337524414
3900 8.40620899200439
4000 8.37509918212891
4100 8.33791542053223
4200 8.30606079101562
4300 8.30045938491821
4400 8.29828596115112
4500 8.24817657470703
4600 8.23934698104858
4700 8.22913074493408
4800 8.23248529434204
4900 8.19022083282471
5000 8.13958072662354
};

\addplot [semithick, green]
table {%
0 38.2023773193359
100 15.6015992164612
200 13.6732912063599
300 12.4754676818848
400 11.4447741508484
500 10.58260679245
600 9.94944429397583
700 9.51057624816895
800 9.12305116653442
900 8.84782886505127
1000 8.53074026107788
1100 8.23262119293213
1200 8.03249430656433
1300 7.87337613105774
1400 7.70135951042175
1500 7.57082271575928
1600 7.46085524559021
1700 7.32682371139526
1800 7.20460987091064
1900 7.11075162887573
2000 7.06459784507751
2100 6.99941539764404
2200 6.93596959114075
2300 6.89539813995361
2400 6.85997796058655
2500 6.80863785743713
2600 6.75676274299622
2700 6.73455715179443
2800 6.69008660316467
2900 6.65438723564148
3000 6.61851453781128
3100 6.59494352340698
3200 6.56795501708984
3300 6.5483021736145
3400 6.50633001327515
3500 6.48784303665161
3600 6.45515012741089
3700 6.422043800354
3800 6.39844346046448
3900 6.38447332382202
4000 6.36628460884094
4100 6.35332131385803
4200 6.33613348007202
4300 6.3196496963501
4400 6.29823660850525
4500 6.28215932846069
4600 6.26988101005554
4700 6.25633263587952
4800 6.24229264259338
4900 6.21937489509583
5000 6.19241285324097
};
\addplot [semithick, green, dashed]
table {%
0 37.4056053161621
100 15.7039523124695
200 13.3792028427124
300 12.1997151374817
400 11.2492027282715
500 10.5341606140137
600 10.1082859039307
700 9.78000593185425
800 9.55889415740967
900 9.123863697052
1000 8.92560434341431
1100 8.68587350845337
1200 8.44948673248291
1300 8.38651084899902
1400 8.18477630615234
1500 8.06571316719055
1600 7.97053194046021
1700 7.8756799697876
1800 7.79354619979858
1900 7.68289756774902
2000 7.5648238658905
2100 7.52376961708069
2200 7.47944951057434
2300 7.41581654548645
2400 7.38376522064209
2500 7.33275842666626
2600 7.30716490745544
2700 7.2732720375061
2800 7.22716689109802
2900 7.15291094779968
3000 7.13519191741943
3100 7.08665442466736
3200 7.05361342430115
3300 7.04846549034119
3400 7.04741501808167
3500 6.94636130332947
3600 6.97468662261963
3700 6.93889689445496
3800 6.90382218360901
3900 6.88654828071594
4000 6.84202122688293
4100 6.81373953819275
4200 6.78430819511414
4300 6.77668476104736
4400 6.75182223320007
4500 6.7568883895874
4600 6.74480867385864
4700 6.7050576210022
4800 6.70132112503052
4900 6.64463424682617
5000 6.61574745178223
};
\addplot [semithick, blue]
table {%
0 7.79783415794373
100 7.53067898750305
200 7.39190125465393
300 7.31955170631409
400 7.28342175483704
500 7.24195408821106
600 7.17333745956421
700 7.09025263786316
800 7.05174279212952
900 7.00437140464783
1000 6.98398852348328
1100 6.95531868934631
1200 6.93817901611328
1300 6.9265251159668
1400 6.91431760787964
1500 6.88616991043091
1600 6.8702220916748
1700 6.85294222831726
1800 6.8404974937439
1900 6.82781958580017
2000 6.81853127479553
2100 6.81505584716797
2200 6.80794167518616
2300 6.79217958450317
2400 6.78005504608154
2500 6.76558065414429
2600 6.75907301902771
2700 6.75453066825867
2800 6.74665880203247
2900 6.73877882957458
3000 6.73138356208801
3100 6.72126650810242
3200 6.70713949203491
3300 6.69809985160828
3400 6.68959951400757
3500 6.68565082550049
3600 6.68030118942261
3700 6.65434718132019
3800 6.64733695983887
3900 6.63980555534363
4000 6.62373161315918
4100 6.61364126205444
4200 6.59970283508301
4300 6.5848069190979
4400 6.57368612289429
4500 6.5651707649231
4600 6.5544810295105
4700 6.54977798461914
4800 6.53911972045898
4900 6.53493857383728
5000 6.52776074409485
};
\addplot [semithick, blue, dashed]
table {%
0 8.36278820037842
100 8.13541173934937
200 7.96603584289551
300 7.95825242996216
400 7.87746810913086
500 7.80725312232971
600 7.80536293983459
700 7.78959202766418
800 7.73987722396851
900 7.64695453643799
1000 7.61348223686218
1100 7.57540655136108
1200 7.51986956596375
1300 7.4987416267395
1400 7.44718170166016
1500 7.40093660354614
1600 7.35620951652527
1700 7.26267385482788
1800 7.24293231964111
1900 7.2077362537384
2000 7.21719360351562
2100 7.18254733085632
2200 7.12223172187805
2300 7.10976099967957
2400 7.11280941963196
2500 7.09070515632629
2600 7.08851051330566
2700 7.07339119911194
2800 7.033198595047
2900 6.99519824981689
3000 6.98209667205811
3100 6.96941161155701
3200 6.96866893768311
3300 6.96586084365845
3400 6.94114017486572
3500 6.96115016937256
3600 6.95769762992859
3700 6.9291524887085
3800 6.92798089981079
3900 6.90830254554749
4000 6.91392612457275
4100 6.87990546226501
4200 6.89035129547119
4300 6.89124274253845
4400 6.86529874801636
4500 6.83938884735107
4600 6.80929756164551
4700 6.79515290260315
4800 6.78452706336975
4900 6.79374408721924
5000 6.7561719417572
};

\nextgroupplot[
legend cell align={left},
legend style={
  draw = none,  
  fill = none,
  % fill opacity=0.8,
  % draw opacity=1,
  text opacity=1,
  at={(-0.1,-0.35)},
  anchor=north,
  % draw=lightgray204,
  legend columns=-1,
  % title = Latent space size,
  % /tikz/every even column/.append style={column sep=0.5cm}
},
tick align=outside,
tick pos=left,
title={airfoil},
x grid style={darkgray176},
xlabel={Generation},
xmin=-250, xmax=5250,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={RMSE},
ymin=3.3, ymax=6,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 5.79739427566528
100 5.52734041213989
200 5.29409170150757
300 5.15090465545654
400 5.04999446868896
500 4.98857021331787
600 4.88431310653687
700 4.84160542488098
800 4.77932977676392
900 4.71701335906982
1000 4.68494558334351
1100 4.65711069107056
1200 4.60682058334351
1300 4.58856678009033
1400 4.56462287902832
1500 4.52275204658508
1600 4.49166464805603
1700 4.4689245223999
1800 4.44683265686035
1900 4.43077754974365
2000 4.41045784950256
2100 4.38639569282532
2200 4.36871838569641
2300 4.35009169578552
2400 4.3475546836853
2500 4.32519102096558
2600 4.30027937889099
2700 4.29105520248413
2800 4.2716498374939
2900 4.253258228302
3000 4.23813343048096
3100 4.23030757904053
3200 4.22067499160767
3300 4.19863748550415
3400 4.18035626411438
3500 4.15921139717102
3600 4.14409708976746
3700 4.12481284141541
3800 4.11726188659668
3900 4.10560727119446
4000 4.10041832923889
4100 4.09687948226929
4200 4.09000062942505
4300 4.07960557937622
4400 4.07552409172058
4500 4.07197332382202
4600 4.06521534919739
4700 4.05791163444519
4800 4.05066180229187
4900 4.04619336128235
5000 4.03980684280396
};
%\addlegendentry{std}
\addplot [semithick, red, dashed, forget plot]
table {%
0 5.71204280853271
100 5.59495854377747
200 5.38811588287354
300 5.21098685264587
400 5.11557078361511
500 5.05256223678589
600 4.98727107048035
700 4.95742440223694
800 4.9007396697998
900 4.84773397445679
1000 4.82678818702698
1100 4.7962851524353
1200 4.75499486923218
1300 4.73851132392883
1400 4.71149039268494
1500 4.69736051559448
1600 4.67765235900879
1700 4.66384291648865
1800 4.64155077934265
1900 4.64416670799255
2000 4.62608790397644
2100 4.61113357543945
2200 4.60483145713806
2300 4.58329701423645
2400 4.57649779319763
2500 4.52351450920105
2600 4.51248240470886
2700 4.50220394134521
2800 4.49150943756104
2900 4.50116181373596
3000 4.48266267776489
3100 4.48181223869324
3200 4.47522354125977
3300 4.44180274009705
3400 4.44237804412842
3500 4.43761730194092
3600 4.42894434928894
3700 4.39739465713501
3800 4.38688826560974
3900 4.36860132217407
4000 4.36969327926636
4100 4.35610127449036
4200 4.3451189994812
4300 4.33284401893616
4400 4.33194160461426
4500 4.31669354438782
4600 4.30702567100525
4700 4.30332732200623
4800 4.29788064956665
4900 4.29522800445557
5000 4.30109405517578
};

\addplot [semithick, green]
table {%
0 124.218254089355
100 83.7174301147461
200 42.8233757019043
300 10.5078182220459
400 6.21789145469666
500 5.09791445732117
600 4.64809274673462
700 4.44296312332153
800 4.31309819221497
900 4.23836755752563
1000 4.14382266998291
1100 4.06932783126831
1200 4.02431726455688
1300 3.98230051994324
1400 3.94740355014801
1500 3.91880464553833
1600 3.89474618434906
1700 3.85010766983032
1800 3.83013260364532
1900 3.81181728839874
2000 3.77905094623566
2100 3.765021443367
2200 3.74394583702087
2300 3.72263050079346
2400 3.71144342422485
2500 3.70237529277801
2600 3.68280375003815
2700 3.66947555541992
2800 3.65842473506927
2900 3.65117108821869
3000 3.64828991889954
3100 3.6401332616806
3200 3.63072264194489
3300 3.6181378364563
3400 3.61182618141174
3500 3.60107457637787
3600 3.59338438510895
3700 3.58616161346436
3800 3.57916021347046
3900 3.5740669965744
4000 3.56890225410461
4100 3.56018054485321
4200 3.55601525306702
4300 3.55056571960449
4400 3.54339861869812
4500 3.53771424293518
4600 3.53306949138641
4700 3.52447128295898
4800 3.51031768321991
4900 3.50641238689423
5000 3.49562847614288
};
%\addlegendentry{no\_pretrain}
\addplot [semithick, green, dashed, forget plot]
table {%
0 124.320320129395
100 83.9848823547363
200 43.1290721893311
300 10.1672921180725
400 6.12715530395508
500 5.19562959671021
600 4.69774007797241
700 4.54593133926392
800 4.47142624855042
900 4.4011116027832
1000 4.30632328987122
1100 4.25847411155701
1200 4.20480751991272
1300 4.17247653007507
1400 4.12795090675354
1500 4.11758136749268
1600 4.08216714859009
1700 4.06819200515747
1800 4.03690576553345
1900 4.01868104934692
2000 4.00357520580292
2100 3.99091970920563
2200 3.95396363735199
2300 3.93856942653656
2400 3.91288936138153
2500 3.90342020988464
2600 3.88340485095978
2700 3.87398493289948
2800 3.86883461475372
2900 3.86073744297028
3000 3.83867251873016
3100 3.83378040790558
3200 3.81579840183258
3300 3.80462431907654
3400 3.79611098766327
3500 3.787757396698
3600 3.77334880828857
3700 3.76354420185089
3800 3.76081967353821
3900 3.74291670322418
4000 3.74822664260864
4100 3.73863625526428
4200 3.73384761810303
4300 3.73004019260406
4400 3.72290849685669
4500 3.72241604328156
4600 3.70616257190704
4700 3.6933650970459
4800 3.68367314338684
4900 3.69106638431549
5000 3.67891299724579
};
\addplot [semithick, blue]
table {%
0 4.6088011264801
100 4.59907603263855
200 4.58142447471619
300 4.56808018684387
400 4.55374622344971
500 4.55081534385681
600 4.54712390899658
700 4.52940130233765
800 4.5194616317749
900 4.51669430732727
1000 4.50545859336853
1100 4.50147318840027
1200 4.49845361709595
1300 4.49292707443237
1400 4.48695683479309
1500 4.48255944252014
1600 4.48143744468689
1700 4.47846484184265
1800 4.47620177268982
1900 4.47613501548767
2000 4.47596120834351
2100 4.47199702262878
2200 4.4650993347168
2300 4.46324896812439
2400 4.45429468154907
2500 4.44944763183594
2600 4.44496655464172
2700 4.4319167137146
2800 4.42844462394714
2900 4.42597985267639
3000 4.42203569412231
3100 4.41965293884277
3200 4.41796612739563
3300 4.41701531410217
3400 4.41623687744141
3500 4.41456937789917
3600 4.41086292266846
3700 4.40257930755615
3800 4.40021109580994
3900 4.39986205101013
4000 4.39462089538574
4100 4.38855481147766
4200 4.38449740409851
4300 4.38104939460754
4400 4.37646675109863
4500 4.36853742599487
4600 4.36611914634705
4700 4.35670971870422
4800 4.35342311859131
4900 4.35142493247986
5000 4.33947515487671
};
%\addlegendentry{h\_pretrain}
\addplot [semithick, blue, dashed, forget plot]
table {%
0 4.79684352874756
100 4.76968121528625
200 4.76209616661072
300 4.76498627662659
400 4.73749041557312
500 4.73366951942444
600 4.73031902313232
700 4.72097969055176
800 4.71736168861389
900 4.71046686172485
1000 4.70530295372009
1100 4.69464373588562
1200 4.6908745765686
1300 4.68384027481079
1400 4.67671275138855
1500 4.67457008361816
1600 4.67366480827332
1700 4.67056274414062
1800 4.67250967025757
1900 4.6707022190094
2000 4.65066027641296
2100 4.64446902275085
2200 4.63978791236877
2300 4.63397836685181
2400 4.63295555114746
2500 4.62325882911682
2600 4.61249184608459
2700 4.60048580169678
2800 4.59782671928406
2900 4.60034418106079
3000 4.58914303779602
3100 4.5834972858429
3200 4.5827910900116
3300 4.57964181900024
3400 4.57136178016663
3500 4.5621132850647
3600 4.55661487579346
3700 4.55323314666748
3800 4.54517412185669
3900 4.53986716270447
4000 4.5377254486084
4100 4.53129601478577
4200 4.528639793396
4300 4.52312326431274
4400 4.52228283882141
4500 4.51748633384705
4600 4.52180409431458
4700 4.51557350158691
4800 4.51302146911621
4900 4.49875378608704
5000 4.49277758598328
};
\end{groupplot}
\end{tikzpicture}

\definecolor{green}{RGB}{0,128,0}

\addlegendimageintext{draw=red, line width=1.5pt} No AprT
\addlegendimageintext{draw=green, line width=1.5pt} Half AprT
\addlegendimageintext{draw=blue, line width=1.5pt} Full AprT
% \addlegendimageintext{draw=blue, line width=1.5pt} Only IGSM

\hspace{5mm}
\addlegendimageintext{draw=black, line width=1.5pt} Train
\addlegendimageintext{draw=black, line width=1.5pt, densely dashed} Test


    \caption{Comparison of the impact of AprT on the evolutionary process, showing RMSE performance on the training and test sets across all datasets.}
    \label{fig: pre train}
\end{figure}

==> figures/n_neurons.tex <==
\begin{figure}
    \centering
    
% This file was created with matplot2tikz v0.3.2.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{groupplot}[ width=.55\textwidth,
            height=.3\linewidth,
            group style={group size=2 by 2,
                xticklabels at=edge bottom,
                % yticklabels at=edge left,
                horizontal sep=9mm,
                vertical sep=7mm,
                },
            % gridded,
            grid=major,
            noinnerticks]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={bioav},
x grid style={darkgray176},
% xlabel={Generation},
xmin=-99.9, xmax=2097.9,
xtick style={color=black},
y grid style={darkgray176},
ylabel={RMSE},
ymin=16.9588541984558, ymax=37.4082551002502,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 21.8212280273438
3 21.4967193603516
6 21.4834976196289
9 21.4716548919678
12 21.4559316635132
15 21.4481801986694
18 21.4460477828979
21 21.4087915420532
24 21.4075803756714
27 21.4069576263428
30 21.4004430770874
33 21.3884315490723
36 21.3871212005615
39 21.3852195739746
42 21.3852186203003
45 21.3800506591797
48 21.3797388076782
51 21.3787937164307
54 21.3763809204102
57 21.3673439025879
60 21.365044593811
63 21.3559875488281
66 21.340612411499
69 21.3376293182373
72 21.3137245178223
75 21.3136053085327
78 21.3027114868164
81 21.3024435043335
84 21.2992467880249
87 21.2904367446899
90 21.2894458770752
93 21.2588539123535
96 21.2577438354492
99 21.2487916946411
102 21.2439527511597
105 21.2084770202637
108 21.2062244415283
111 21.1799802780151
114 21.1779193878174
117 21.177830696106
120 21.1765365600586
123 21.1572685241699
126 21.1528625488281
129 21.1515626907349
132 21.1346597671509
135 21.1336793899536
138 21.1304035186768
141 21.1304035186768
144 21.1143178939819
147 21.1132841110229
150 21.1092042922974
153 21.0950660705566
156 21.0932998657227
159 21.0900211334229
162 21.0881538391113
165 21.0881538391113
168 21.0798559188843
171 21.0759000778198
174 21.0759000778198
177 21.0642213821411
180 21.0637121200562
183 21.0615148544312
186 21.041088104248
189 21.0349464416504
192 21.0286712646484
195 21.015645980835
198 21.0118455886841
201 21.0012397766113
204 21.000735282898
207 20.9814472198486
210 20.978663444519
213 20.9744510650635
216 20.9520664215088
219 20.9505634307861
222 20.9424381256104
225 20.9138622283936
228 20.9138622283936
231 20.9138622283936
234 20.9067554473877
237 20.8994054794312
240 20.8820238113403
243 20.8815212249756
246 20.8761730194092
249 20.8643836975098
252 20.8638162612915
255 20.8572263717651
258 20.84508228302
261 20.8432559967041
264 20.8424654006958
267 20.8412256240845
270 20.8331260681152
273 20.8331260681152
276 20.8258466720581
279 20.8174295425415
282 20.8160018920898
285 20.8025779724121
288 20.8025779724121
291 20.8022871017456
294 20.8011493682861
297 20.8010311126709
300 20.8006935119629
303 20.7987775802612
306 20.7986335754395
309 20.7982778549194
312 20.7889652252197
315 20.7818689346313
318 20.7754535675049
321 20.7754535675049
324 20.7754487991333
327 20.7754487991333
330 20.7738008499146
333 20.7738008499146
336 20.7705106735229
339 20.7662220001221
342 20.7626295089722
345 20.7624378204346
348 20.7624378204346
351 20.7614116668701
354 20.7602519989014
357 20.7489776611328
360 20.7489776611328
363 20.7421016693115
366 20.7418956756592
369 20.736629486084
372 20.7336483001709
375 20.7305364608765
378 20.7298717498779
381 20.7297439575195
384 20.7297439575195
387 20.7273111343384
390 20.7244081497192
393 20.7239332199097
396 20.7158794403076
399 20.7135009765625
402 20.6977243423462
405 20.6965637207031
408 20.690559387207
411 20.690037727356
414 20.6888465881348
417 20.6821384429932
420 20.6767425537109
423 20.676586151123
426 20.6740379333496
429 20.6733493804932
432 20.6728620529175
435 20.6728620529175
438 20.6726493835449
441 20.6720266342163
444 20.6688613891602
447 20.6591167449951
450 20.6591167449951
453 20.6582307815552
456 20.6526346206665
459 20.6497764587402
462 20.6469411849976
465 20.6427030563354
468 20.6425523757935
471 20.6229448318481
474 20.6217565536499
477 20.5946636199951
480 20.5938138961792
483 20.5938138961792
486 20.5929193496704
489 20.5909833908081
492 20.5847520828247
495 20.5803327560425
498 20.5758666992188
501 20.5758666992188
504 20.5749225616455
507 20.5735664367676
510 20.5734663009644
513 20.5724000930786
516 20.5710201263428
519 20.5695238113403
522 20.569239616394
525 20.5673589706421
528 20.5593576431274
531 20.5593576431274
534 20.5586366653442
537 20.5562343597412
540 20.5557403564453
543 20.5467109680176
546 20.5464658737183
549 20.5463304519653
552 20.5463304519653
555 20.5455713272095
558 20.5452661514282
561 20.5448322296143
564 20.5448322296143
567 20.5448322296143
570 20.5448322296143
573 20.5445356369019
576 20.54332447052
579 20.54332447052
582 20.538688659668
585 20.5376739501953
588 20.5376739501953
591 20.5353908538818
594 20.5353908538818
597 20.5350503921509
600 20.5350503921509
603 20.5246982574463
606 20.5245189666748
609 20.5244884490967
612 20.5244884490967
615 20.524468421936
618 20.5244293212891
621 20.5217542648315
624 20.5217514038086
627 20.5217514038086
630 20.5203876495361
633 20.5152549743652
636 20.5069227218628
639 20.5057468414307
642 20.5041770935059
645 20.5039739608765
648 20.4998741149902
651 20.4994220733643
654 20.4960803985596
657 20.4959650039673
660 20.4944839477539
663 20.494478225708
666 20.4944477081299
669 20.492338180542
672 20.4893360137939
675 20.4893093109131
678 20.4892816543579
681 20.4883613586426
684 20.4883613586426
687 20.4883613586426
690 20.4860486984253
693 20.48570728302
696 20.48570728302
699 20.4856061935425
702 20.4841136932373
705 20.4823942184448
708 20.4778747558594
711 20.4759588241577
714 20.4759035110474
717 20.4759035110474
720 20.4717741012573
723 20.4563322067261
726 20.4552612304688
729 20.4552612304688
732 20.4549121856689
735 20.4547576904297
738 20.4546957015991
741 20.4546318054199
744 20.4545984268188
747 20.4541292190552
750 20.4359693527222
753 20.4343595504761
756 20.4341526031494
759 20.4223852157593
762 20.4223852157593
765 20.4215402603149
768 20.4215402603149
771 20.4152011871338
774 20.4115543365479
777 20.4115543365479
780 20.4111518859863
783 20.411093711853
786 20.4097967147827
789 20.4097967147827
792 20.4092836380005
795 20.4077100753784
798 20.3816661834717
801 20.3785352706909
804 20.3747358322144
807 20.3741807937622
810 20.3638553619385
813 20.3638095855713
816 20.3634090423584
819 20.360239982605
822 20.3597860336304
825 20.3597364425659
828 20.3597364425659
831 20.3580007553101
834 20.3579998016357
837 20.3572301864624
840 20.3444671630859
843 20.3443813323975
846 20.3443813323975
849 20.3443813323975
852 20.3436756134033
855 20.3428201675415
858 20.3428201675415
861 20.3377094268799
864 20.3374643325806
867 20.3363456726074
870 20.3361616134644
873 20.3345546722412
876 20.3341503143311
879 20.3341503143311
882 20.333890914917
885 20.333532333374
888 20.327841758728
891 20.3255205154419
894 20.3255043029785
897 20.324291229248
900 20.324291229248
903 20.3242835998535
906 20.3240451812744
909 20.3213567733765
912 20.3212757110596
915 20.3212566375732
918 20.3102741241455
921 20.3097114562988
924 20.3074769973755
927 20.3074111938477
930 20.3074111938477
933 20.3071041107178
936 20.3061580657959
939 20.3042974472046
942 20.3031911849976
945 20.3031711578369
948 20.3031711578369
951 20.3031711578369
954 20.3028612136841
957 20.3019685745239
960 20.3019685745239
963 20.3012838363647
966 20.3012666702271
969 20.3002529144287
972 20.3002529144287
975 20.280632019043
978 20.2775201797485
981 20.27663230896
984 20.2765493392944
987 20.2764358520508
990 20.2756643295288
993 20.2719831466675
996 20.2719831466675
999 20.2703533172607
1002 20.2695865631104
1005 20.2689123153687
1008 20.2688608169556
1011 20.2675714492798
1014 20.2675714492798
1017 20.2659349441528
1020 20.2656126022339
1023 20.2644481658936
1026 20.2641887664795
1029 20.2596387863159
1032 20.2591924667358
1035 20.2587289810181
1038 20.2509651184082
1041 20.2504978179932
1044 20.2499179840088
1047 20.2499179840088
1050 20.2499179840088
1053 20.2399435043335
1056 20.2398471832275
1059 20.2398328781128
1062 20.2366456985474
1065 20.2346220016479
1068 20.2346220016479
1071 20.2343997955322
1074 20.2341117858887
1077 20.2341117858887
1080 20.2339687347412
1083 20.2339038848877
1086 20.2339038848877
1089 20.2334403991699
1092 20.233434677124
1095 20.2301893234253
1098 20.2301721572876
1101 20.2301073074341
1104 20.2291355133057
1107 20.2209510803223
1110 20.220121383667
1113 20.2181148529053
1116 20.2181148529053
1119 20.2181148529053
1122 20.2181148529053
1125 20.2175569534302
1128 20.2147178649902
1131 20.2127838134766
1134 20.2126970291138
1137 20.2117471694946
1140 20.2093706130981
1143 20.2091197967529
1146 20.2091197967529
1149 20.2054319381714
1152 20.2054319381714
1155 20.2052125930786
1158 20.2046566009521
1161 20.2044887542725
1164 20.2044887542725
1167 20.2017984390259
1170 20.2012939453125
1173 20.1983995437622
1176 20.1834993362427
1179 20.182954788208
1182 20.1818819046021
1185 20.1818819046021
1188 20.1817998886108
1191 20.1817998886108
1194 20.1814680099487
1197 20.1803817749023
1200 20.1757793426514
1203 20.1733360290527
1206 20.1732683181763
1209 20.1725969314575
1212 20.1725969314575
1215 20.1725969314575
1218 20.1724481582642
1221 20.169116973877
1224 20.169116973877
1227 20.1652851104736
1230 20.1652851104736
1233 20.165265083313
1236 20.1651973724365
1239 20.1574735641479
1242 20.148530960083
1245 20.14515209198
1248 20.1442699432373
1251 20.1419801712036
1254 20.1407375335693
1257 20.1372938156128
1260 20.1372938156128
1263 20.136890411377
1266 20.1368894577026
1269 20.1347808837891
1272 20.1346969604492
1275 20.1333246231079
1278 20.1333246231079
1281 20.1333246231079
1284 20.1318225860596
1287 20.1284465789795
1290 20.128360748291
1293 20.1280183792114
1296 20.125563621521
1299 20.1231098175049
1302 20.1231098175049
1305 20.1231098175049
1308 20.1231098175049
1311 20.1213684082031
1314 20.1213684082031
1317 20.1169347763062
1320 20.1168899536133
1323 20.1167221069336
1326 20.1160621643066
1329 20.1154975891113
1332 20.11545753479
1335 20.1154279708862
1338 20.113618850708
1341 20.113618850708
1344 20.0880098342896
1347 20.0848760604858
1350 20.0838394165039
1353 20.0815467834473
1356 20.0813932418823
1359 20.0801916122437
1362 20.0799207687378
1365 20.0784330368042
1368 20.0784025192261
1371 20.0754146575928
1374 20.0752029418945
1377 20.0727977752686
1380 20.0698337554932
1383 20.0684185028076
1386 20.0575227737427
1389 20.0559511184692
1392 20.0558843612671
1395 20.0532312393188
1398 20.0507841110229
1401 20.0452470779419
1404 20.0450572967529
1407 20.0448980331421
1410 20.0444660186768
1413 20.0441436767578
1416 20.0439386367798
1419 20.0437068939209
1422 20.0426874160767
1425 20.0418462753296
1428 20.0418462753296
1431 20.0409688949585
1434 20.0409688949585
1437 20.0396499633789
1440 20.0346746444702
1443 20.0314149856567
1446 20.0314149856567
1449 20.0267848968506
1452 20.0260925292969
1455 20.0260629653931
1458 20.0260629653931
1461 20.0243253707886
1464 20.024320602417
1467 20.0233678817749
1470 20.0221977233887
1473 20.02219581604
1476 20.0184183120728
1479 20.0184183120728
1482 20.0184125900269
1485 20.0182390213013
1488 20.018141746521
1491 20.018141746521
1494 20.0181312561035
1497 20.0163040161133
1500 20.016242980957
1503 20.0143032073975
1506 20.0131330490112
1509 20.0104856491089
1512 20.0089225769043
1515 20.0072593688965
1518 20.0071687698364
1521 20.0071535110474
1524 20.0071506500244
1527 20.0071249008179
1530 20.0050449371338
1533 20.0036115646362
1536 20.0021028518677
1539 20.0020885467529
1542 20.0019626617432
1545 19.9998655319214
1548 19.9998655319214
1551 19.9958524703979
1554 19.9958524703979
1557 19.9958171844482
1560 19.9952383041382
1563 19.9949369430542
1566 19.9944143295288
1569 19.9944143295288
1572 19.9940423965454
1575 19.9939117431641
1578 19.9928846359253
1581 19.9928741455078
1584 19.9911708831787
1587 19.9908981323242
1590 19.990665435791
1593 19.9906387329102
1596 19.9897012710571
1599 19.9888858795166
1602 19.9848117828369
1605 19.9848117828369
1608 19.9848117828369
1611 19.9844579696655
1614 19.9844579696655
1617 19.9696006774902
1620 19.9622430801392
1623 19.9608573913574
1626 19.9566173553467
1629 19.9566173553467
1632 19.9546661376953
1635 19.9478044509888
1638 19.9436798095703
1641 19.9432897567749
1644 19.9426298141479
1647 19.9422130584717
1650 19.9410648345947
1653 19.9410648345947
1656 19.9409017562866
1659 19.9403600692749
1662 19.9392261505127
1665 19.9392261505127
1668 19.9382524490356
1671 19.9374389648438
1674 19.9373064041138
1677 19.9367904663086
1680 19.9367904663086
1683 19.9365968704224
1686 19.936595916748
1689 19.9359111785889
1692 19.932710647583
1695 19.932710647583
1698 19.9271793365479
1701 19.9256219863892
1704 19.9249439239502
1707 19.924373626709
1710 19.9231853485107
1713 19.9229402542114
1716 19.9229402542114
1719 19.9226322174072
1722 19.9226322174072
1725 19.9212961196899
1728 19.9204015731812
1731 19.9170570373535
1734 19.9137783050537
1737 19.9137706756592
1740 19.9137706756592
1743 19.9133520126343
1746 19.9127826690674
1749 19.9127368927002
1752 19.9122180938721
1755 19.9122180938721
1758 19.9122133255005
1761 19.9121055603027
1764 19.9120903015137
1767 19.9120626449585
1770 19.9120235443115
1773 19.9093170166016
1776 19.9092426300049
1779 19.9052391052246
1782 19.9050064086914
1785 19.904972076416
1788 19.9047346115112
1791 19.8922548294067
1794 19.892035484314
1797 19.8907289505005
1800 19.8907289505005
1803 19.8883895874023
1806 19.887113571167
1809 19.8824319839478
1812 19.8824319839478
1815 19.8824319839478
1818 19.8797807693481
1821 19.877498626709
1824 19.877498626709
1827 19.875638961792
1830 19.8756217956543
1833 19.8753147125244
1836 19.8752212524414
1839 19.8751811981201
1842 19.8743028640747
1845 19.8736486434937
1848 19.873158454895
1851 19.8731288909912
1854 19.8730821609497
1857 19.8730821609497
1860 19.8726577758789
1863 19.8721237182617
1866 19.8698225021362
1869 19.8688220977783
1872 19.8688020706177
1875 19.8600015640259
1878 19.8593130111694
1881 19.8591146469116
1884 19.8559913635254
1887 19.8558940887451
1890 19.8530607223511
1893 19.849986076355
1896 19.8497610092163
1899 19.8477535247803
1902 19.8472785949707
1905 19.8472785949707
1908 19.8472785949707
1911 19.8472785949707
1914 19.846776008606
1917 19.846776008606
1920 19.8467741012573
1923 19.845344543457
1926 19.845344543457
1929 19.8441324234009
1932 19.8440923690796
1935 19.8430137634277
1938 19.8417825698853
1941 19.8387880325317
1944 19.8361082077026
1947 19.8361082077026
1950 19.8356437683105
1953 19.8342876434326
1956 19.8342876434326
1959 19.8279438018799
1962 19.8236389160156
1965 19.8233680725098
1968 19.8186283111572
1971 19.8185615539551
1974 19.8184719085693
1977 19.8184661865234
1980 19.8180351257324
1983 19.8175764083862
1986 19.8159818649292
1989 19.7986030578613
1992 19.7839059829712
1995 19.7832698822021
1998 19.7822713851929
};
\addplot [semithick, red, dashed]
table {%
0 36.4787368774414
3 35.8738708496094
6 35.6109733581543
9 35.7367687225342
12 35.7367687225342
15 35.5731925964355
18 35.4366092681885
21 35.6432266235352
24 35.6432266235352
27 35.6208114624023
30 35.6495246887207
33 35.5314674377441
36 35.4833717346191
39 35.5149192810059
42 35.4614295959473
45 35.3299674987793
48 35.4852237701416
51 35.1043376922607
54 35.1127223968506
57 35.1127223968506
60 35.0729656219482
63 35.0556125640869
66 35.0406074523926
69 35.0406074523926
72 34.9972019195557
75 34.9810829162598
78 34.98899269104
81 34.987283706665
84 34.9935626983643
87 35.0537109375
90 35.0579833984375
93 34.963134765625
96 34.924201965332
99 34.9703159332275
102 34.913875579834
105 34.9047470092773
108 34.8402996063232
111 35.0338001251221
114 35.000732421875
117 34.8877964019775
120 34.8687210083008
123 34.8344917297363
126 34.8213787078857
129 34.8312606811523
132 34.7986183166504
135 34.8399143218994
138 34.8592624664307
141 34.8592624664307
144 34.8528251647949
147 34.7791481018066
150 34.7613334655762
153 34.7011413574219
156 34.656623840332
159 34.6376571655273
162 34.6240329742432
165 34.6240329742432
168 34.6244735717773
171 34.6025829315186
174 34.6137142181396
177 34.6467418670654
180 34.6514587402344
183 34.6488990783691
186 34.635950088501
189 34.6792984008789
192 34.7578182220459
195 34.5560417175293
198 34.5407314300537
201 34.5292530059814
204 34.5086269378662
207 34.52907371521
210 34.5156345367432
213 34.5064601898193
216 34.5047359466553
219 34.4980812072754
222 34.5929164886475
225 34.6151123046875
228 34.6122169494629
231 34.6122169494629
234 34.5611915588379
237 34.5570755004883
240 34.5799217224121
243 34.5776844024658
246 34.6040744781494
249 34.5464248657227
252 34.4891529083252
255 34.6676445007324
258 34.6484813690186
261 34.6619358062744
264 34.6910724639893
267 34.6930370330811
270 34.6130237579346
273 34.6129665374756
276 34.6281414031982
279 34.6154441833496
282 34.6056118011475
285 34.6646690368652
288 34.6646690368652
291 34.6858692169189
294 34.7363052368164
297 34.7063694000244
300 34.7028846740723
303 34.6716003417969
306 34.6851959228516
309 34.6851959228516
312 34.734546661377
315 34.7088775634766
318 34.7770118713379
321 34.7770118713379
324 34.7510528564453
327 34.7552089691162
330 34.7662773132324
333 34.7803268432617
336 34.7331199645996
339 34.685375213623
342 34.688289642334
345 34.6886940002441
348 34.6868553161621
351 34.6866416931152
354 34.6738948822021
357 34.6819686889648
360 34.6901302337646
363 34.660120010376
366 34.6607055664062
369 34.5844707489014
372 34.6058368682861
375 34.5944042205811
378 34.5918521881104
381 34.5601806640625
384 34.5482196807861
387 34.5844802856445
390 34.5844802856445
393 34.5498218536377
396 34.600076675415
399 34.5931987762451
402 34.5543575286865
405 34.6143760681152
408 34.5782833099365
411 34.5400638580322
414 34.5539035797119
417 34.4768733978271
420 34.4459609985352
423 34.4102993011475
426 34.4543552398682
429 34.459939956665
432 34.5677185058594
435 34.5677185058594
438 34.4695510864258
441 34.4838256835938
444 34.5063705444336
447 34.5067539215088
450 34.5067539215088
453 34.51198387146
456 34.4188632965088
459 34.413782119751
462 34.3514041900635
465 34.3764057159424
468 34.3795547485352
471 34.4162769317627
474 34.3444786071777
477 34.3444786071777
480 34.3852252960205
483 34.3239898681641
486 34.3148365020752
489 34.394437789917
492 34.4770431518555
495 34.484935760498
498 34.5261936187744
501 34.5261936187744
504 34.4307689666748
507 34.3726978302002
510 34.3659000396729
513 34.3280353546143
516 34.3213901519775
519 34.38991355896
522 34.3813819885254
525 34.3177318572998
528 34.2993221282959
531 34.2614784240723
534 34.2496700286865
537 34.2585868835449
540 34.2642784118652
543 34.2041625976562
546 34.2041625976562
549 34.1978778839111
552 34.1835269927979
555 34.2028064727783
558 34.255054473877
561 34.2725028991699
564 34.1992111206055
567 34.0716247558594
570 34.0794525146484
573 34.1248874664307
576 34.0970287322998
579 34.137622833252
582 34.1002159118652
585 33.9919357299805
588 34.0230007171631
591 34.0661888122559
594 34.0850944519043
597 34.0850944519043
600 34.0893211364746
603 34.1209716796875
606 34.1699504852295
609 34.0622463226318
612 34.127872467041
615 34.0666904449463
618 34.0524826049805
621 34.0668029785156
624 34.0668029785156
627 33.9648818969727
630 33.9910202026367
633 34.0100727081299
636 33.9553527832031
639 33.9558391571045
642 33.8854961395264
645 33.8927116394043
648 33.8803291320801
651 33.9158058166504
654 33.8365001678467
657 33.8586692810059
660 33.8399772644043
663 33.8672695159912
666 33.8170337677002
669 33.8170337677002
672 33.7666797637939
675 33.7316780090332
678 33.6607761383057
681 33.6748447418213
684 33.7680435180664
687 33.7316265106201
690 33.728832244873
693 33.7112197875977
696 33.6860771179199
699 33.7093391418457
702 33.7251205444336
705 33.7251205444336
708 33.678581237793
711 33.7428588867188
714 33.7247905731201
717 33.7247905731201
720 33.7810077667236
723 33.8624153137207
726 33.8459758758545
729 33.8799705505371
732 33.8965167999268
735 33.8990135192871
738 33.8792667388916
741 33.8792667388916
744 33.8513298034668
747 33.8513298034668
750 33.9635276794434
753 33.9418983459473
756 33.9521198272705
759 33.7981262207031
762 33.7997016906738
765 33.815746307373
768 33.815746307373
771 33.8170852661133
774 33.8359870910645
777 33.8359870910645
780 33.820873260498
783 33.8242282867432
786 33.8242282867432
789 33.7938632965088
792 33.7938632965088
795 33.7447929382324
798 33.7447929382324
801 33.7932758331299
804 33.7613697052002
807 33.7446041107178
810 33.8386917114258
813 33.8386917114258
816 33.8516616821289
819 33.7998542785645
822 33.7888374328613
825 33.7872829437256
828 33.7919654846191
831 33.8532257080078
834 33.8532257080078
837 33.8527736663818
840 33.8185710906982
843 33.8389186859131
846 33.8389186859131
849 33.8582592010498
852 33.8532848358154
855 33.8532848358154
858 33.9205474853516
861 33.9380893707275
864 33.9380893707275
867 33.8630638122559
870 33.8937950134277
873 33.9018745422363
876 33.8793640136719
879 33.8793640136719
882 33.8275756835938
885 33.8391742706299
888 33.7676792144775
891 33.7528209686279
894 33.7528209686279
897 33.7456302642822
900 33.7456302642822
903 33.7334938049316
906 33.7338581085205
909 33.6999759674072
912 33.6862525939941
915 33.6932811737061
918 33.6889381408691
921 33.6934566497803
924 33.6934566497803
927 33.6992664337158
930 33.7266254425049
933 33.7266254425049
936 33.7764072418213
939 33.6665210723877
942 33.6399898529053
945 33.6504077911377
948 33.6504077911377
951 33.6475963592529
954 33.6648044586182
957 33.6597690582275
960 33.7790603637695
963 33.7233638763428
966 33.7233638763428
969 33.6315765380859
972 33.6407051086426
975 33.6277389526367
978 33.6051349639893
981 33.6313953399658
984 33.602710723877
987 33.6059474945068
990 33.6767177581787
993 33.6666011810303
996 33.6953201293945
999 33.7126159667969
1002 33.693920135498
1005 33.7656021118164
1008 33.7025909423828
1011 33.6979446411133
1014 33.7026386260986
1017 33.7290439605713
1020 33.730110168457
1023 33.730110168457
1026 33.7251663208008
1029 33.689733505249
1032 33.7058849334717
1035 33.705150604248
1038 33.6929607391357
1041 33.6811981201172
1044 33.7118148803711
1047 33.7118148803711
1050 33.7118148803711
1053 33.6523361206055
1056 33.5811252593994
1059 33.5811252593994
1062 33.5218982696533
1065 33.558032989502
1068 33.5575580596924
1071 33.5616683959961
1074 33.545467376709
1077 33.545467376709
1080 33.5527648925781
1083 33.5376873016357
1086 33.5210494995117
1089 33.4922180175781
1092 33.4494285583496
1095 33.4894466400146
1098 33.4911842346191
1101 33.4849872589111
1104 33.4091644287109
1107 33.5035552978516
1110 33.5264587402344
1113 33.4977626800537
1116 33.5067272186279
1119 33.5067272186279
1122 33.5067272186279
1125 33.4960842132568
1128 33.4712963104248
1131 33.4996604919434
1134 33.3493556976318
1137 33.3002529144287
1140 33.3647003173828
1143 33.3767395019531
1146 33.3767395019531
1149 33.3507995605469
1152 33.347354888916
1155 33.3193397521973
1158 33.289924621582
1161 33.2958869934082
1164 33.2958869934082
1167 33.3093872070312
1170 33.3144588470459
1173 33.324348449707
1176 33.3517932891846
1179 33.3706874847412
1182 33.3444004058838
1185 33.355260848999
1188 33.355260848999
1191 33.3488502502441
1194 33.3694076538086
1197 33.372615814209
1200 33.3609828948975
1203 33.4257259368896
1206 33.426700592041
1209 33.3083305358887
1212 33.3517646789551
1215 33.3546867370605
1218 33.3484287261963
1221 33.3868999481201
1224 33.3821392059326
1227 33.4055862426758
1230 33.4055862426758
1233 33.400089263916
1236 33.4011268615723
1239 33.3392581939697
1242 33.4596309661865
1245 33.4445190429688
1248 33.3968486785889
1251 33.4362506866455
1254 33.4890899658203
1257 33.5348682403564
1260 33.5232620239258
1263 33.5095291137695
1266 33.4578971862793
1269 33.4765453338623
1272 33.5035057067871
1275 33.5460624694824
1278 33.5271797180176
1281 33.5271797180176
1284 33.4906139373779
1287 33.4653358459473
1290 33.4665565490723
1293 33.4673519134521
1296 33.4866161346436
1299 33.4908752441406
1302 33.4590549468994
1305 33.4590549468994
1308 33.4657440185547
1311 33.5800647735596
1314 33.5734519958496
1317 33.6186943054199
1320 33.5944957733154
1323 33.5891666412354
1326 33.4769706726074
1329 33.4976329803467
1332 33.4965209960938
1335 33.4965209960938
1338 33.4664897918701
1341 33.4664897918701
1344 33.5586166381836
1347 33.5373306274414
1350 33.5126914978027
1353 33.5276565551758
1356 33.5547180175781
1359 33.5401306152344
1362 33.5100059509277
1365 33.5515270233154
1368 33.5616149902344
1371 33.5149116516113
1374 33.5182666778564
1377 33.5278053283691
1380 33.4969482421875
1383 33.536060333252
1386 33.6190414428711
1389 33.605016708374
1392 33.5981712341309
1395 33.565092086792
1398 33.5100898742676
1401 33.5510330200195
1404 33.5510330200195
1407 33.5614738464355
1410 33.5830326080322
1413 33.5993156433105
1416 33.5919342041016
1419 33.5901069641113
1422 33.5539073944092
1425 33.6494846343994
1428 33.6572017669678
1431 33.750789642334
1434 33.76318359375
1437 33.754150390625
1440 33.7302875518799
1443 33.7302875518799
1446 33.7000217437744
1449 33.7604122161865
1452 33.7604122161865
1455 33.7604122161865
1458 33.7604122161865
1461 33.7699718475342
1464 33.7699718475342
1467 33.8240356445312
1470 33.7693519592285
1473 33.7048606872559
1476 33.8955764770508
1479 33.8955764770508
1482 33.8704166412354
1485 33.8891563415527
1488 33.9162120819092
1491 33.9162120819092
1494 33.9162120819092
1497 33.8948364257812
1500 33.8710956573486
1503 33.8364505767822
1506 33.8227653503418
1509 33.8349437713623
1512 33.821252822876
1515 33.8316860198975
1518 33.8316860198975
1521 33.8289833068848
1524 33.8300628662109
1527 33.8372249603271
1530 33.8821773529053
1533 33.9135227203369
1536 33.9091053009033
1539 33.9084758758545
1542 33.8940334320068
1545 33.8978672027588
1548 33.8912467956543
1551 33.8776988983154
1554 33.8916034698486
1557 33.9230098724365
1560 33.9107475280762
1563 33.899112701416
1566 33.9195556640625
1569 33.931941986084
1572 33.927001953125
1575 33.9273929595947
1578 33.923921585083
1581 33.925687789917
1584 33.8935203552246
1587 33.9119701385498
1590 33.8929862976074
1593 33.897253036499
1596 33.9020156860352
1599 33.8865242004395
1602 33.8173046112061
1605 33.8173046112061
1608 33.8173046112061
1611 33.801944732666
1614 33.7866096496582
1617 33.94606590271
1620 33.9668655395508
1623 33.9662570953369
1626 33.9375247955322
1629 33.953727722168
1632 34.0811576843262
1635 33.9700202941895
1638 34.0025863647461
1641 33.9612236022949
1644 33.9976825714111
1647 33.9976825714111
1650 33.9510898590088
1653 33.9510898590088
1656 33.9482040405273
1659 33.957368850708
1662 33.9170684814453
1665 33.9170684814453
1668 33.8935146331787
1671 33.9142093658447
1674 33.915132522583
1677 33.9398460388184
1680 33.9247722625732
1683 33.8619480133057
1686 33.8619480133057
1689 33.8644218444824
1692 33.8644218444824
1695 33.8744792938232
1698 33.8165225982666
1701 33.7995510101318
1704 33.7995510101318
1707 33.76003074646
1710 33.7734756469727
1713 33.7732543945312
1716 33.7732543945312
1719 33.7306232452393
1722 33.8670749664307
1725 33.8303604125977
1728 33.8467273712158
1731 33.836145401001
1734 33.830623626709
1737 33.7976055145264
1740 33.7976055145264
1743 33.8134498596191
1746 33.8153800964355
1749 33.8175086975098
1752 33.8096466064453
1755 33.8096466064453
1758 33.8164710998535
1761 33.8228244781494
1764 33.8166599273682
1767 33.8186435699463
1770 33.8197860717773
1773 33.7176475524902
1776 33.7120742797852
1779 33.758975982666
1782 33.757942199707
1785 33.7543029785156
1788 33.7682971954346
1791 33.8780994415283
1794 33.9255599975586
1797 33.8671703338623
1800 33.8671703338623
1803 33.8667125701904
1806 33.8883762359619
1809 33.8887786865234
1812 33.8887786865234
1815 33.8887786865234
1818 33.9170665740967
1821 33.9782447814941
1824 33.9782447814941
1827 34.0231914520264
1830 34.0231914520264
1833 34.0123062133789
1836 34.0123062133789
1839 34.0102348327637
1842 33.9925022125244
1845 33.9926910400391
1848 34.0097980499268
1851 33.9978466033936
1854 33.9978466033936
1857 33.9978466033936
1860 34.0270042419434
1863 33.9983043670654
1866 34.0082416534424
1869 34.0152473449707
1872 34.0068302154541
1875 34.0410633087158
1878 34.0159568786621
1881 33.8336219787598
1884 33.8867664337158
1887 33.8901195526123
1890 33.8697185516357
1893 33.9124011993408
1896 33.9057941436768
1899 33.9057941436768
1902 33.9008884429932
1905 33.8936195373535
1908 33.8936195373535
1911 33.8936195373535
1914 33.9063282012939
1917 33.9210472106934
1920 33.919454574585
1923 33.9015369415283
1926 33.8827037811279
1929 33.880651473999
1932 33.8521957397461
1935 33.9380302429199
1938 33.9627780914307
1941 33.9616012573242
1944 33.9345607757568
1947 33.9388027191162
1950 33.9265804290771
1953 33.9221115112305
1956 33.9677619934082
1959 33.9504222869873
1962 33.9419040679932
1965 33.9331760406494
1968 33.971284866333
1971 33.984561920166
1974 33.984561920166
1977 33.9542770385742
1980 33.9096145629883
1983 33.9035205841064
1986 33.9180564880371
1989 33.9063034057617
1992 33.7605686187744
1995 33.7651653289795
1998 33.7848701477051
};
\addplot [semithick, blue]
table {%
0 21.3743124008179
3 21.3597440719604
6 21.3292436599731
9 21.3283052444458
12 21.3230743408203
15 21.3167238235474
18 21.3070964813232
21 21.2937574386597
24 21.2807712554932
27 21.2685050964355
30 21.266960144043
33 21.2359800338745
36 21.2213344573975
39 21.2015342712402
42 21.159761428833
45 21.1438226699829
48 21.1155967712402
51 21.1128797531128
54 21.0998020172119
57 21.0743799209595
60 21.0684871673584
63 21.0324764251709
66 21.0047636032104
69 20.984543800354
72 20.9700813293457
75 20.9340295791626
78 20.9230842590332
81 20.9117393493652
84 20.8898229598999
87 20.8877429962158
90 20.8653583526611
93 20.8571329116821
96 20.8523740768433
99 20.8397598266602
102 20.8351135253906
105 20.8198070526123
108 20.8081312179565
111 20.8031673431396
114 20.7754774093628
117 20.7690324783325
120 20.7315187454224
123 20.7191352844238
126 20.7134885787964
129 20.6949911117554
132 20.688271522522
135 20.6806440353394
138 20.6762228012085
141 20.6710042953491
144 20.6679029464722
147 20.6419038772583
150 20.6302671432495
153 20.6158046722412
156 20.6115550994873
159 20.6057796478271
162 20.5909109115601
165 20.5794153213501
168 20.557520866394
171 20.5276365280151
174 20.5267515182495
177 20.5257434844971
180 20.511908531189
183 20.4985961914062
186 20.4968681335449
189 20.4939374923706
192 20.4811449050903
195 20.4693937301636
198 20.4693193435669
201 20.4556427001953
204 20.4539813995361
207 20.4466314315796
210 20.4364576339722
213 20.4283142089844
216 20.4260873794556
219 20.4087972640991
222 20.4087972640991
225 20.4087972640991
228 20.40744972229
231 20.404260635376
234 20.3954305648804
237 20.3919925689697
240 20.385199546814
243 20.3848924636841
246 20.3700923919678
249 20.3700647354126
252 20.3557510375977
255 20.3487682342529
258 20.3453989028931
261 20.3226938247681
264 20.3172121047974
267 20.3111152648926
270 20.304835319519
273 20.3025894165039
276 20.2943954467773
279 20.2936792373657
282 20.2873964309692
285 20.2755537033081
288 20.2711668014526
291 20.2711668014526
294 20.2689275741577
297 20.2649936676025
300 20.2612295150757
303 20.2580070495605
306 20.2462739944458
309 20.2348022460938
312 20.2304401397705
315 20.2277612686157
318 20.2181930541992
321 20.1987600326538
324 20.1927909851074
327 20.1919832229614
330 20.1747608184814
333 20.1729612350464
336 20.1651792526245
339 20.164361000061
342 20.1568946838379
345 20.1478719711304
348 20.1387853622437
351 20.1379747390747
354 20.1365146636963
357 20.1345615386963
360 20.1342010498047
363 20.1303005218506
366 20.1294193267822
369 20.1234130859375
372 20.120210647583
375 20.1072483062744
378 20.1026468276978
381 20.0996227264404
384 20.0935707092285
387 20.0917043685913
390 20.0855121612549
393 20.0826463699341
396 20.080512046814
399 20.0753221511841
402 20.069806098938
405 20.0692987442017
408 20.0684432983398
411 20.0609703063965
414 20.0596141815186
417 20.0570287704468
420 20.0557413101196
423 20.0550956726074
426 20.0521955490112
429 20.04967212677
432 20.0438594818115
435 20.0429773330688
438 20.0416679382324
441 20.0382165908813
444 20.028094291687
447 20.0147018432617
450 20.0087375640869
453 20.0078525543213
456 20.0067958831787
459 20.0067958831787
462 19.9910736083984
465 19.9857769012451
468 19.9821119308472
471 19.9821043014526
474 19.9793949127197
477 19.9717578887939
480 19.9693441390991
483 19.9691247940063
486 19.968111038208
489 19.968111038208
492 19.9665021896362
495 19.9661636352539
498 19.9646253585815
501 19.9615821838379
504 19.9591197967529
507 19.9591131210327
510 19.9591131210327
513 19.9580268859863
516 19.9572620391846
519 19.9572620391846
522 19.9476070404053
525 19.9456691741943
528 19.945104598999
531 19.9448108673096
534 19.933141708374
537 19.933141708374
540 19.9296722412109
543 19.9296216964722
546 19.9217052459717
549 19.916187286377
552 19.9064540863037
555 19.8983201980591
558 19.8978815078735
561 19.8948841094971
564 19.880443572998
567 19.880443572998
570 19.8796863555908
573 19.8665590286255
576 19.8629837036133
579 19.8626155853271
582 19.8618745803833
585 19.8599185943604
588 19.8599185943604
591 19.8596382141113
594 19.8583555221558
597 19.8517427444458
600 19.8485946655273
603 19.8485946655273
606 19.843373298645
609 19.8430271148682
612 19.8424272537231
615 19.839186668396
618 19.8384399414062
621 19.8370199203491
624 19.8265075683594
627 19.8248977661133
630 19.8234825134277
633 19.8190584182739
636 19.8181095123291
639 19.8105726242065
642 19.8105726242065
645 19.8080148696899
648 19.8051013946533
651 19.8051013946533
654 19.7884359359741
657 19.7851934432983
660 19.7799053192139
663 19.7799053192139
666 19.7797708511353
669 19.7728281021118
672 19.7646789550781
675 19.7611885070801
678 19.7611885070801
681 19.7565097808838
684 19.7565097808838
687 19.7495622634888
690 19.7471914291382
693 19.7471723556519
696 19.746392250061
699 19.7442941665649
702 19.7436962127686
705 19.7412843704224
708 19.7397327423096
711 19.7348775863647
714 19.7317056655884
717 19.7273149490356
720 19.7272129058838
723 19.7006740570068
726 19.7006740570068
729 19.7005920410156
732 19.6985454559326
735 19.698450088501
738 19.694507598877
741 19.6910228729248
744 19.6901359558105
747 19.6890687942505
750 19.6883058547974
753 19.6882238388062
756 19.6882019042969
759 19.6854114532471
762 19.6826906204224
765 19.6673631668091
768 19.6666650772095
771 19.6661767959595
774 19.6580905914307
777 19.6526479721069
780 19.6525030136108
783 19.6372203826904
786 19.6372203826904
789 19.6334657669067
792 19.629373550415
795 19.6276960372925
798 19.6137714385986
801 19.6083965301514
804 19.6064891815186
807 19.6059331893921
810 19.5889186859131
813 19.5821876525879
816 19.5797233581543
819 19.5797233581543
822 19.5761432647705
825 19.5698928833008
828 19.5680475234985
831 19.5679140090942
834 19.5616092681885
837 19.5608682632446
840 19.5604419708252
843 19.5527448654175
846 19.5527448654175
849 19.5505084991455
852 19.5505084991455
855 19.5489835739136
858 19.547511100769
861 19.5469617843628
864 19.5463619232178
867 19.5443468093872
870 19.5441112518311
873 19.5432329177856
876 19.5370721817017
879 19.5370721817017
882 19.535548210144
885 19.5301513671875
888 19.5300779342651
891 19.5297737121582
894 19.529673576355
897 19.5202236175537
900 19.5090808868408
903 19.5054159164429
906 19.5025129318237
909 19.5011520385742
912 19.4941549301147
915 19.4923677444458
918 19.4923496246338
921 19.4878978729248
924 19.4878778457642
927 19.4790849685669
930 19.4778289794922
933 19.4753475189209
936 19.4750709533691
939 19.4747800827026
942 19.4747009277344
945 19.4731483459473
948 19.4729032516479
951 19.4703311920166
954 19.4656171798706
957 19.4632911682129
960 19.461893081665
963 19.4568977355957
966 19.4557733535767
969 19.4536800384521
972 19.452112197876
975 19.4513778686523
978 19.4506616592407
981 19.4506616592407
984 19.4488019943237
987 19.4457368850708
990 19.4381952285767
993 19.4323778152466
996 19.4231700897217
999 19.4231700897217
1002 19.4097890853882
1005 19.4019556045532
1008 19.4017906188965
1011 19.4012880325317
1014 19.4012670516968
1017 19.3996467590332
1020 19.3996467590332
1023 19.3965377807617
1026 19.3906164169312
1029 19.3859567642212
1032 19.378457069397
1035 19.3775615692139
1038 19.3764038085938
1041 19.3759469985962
1044 19.3708982467651
1047 19.3708610534668
1050 19.3677616119385
1053 19.359263420105
1056 19.3529615402222
1059 19.3456239700317
1062 19.3446207046509
1065 19.3439025878906
1068 19.3438520431519
1071 19.3438520431519
1074 19.3434906005859
1077 19.34348487854
1080 19.3432321548462
1083 19.339165687561
1086 19.3383150100708
1089 19.3371849060059
1092 19.3339614868164
1095 19.3333950042725
1098 19.3296136856079
1101 19.3261423110962
1104 19.3105487823486
1107 19.30699634552
1110 19.3027849197388
1113 19.2841711044312
1116 19.2768125534058
1119 19.2765960693359
1122 19.2753648757935
1125 19.2743539810181
1128 19.2739725112915
1131 19.2721109390259
1134 19.2676706314087
1137 19.2663011550903
1140 19.2662839889526
1143 19.2662544250488
1146 19.2647256851196
1149 19.2647037506104
1152 19.2616300582886
1155 19.2596025466919
1158 19.2589702606201
1161 19.2585115432739
1164 19.2535514831543
1167 19.2521619796753
1170 19.2521619796753
1173 19.2509078979492
1176 19.2441120147705
1179 19.2390394210815
1182 19.2332792282104
1185 19.233136177063
1188 19.2330102920532
1191 19.2308168411255
1194 19.2291593551636
1197 19.2256727218628
1200 19.223406791687
1203 19.2222232818604
1206 19.2222232818604
1209 19.219747543335
1212 19.2193374633789
1215 19.2182455062866
1218 19.2179679870605
1221 19.2179393768311
1224 19.2178936004639
1227 19.2137908935547
1230 19.2092065811157
1233 19.2029848098755
1236 19.202465057373
1239 19.2016143798828
1242 19.2016143798828
1245 19.2005224227905
1248 19.1990938186646
1251 19.1913528442383
1254 19.191294670105
1257 19.1907939910889
1260 19.1904611587524
1263 19.1868228912354
1266 19.1850252151489
1269 19.1838521957397
1272 19.1815938949585
1275 19.1739978790283
1278 19.1730432510376
1281 19.1718311309814
1284 19.1715898513794
1287 19.1705808639526
1290 19.1705808639526
1293 19.1703004837036
1296 19.1683750152588
1299 19.1682081222534
1302 19.1666736602783
1305 19.1666030883789
1308 19.1650791168213
1311 19.1639442443848
1314 19.1639442443848
1317 19.1639442443848
1320 19.1605968475342
1323 19.1605434417725
1326 19.1604604721069
1329 19.1596603393555
1332 19.1574831008911
1335 19.155330657959
1338 19.1503734588623
1341 19.1503734588623
1344 19.1300945281982
1347 19.1284046173096
1350 19.1236610412598
1353 19.1189651489258
1356 19.1188430786133
1359 19.1187343597412
1362 19.1187343597412
1365 19.1184797286987
1368 19.1184549331665
1371 19.115255355835
1374 19.1131229400635
1377 19.1117010116577
1380 19.1105861663818
1383 19.1050291061401
1386 19.1049928665161
1389 19.1046495437622
1392 19.103422164917
1395 19.0993633270264
1398 19.0987901687622
1401 19.0946216583252
1404 19.0946216583252
1407 19.0928115844727
1410 19.092734336853
1413 19.0867357254028
1416 19.0860509872437
1419 19.0844526290894
1422 19.0827302932739
1425 19.0790014266968
1428 19.0777378082275
1431 19.0734987258911
1434 19.0734949111938
1437 19.0727033615112
1440 19.0611400604248
1443 19.0588703155518
1446 19.0587301254272
1449 19.0584926605225
1452 19.0584926605225
1455 19.0560722351074
1458 19.0493154525757
1461 19.0477333068848
1464 19.046070098877
1467 19.046070098877
1470 19.0451974868774
1473 19.0439872741699
1476 19.0433006286621
1479 19.0341796875
1482 19.0341796875
1485 19.0334196090698
1488 19.0323839187622
1491 19.0323667526245
1494 19.032341003418
1497 19.0260848999023
1500 19.025185585022
1503 19.0248184204102
1506 19.0242357254028
1509 19.0230512619019
1512 19.0230512619019
1515 19.0148782730103
1518 19.0022459030151
1521 18.9988641738892
1524 18.9949989318848
1527 18.9940099716187
1530 18.9859352111816
1533 18.9779329299927
1536 18.9776372909546
1539 18.9773864746094
1542 18.9722852706909
1545 18.971999168396
1548 18.971999168396
1551 18.9668664932251
1554 18.9606065750122
1557 18.9604320526123
1560 18.9603128433228
1563 18.9602165222168
1566 18.9602165222168
1569 18.9602165222168
1572 18.9602165222168
1575 18.9602165222168
1578 18.9500274658203
1581 18.9500274658203
1584 18.9470357894897
1587 18.9462604522705
1590 18.9337339401245
1593 18.9337339401245
1596 18.9308500289917
1599 18.9305305480957
1602 18.9240770339966
1605 18.9237632751465
1608 18.912974357605
1611 18.9087104797363
1614 18.9041433334351
1617 18.8987283706665
1620 18.8981237411499
1623 18.896918296814
1626 18.8955821990967
1629 18.8955821990967
1632 18.8940114974976
1635 18.8939790725708
1638 18.8930530548096
1641 18.8930530548096
1644 18.8780155181885
1647 18.8775272369385
1650 18.8770923614502
1653 18.8770084381104
1656 18.8761892318726
1659 18.8761081695557
1662 18.8753986358643
1665 18.871527671814
1668 18.8651275634766
1671 18.8641223907471
1674 18.8556222915649
1677 18.8556003570557
1680 18.8551797866821
1683 18.8498954772949
1686 18.849853515625
1689 18.849799156189
1692 18.8496503829956
1695 18.8496503829956
1698 18.8445243835449
1701 18.844274520874
1704 18.8417720794678
1707 18.8413915634155
1710 18.8411502838135
1713 18.8387660980225
1716 18.8380994796753
1719 18.8380994796753
1722 18.8380889892578
1725 18.8320255279541
1728 18.8266296386719
1731 18.8200693130493
1734 18.8176488876343
1737 18.8111000061035
1740 18.8065958023071
1743 18.8064002990723
1746 18.8061838150024
1749 18.8057050704956
1752 18.8056802749634
1755 18.805645942688
1758 18.8054351806641
1761 18.8054351806641
1764 18.804515838623
1767 18.8042402267456
1770 18.8042402267456
1773 18.8042297363281
1776 18.8041734695435
1779 18.8029985427856
1782 18.8010501861572
1785 18.7958717346191
1788 18.7958717346191
1791 18.789701461792
1794 18.7891654968262
1797 18.7888526916504
1800 18.7886047363281
1803 18.7830038070679
1806 18.7830038070679
1809 18.7823600769043
1812 18.7625303268433
1815 18.7574853897095
1818 18.7541637420654
1821 18.7541637420654
1824 18.7541637420654
1827 18.7536220550537
1830 18.7534551620483
1833 18.7534141540527
1836 18.7521066665649
1839 18.7520999908447
1842 18.74853515625
1845 18.746771812439
1848 18.7457284927368
1851 18.7422113418579
1854 18.7409620285034
1857 18.7345762252808
1860 18.7339315414429
1863 18.7317094802856
1866 18.7307205200195
1869 18.7292804718018
1872 18.7281723022461
1875 18.7255201339722
1878 18.7242231369019
1881 18.7221145629883
1884 18.7219152450562
1887 18.7211608886719
1890 18.7075366973877
1893 18.706826210022
1896 18.6972665786743
1899 18.6937856674194
1902 18.6885595321655
1905 18.686411857605
1908 18.6834173202515
1911 18.6710929870605
1914 18.6699552536011
1917 18.669867515564
1920 18.6683835983276
1923 18.6683578491211
1926 18.6682100296021
1929 18.6677045822144
1932 18.6590375900269
1935 18.6550998687744
1938 18.6531343460083
1941 18.64830493927
1944 18.6431493759155
1947 18.6412811279297
1950 18.6396703720093
1953 18.6365976333618
1956 18.6365489959717
1959 18.6326303482056
1962 18.6316633224487
1965 18.6269092559814
1968 18.6264085769653
1971 18.6197519302368
1974 18.6195821762085
1977 18.6171655654907
1980 18.6171655654907
1983 18.6171407699585
1986 18.6171407699585
1989 18.6141748428345
1992 18.6138601303101
1995 18.6138105392456
1998 18.6005859375
};
\addplot [semithick, blue, dashed]
table {%
0 35.4236450195312
3 35.3646545410156
6 35.3856716156006
9 35.3600921630859
12 35.3406467437744
15 35.2105770111084
18 35.211841583252
21 35.2658252716064
24 35.3000011444092
27 35.2805786132812
30 35.2547073364258
33 35.2322750091553
36 35.1967372894287
39 35.1204490661621
42 35.1580600738525
45 35.0790309906006
48 34.9921035766602
51 34.9410705566406
54 35.02174949646
57 35.0930442810059
60 35.0013313293457
63 34.9885120391846
66 34.9669628143311
69 34.8325080871582
72 34.8269882202148
75 34.7959995269775
78 34.6247653961182
81 34.7392482757568
84 34.7006416320801
87 34.7209186553955
90 34.6941871643066
93 34.5799217224121
96 34.465841293335
99 34.465841293335
102 34.5051155090332
105 34.5276660919189
108 34.5478210449219
111 34.496280670166
114 34.3522758483887
117 34.3577194213867
120 34.3865833282471
123 34.3211460113525
126 34.3208103179932
129 34.2540435791016
132 34.1096134185791
135 34.1077365875244
138 34.1296348571777
141 34.0780220031738
144 34.0523319244385
147 34.0607166290283
150 34.0365123748779
153 34.0750026702881
156 34.1021194458008
159 34.1039619445801
162 34.1021327972412
165 33.9807929992676
168 33.9960861206055
171 33.9944820404053
174 34.1061134338379
177 33.9814910888672
180 33.9693450927734
183 33.9697704315186
186 33.9749355316162
189 33.9860038757324
192 33.9883556365967
195 34.0031299591064
198 33.9630584716797
201 34.1275501251221
204 34.0496940612793
207 34.0414924621582
210 34.0362033843994
213 34.1067142486572
216 33.9409942626953
219 33.9455261230469
222 33.9658489227295
225 33.9667129516602
228 33.9667129516602
231 33.9780101776123
234 33.8818035125732
237 33.9685401916504
240 33.845853805542
243 33.8312740325928
246 33.8707542419434
249 33.8667030334473
252 33.8601493835449
255 33.926383972168
258 33.9002647399902
261 33.9498062133789
264 33.8980045318604
267 33.9113121032715
270 33.9678936004639
273 33.8187408447266
276 33.8353824615479
279 33.837100982666
282 33.8343067169189
285 33.802864074707
288 33.7925720214844
291 33.7926807403564
294 33.8168125152588
297 33.7917518615723
300 33.7471961975098
303 33.7079524993896
306 33.7006340026855
309 33.6958484649658
312 33.6958484649658
315 33.6948070526123
318 33.677806854248
321 33.7108993530273
324 33.7453899383545
327 33.692554473877
330 33.7090892791748
333 33.6889400482178
336 33.70090675354
339 33.7275981903076
342 33.7254962921143
345 33.6504383087158
348 33.6453151702881
351 33.6291656494141
354 33.701717376709
357 33.7506294250488
360 33.6609859466553
363 33.722318649292
366 33.718786239624
369 33.6154022216797
372 33.7020626068115
375 33.6585121154785
378 33.6938781738281
381 33.7766437530518
384 33.7508335113525
387 33.7215976715088
390 33.5854377746582
393 33.6303730010986
396 33.7055339813232
399 33.7932548522949
402 33.7923145294189
405 33.6819705963135
408 33.7111148834229
411 33.6401538848877
414 33.6843776702881
417 33.6913757324219
420 33.6785068511963
423 33.6642837524414
426 33.6253776550293
429 33.6004695892334
432 33.6128768920898
435 33.6304588317871
438 33.6110172271729
441 33.5801544189453
444 33.6259078979492
447 33.6334590911865
450 33.6242656707764
453 33.6285533905029
456 33.6156711578369
459 33.5696620941162
462 33.5826969146729
465 33.7592544555664
468 33.6869945526123
471 33.7264232635498
474 33.6808433532715
477 33.5795383453369
480 33.6579933166504
483 33.5467224121094
486 33.5557231903076
489 33.570629119873
492 33.555534362793
495 33.5391502380371
498 33.4902877807617
501 33.5208339691162
504 33.513277053833
507 33.5005397796631
510 33.5007781982422
513 33.4887008666992
516 33.5346069335938
519 33.5358982086182
522 33.5301342010498
525 33.609733581543
528 33.5627841949463
531 33.5419578552246
534 33.5624160766602
537 33.5308151245117
540 33.5388278961182
543 33.5475921630859
546 33.5925006866455
549 33.6164875030518
552 33.6867351531982
555 33.6928081512451
558 33.6455936431885
561 33.6455936431885
564 33.6499061584473
567 33.6499061584473
570 33.6622638702393
573 33.6420574188232
576 33.6420574188232
579 33.6477127075195
582 33.6450176239014
585 33.6976833343506
588 33.6919193267822
591 33.6853828430176
594 33.6046924591064
597 33.6092853546143
600 33.5865612030029
603 33.5925369262695
606 33.5896053314209
609 33.6508235931396
612 33.6776943206787
615 33.6726379394531
618 33.6495418548584
621 33.6911315917969
624 33.6391372680664
627 33.604585647583
630 33.6145553588867
633 33.6719360351562
636 33.6484508514404
639 33.5752067565918
642 33.5786285400391
645 33.6026649475098
648 33.6079273223877
651 33.6109714508057
654 33.5048141479492
657 33.5048065185547
660 33.546573638916
663 33.546573638916
666 33.5461139678955
669 33.4098815917969
672 33.4452896118164
675 33.4626197814941
678 33.4606189727783
681 33.491081237793
684 33.4937076568604
687 33.4749908447266
690 33.4794178009033
693 33.4794464111328
696 33.5170745849609
699 33.5113639831543
702 33.4573192596436
705 33.5133991241455
708 33.5519485473633
711 33.5860157012939
714 33.5392608642578
717 33.5644588470459
720 33.5372524261475
723 33.5525970458984
726 33.5651054382324
729 33.5641326904297
732 33.5470142364502
735 33.5315036773682
738 33.5315036773682
741 33.5227870941162
744 33.5204925537109
747 33.5197582244873
750 33.4471492767334
753 33.4188842773438
756 33.4205322265625
759 33.4154224395752
762 33.4216575622559
765 33.4345016479492
768 33.4203929901123
771 33.4585056304932
774 33.4205780029297
777 33.4705562591553
780 33.4613800048828
783 33.4589042663574
786 33.4473571777344
789 33.4301834106445
792 33.4000205993652
795 33.4027767181396
798 33.4048519134521
801 33.38596534729
804 33.4862670898438
807 33.5246047973633
810 33.4690246582031
813 33.5119094848633
816 33.5119094848633
819 33.5433521270752
822 33.4808692932129
825 33.5079193115234
828 33.4894332885742
831 33.4634265899658
834 33.4619750976562
837 33.4748115539551
840 33.4143886566162
843 33.4146976470947
846 33.4142112731934
849 33.4143295288086
852 33.4419822692871
855 33.4445819854736
858 33.4071483612061
861 33.4118022918701
864 33.451868057251
867 33.4196376800537
870 33.4239864349365
873 33.3708457946777
876 33.3569583892822
879 33.3766002655029
882 33.3991832733154
885 33.3958015441895
888 33.375617980957
891 33.375617980957
894 33.3818855285645
897 33.4081764221191
900 33.3345069885254
903 33.3919448852539
906 33.4143695831299
909 33.5037250518799
912 33.5026550292969
915 33.4700469970703
918 33.4656085968018
921 33.4368495941162
924 33.4384727478027
927 33.4374599456787
930 33.4786739349365
933 33.41162109375
936 33.4028930664062
939 33.4059066772461
942 33.4591217041016
945 33.4574375152588
948 33.4574375152588
951 33.45676612854
954 33.4286022186279
957 33.4382781982422
960 33.4424591064453
963 33.4514122009277
966 33.4547271728516
969 33.4425678253174
972 33.4404277801514
975 33.3512115478516
978 33.4775238037109
981 33.4136371612549
984 33.4084510803223
987 33.4116439819336
990 33.4398384094238
993 33.5163650512695
996 33.4438781738281
999 33.4489326477051
1002 33.4366703033447
1005 33.4206390380859
1008 33.4383392333984
1011 33.4383392333984
1014 33.4151363372803
1017 33.3717269897461
1020 33.3623638153076
1023 33.3575992584229
1026 33.3575992584229
1029 33.3821487426758
1032 33.383544921875
1035 33.3854675292969
1038 33.39235496521
1041 33.3904056549072
1044 33.3929615020752
1047 33.2474231719971
1050 33.2409019470215
1053 33.0623264312744
1056 33.0623264312744
1059 33.0652923583984
1062 33.0429134368896
1065 33.044677734375
1068 33.1113986968994
1071 33.0612258911133
1074 33.1029415130615
1077 33.1067333221436
1080 33.0926456451416
1083 33.1145305633545
1086 33.0916843414307
1089 33.0765342712402
1092 33.1054077148438
1095 33.0806369781494
1098 33.0903720855713
1101 33.0903720855713
1104 33.0720825195312
1107 33.0537815093994
1110 33.0199794769287
1113 33.013650894165
1116 33.0238132476807
1119 33.0261459350586
1122 33.0478324890137
1125 33.0478324890137
1128 33.0876560211182
1131 33.0876560211182
1134 33.0314674377441
1137 33.0314674377441
1140 33.046968460083
1143 33.0887718200684
1146 33.0887718200684
1149 33.0587329864502
1152 33.0746402740479
1155 33.0678596496582
1158 32.9883346557617
1161 33.0502414703369
1164 33.0212135314941
1167 33.0328254699707
1170 33.0369548797607
1173 33.0513191223145
1176 32.9146728515625
1179 32.9065284729004
1182 32.9511547088623
1185 32.9404697418213
1188 32.9417533874512
1191 32.9279670715332
1194 32.9247055053711
1197 32.9298400878906
1200 32.9298400878906
1203 32.9277954101562
1206 32.8897094726562
1209 32.9279174804688
1212 32.901927947998
1215 32.9484748840332
1218 32.9982986450195
1221 33.0064563751221
1224 32.9659366607666
1227 32.9806480407715
1230 32.9806480407715
1233 33.0523452758789
1236 33.0549926757812
1239 33.0582675933838
1242 33.0491333007812
1245 33.0623226165771
1248 33.0350551605225
1251 33.0237007141113
1254 33.0372447967529
1257 33.0614013671875
1260 33.0614013671875
1263 33.0614013671875
1266 33.0582141876221
1269 33.0609378814697
1272 33.0669860839844
1275 33.0524749755859
1278 33.0237121582031
1281 33.0820598602295
1284 33.0818328857422
1287 33.0385799407959
1290 33.0385799407959
1293 33.1114616394043
1296 33.1106986999512
1299 33.0699443817139
1302 33.0699443817139
1305 32.9340534210205
1308 33.098539352417
1311 33.0765609741211
1314 33.0765609741211
1317 33.0783443450928
1320 33.0711345672607
1323 33.0750522613525
1326 33.085111618042
1329 33.0749969482422
1332 33.0731582641602
1335 33.0742130279541
1338 33.0880298614502
1341 33.0880298614502
1344 33.0826663970947
1347 33.0905494689941
1350 33.0905494689941
1353 33.087064743042
1356 33.1414794921875
1359 33.0830898284912
1362 33.0929317474365
1365 33.0554599761963
1368 33.0543975830078
1371 33.110315322876
1374 33.0710010528564
1377 33.0710010528564
1380 33.1096038818359
1383 33.0960102081299
1386 33.128288269043
1389 33.128288269043
1392 33.1325759887695
1395 33.1413230895996
1398 33.139856338501
1401 33.1429443359375
1404 33.1729125976562
1407 33.1948661804199
1410 33.1833534240723
1413 33.1833534240723
1416 33.2177562713623
1419 33.1578121185303
1422 33.1580581665039
1425 33.1525497436523
1428 33.1511325836182
1431 33.1572341918945
1434 33.146125793457
1437 33.1499347686768
1440 33.1455059051514
1443 33.2067718505859
1446 33.1276168823242
1449 33.1295433044434
1452 33.0743274688721
1455 33.0800037384033
1458 33.0676670074463
1461 33.0655574798584
1464 33.0680713653564
1467 33.0680713653564
1470 33.0688934326172
1473 33.0712585449219
1476 33.0699787139893
1479 33.0733051300049
1482 33.0733051300049
1485 33.0733051300049
1488 33.0572166442871
1491 33.0497951507568
1494 33.0164260864258
1497 33.0708827972412
1500 33.1705551147461
1503 33.0608501434326
1506 33.0485649108887
1509 33.049877166748
1512 33.0482444763184
1515 33.0510406494141
1518 33.0515575408936
1521 33.0379257202148
1524 33.0735511779785
1527 33.0690689086914
1530 33.0755195617676
1533 33.0781192779541
1536 33.0958271026611
1539 33.0959205627441
1542 33.0948925018311
1545 33.0943851470947
1548 33.0669708251953
1551 33.0845279693604
1554 33.1329116821289
1557 33.1104469299316
1560 33.1057567596436
1563 33.0871143341064
1566 33.0835704803467
1569 33.0657119750977
1572 33.0657119750977
1575 33.0765056610107
1578 33.0542659759521
1581 33.0389366149902
1584 33.0902919769287
1587 33.0902919769287
1590 33.0915546417236
1593 33.0932235717773
1596 33.0821914672852
1599 33.083553314209
1602 33.1219921112061
1605 33.1219921112061
1608 33.1211318969727
1611 33.1269760131836
1614 33.1193103790283
1617 33.121072769165
1620 33.121072769165
1623 33.1127891540527
1626 33.1127891540527
1629 33.1155586242676
1632 33.1155586242676
1635 33.1161937713623
1638 33.1161937713623
1641 33.1219520568848
1644 33.1219520568848
1647 33.1106777191162
1650 33.1092624664307
1653 33.119607925415
1656 33.1194820404053
1659 33.122350692749
1662 33.1198444366455
1665 33.1226844787598
1668 33.1109485626221
1671 33.0923099517822
1674 33.0780429840088
1677 33.1015605926514
1680 33.1057796478271
1683 32.9614734649658
1686 32.9712753295898
1689 33.0168228149414
1692 33.0247364044189
1695 33.0449829101562
1698 33.046703338623
1701 33.0500011444092
1704 33.0142002105713
1707 33.0467529296875
1710 33.0413475036621
1713 33.0413475036621
1716 33.0878124237061
1719 33.0917854309082
1722 33.0971488952637
1725 33.0967597961426
1728 33.0964584350586
1731 33.1036510467529
1734 33.1036510467529
1737 33.0846347808838
1740 33.1008892059326
1743 33.1071529388428
1746 33.1071529388428
1749 33.0910816192627
1752 33.0910816192627
1755 33.0763244628906
1758 33.0752754211426
1761 33.0763969421387
1764 33.0611228942871
1767 33.0623664855957
1770 33.1131610870361
1773 33.1786098480225
1776 33.1676216125488
1779 33.1618614196777
1782 33.1680431365967
1785 33.1680431365967
1788 33.1646041870117
1791 33.1646041870117
1794 33.1772632598877
1797 33.1806621551514
1800 33.1841125488281
1803 33.182933807373
1806 33.182933807373
1809 33.1842880249023
1812 33.1845779418945
1815 33.1877155303955
1818 33.1877155303955
1821 33.1886672973633
1824 33.0766448974609
1827 33.0811996459961
1830 33.0977420806885
1833 33.0933418273926
1836 33.1194972991943
1839 33.132287979126
1842 33.1226577758789
1845 33.129581451416
1848 33.1322383880615
1851 33.112720489502
1854 33.1340045928955
1857 33.1568260192871
1860 33.1484203338623
1863 33.1484203338623
1866 33.0555267333984
1869 33.0200443267822
1872 33.0033054351807
1875 33.0055713653564
1878 33.0116939544678
1881 33.0137157440186
1884 33.002311706543
1887 33.0118160247803
1890 33.0118160247803
1893 32.9956226348877
1896 33.0369682312012
1899 33.0079383850098
1902 33.0079383850098
1905 32.9240646362305
1908 32.9121723175049
1911 32.9138336181641
1914 32.9627456665039
1917 32.9001331329346
1920 32.9608860015869
1923 32.9575862884521
1926 32.9575862884521
1929 32.9624996185303
1932 32.9513854980469
1935 32.9551887512207
1938 32.9551887512207
1941 32.9377212524414
1944 32.9377212524414
1947 32.9305839538574
1950 32.8810138702393
1953 32.8832492828369
1956 32.9129829406738
1959 32.9170417785645
1962 32.9768962860107
1965 32.9598369598389
1968 32.9519443511963
1971 32.9573726654053
1974 32.9112873077393
1977 32.9200019836426
1980 32.9381160736084
1983 32.9331150054932
1986 32.9577255249023
1989 32.9021320343018
1992 32.8881416320801
1995 32.8891658782959
1998 32.8842144012451
};
\addplot [semithick, green]
table {%
0 21.5300979614258
3 21.5155372619629
6 21.493766784668
9 21.4764471054077
12 21.4628534317017
15 21.4188013076782
18 21.4141960144043
21 21.3718748092651
24 21.3706102371216
27 21.3120288848877
30 21.3047161102295
33 21.2920989990234
36 21.2865076065063
39 21.2614994049072
42 21.2432622909546
45 21.233211517334
48 21.2254791259766
51 21.1989326477051
54 21.196268081665
57 21.1923341751099
60 21.1717138290405
63 21.1345138549805
66 21.1303653717041
69 21.0947904586792
72 21.0947904586792
75 21.0845184326172
78 21.0415391921997
81 21.0239000320435
84 21.0223665237427
87 21.0135498046875
90 21.0014181137085
93 20.9931488037109
96 20.9870195388794
99 20.9840888977051
102 20.9500198364258
105 20.9500198364258
108 20.9490327835083
111 20.9405956268311
114 20.9157094955444
117 20.8924884796143
120 20.8915767669678
123 20.8722333908081
126 20.8672657012939
129 20.8438138961792
132 20.8373823165894
135 20.7442693710327
138 20.7396154403687
141 20.7255716323853
144 20.7167530059814
147 20.7021656036377
150 20.691104888916
153 20.6856679916382
156 20.675989151001
159 20.674147605896
162 20.6541290283203
165 20.6541290283203
168 20.6348180770874
171 20.6184043884277
174 20.60986328125
177 20.6094932556152
180 20.5950088500977
183 20.5890054702759
186 20.5870027542114
189 20.5753116607666
192 20.5658302307129
195 20.5635576248169
198 20.5625247955322
201 20.5516414642334
204 20.5309143066406
207 20.5241079330444
210 20.5106029510498
213 20.5052165985107
216 20.5048990249634
219 20.4999046325684
222 20.4768409729004
225 20.4658184051514
228 20.4656772613525
231 20.4639129638672
234 20.4575595855713
237 20.4384717941284
240 20.424334526062
243 20.4211931228638
246 20.4137725830078
249 20.4019174575806
252 20.3908357620239
255 20.3630323410034
258 20.3590860366821
261 20.3488616943359
264 20.3401317596436
267 20.3400754928589
270 20.3393888473511
273 20.3315944671631
276 20.3264617919922
279 20.3207340240479
282 20.3093366622925
285 20.2973022460938
288 20.2833976745605
291 20.2805738449097
294 20.2792901992798
297 20.2747230529785
300 20.2657814025879
303 20.2410774230957
306 20.2400541305542
309 20.2262487411499
312 20.210259437561
315 20.210259437561
318 20.2020254135132
321 20.1901140213013
324 20.1804542541504
327 20.1749095916748
330 20.163046836853
333 20.1581935882568
336 20.1524772644043
339 20.1244697570801
342 20.1173505783081
345 20.1045351028442
348 20.0904111862183
351 20.0809183120728
354 20.0618658065796
357 20.0545635223389
360 20.05149269104
363 20.0510425567627
366 20.0377559661865
369 20.035572052002
372 20.03040599823
375 20.0265493392944
378 20.0160293579102
381 20.009428024292
384 19.9891195297241
387 19.9890604019165
390 19.9792671203613
393 19.9459829330444
396 19.9459829330444
399 19.9424266815186
402 19.9403610229492
405 19.9312572479248
408 19.9191207885742
411 19.9119892120361
414 19.9097146987915
417 19.9080171585083
420 19.9045562744141
423 19.8932371139526
426 19.8879852294922
429 19.8839502334595
432 19.8779249191284
435 19.8725900650024
438 19.8690023422241
441 19.8689603805542
444 19.8622665405273
447 19.8609943389893
450 19.8574781417847
453 19.8574781417847
456 19.8568429946899
459 19.8481197357178
462 19.838490486145
465 19.8202295303345
468 19.8140840530396
471 19.8131704330444
474 19.8046998977661
477 19.801212310791
480 19.7905311584473
483 19.7861299514771
486 19.7743196487427
489 19.7735328674316
492 19.7535972595215
495 19.7535972595215
498 19.7482166290283
501 19.7297239303589
504 19.7275648117065
507 19.7230014801025
510 19.7175693511963
513 19.7030792236328
516 19.7030792236328
519 19.6966438293457
522 19.6902532577515
525 19.6886653900146
528 19.6804065704346
531 19.6681518554688
534 19.6553030014038
537 19.648491859436
540 19.6423149108887
543 19.6410493850708
546 19.626558303833
549 19.6227102279663
552 19.6217241287231
555 19.6190986633301
558 19.6166620254517
561 19.6149778366089
564 19.6066389083862
567 19.6040992736816
570 19.6032991409302
573 19.5996713638306
576 19.5970420837402
579 19.5945720672607
582 19.5945720672607
585 19.5888900756836
588 19.5861225128174
591 19.5819501876831
594 19.5713376998901
597 19.5700521469116
600 19.5693092346191
603 19.559006690979
606 19.5575981140137
609 19.5564270019531
612 19.550365447998
615 19.5493907928467
618 19.5493907928467
621 19.5471725463867
624 19.5160036087036
627 19.5121879577637
630 19.5091524124146
633 19.505542755127
636 19.489631652832
639 19.484073638916
642 19.474232673645
645 19.4668674468994
648 19.4610967636108
651 19.4493656158447
654 19.4449653625488
657 19.4422702789307
660 19.4412641525269
663 19.4381589889526
666 19.4377269744873
669 19.4299240112305
672 19.4285163879394
675 19.4285163879394
678 19.4258995056152
681 19.4208555221558
684 19.4163646697998
687 19.4116048812866
690 19.4113864898682
693 19.4043951034546
696 19.4037437438965
699 19.4037437438965
702 19.4028081893921
705 19.3999404907227
708 19.3999128341675
711 19.3952932357788
714 19.3949394226074
717 19.3936462402344
720 19.3913421630859
723 19.3900308609009
726 19.3878602981567
729 19.3869695663452
732 19.3739967346191
735 19.3739967346191
738 19.3686075210571
741 19.3644313812256
744 19.3620748519897
747 19.3546485900879
750 19.3533592224121
753 19.3509368896484
756 19.3427619934082
759 19.3426160812378
762 19.3399648666382
765 19.3363962173462
768 19.335732460022
771 19.3302621841431
774 19.3300580978394
777 19.3242607116699
780 19.3192358016968
783 19.3175954818726
786 19.3175954818726
789 19.3032960891724
792 19.3014965057373
795 19.2983551025391
798 19.2964429855347
801 19.2951946258545
804 19.2919063568115
807 19.2870187759399
810 19.2866287231445
813 19.2798900604248
816 19.2730808258057
819 19.2708854675293
822 19.2699756622314
825 19.269718170166
828 19.2658262252808
831 19.2643136978149
834 19.2599964141846
837 19.2567682266235
840 19.2499351501465
843 19.2457847595215
846 19.2385282516479
849 19.2356004714966
852 19.2326154708862
855 19.2307748794556
858 19.2305784225464
861 19.2255916595459
864 19.2255296707153
867 19.2248620986938
870 19.2248620986938
873 19.2245683670044
876 19.2216777801514
879 19.2042694091797
882 19.2032899856567
885 19.2032899856567
888 19.2005062103271
891 19.1972970962524
894 19.1955003738403
897 19.1914730072021
900 19.190281867981
903 19.190281867981
906 19.1875867843628
909 19.1834669113159
912 19.1744813919067
915 19.1584854125977
918 19.1562747955322
921 19.1417531967163
924 19.1365203857422
927 19.131872177124
930 19.13063621521
933 19.1296892166138
936 19.1266012191772
939 19.1129426956177
942 19.1094980239868
945 19.1053428649902
948 19.0995769500732
951 19.0989122390747
954 19.0941114425659
957 19.0935850143433
960 19.0935850143433
963 19.0910930633545
966 19.0909128189087
969 19.0885000228882
972 19.0853900909424
975 19.0714731216431
978 19.0670356750488
981 19.0631809234619
984 19.0624151229858
987 19.0618009567261
990 19.0581378936768
993 19.0579776763916
996 19.0545892715454
999 19.0516653060913
1002 19.0502414703369
1005 19.0491752624512
1008 19.041802406311
1011 19.0397109985352
1014 19.0397109985352
1017 19.0365571975708
1020 19.0309467315674
1023 19.0301856994629
1026 19.029221534729
1029 19.0269193649292
1032 19.0250787734985
1035 19.020001411438
1038 19.0184144973755
1041 19.0149269104004
1044 19.0145769119263
1047 19.009105682373
1050 18.9933042526245
1053 18.9932880401611
1056 18.9863233566284
1059 18.9857692718506
1062 18.985276222229
1065 18.9843521118164
1068 18.9729976654053
1071 18.9726371765137
1074 18.9695043563843
1077 18.9692211151123
1080 18.9582433700562
1083 18.9525718688965
1086 18.9501571655273
1089 18.9501571655273
1092 18.9490985870361
1095 18.9447078704834
1098 18.9391946792603
1101 18.9346742630005
1104 18.9337482452393
1107 18.9285583496094
1110 18.9220457077026
1113 18.9206380844116
1116 18.9104337692261
1119 18.8880605697632
1122 18.8782215118408
1125 18.8782196044922
1128 18.8688611984253
1131 18.8666229248047
1134 18.8666229248047
1137 18.8648624420166
1140 18.8600273132324
1143 18.8443546295166
1146 18.8385038375854
1149 18.8378429412842
1152 18.8282670974731
1155 18.8269033432007
1158 18.823486328125
1161 18.8224096298218
1164 18.8220872879028
1167 18.8194093704224
1170 18.818115234375
1173 18.817458152771
1176 18.8011074066162
1179 18.7993993759155
1182 18.7941904067993
1185 18.7902812957764
1188 18.7894239425659
1191 18.7634162902832
1194 18.7614164352417
1197 18.760066986084
1200 18.751935005188
1203 18.7445077896118
1206 18.7445077896118
1209 18.7445077896118
1212 18.7426671981812
1215 18.7294597625732
1218 18.7294597625732
1221 18.7268362045288
1224 18.7232875823975
1227 18.714955329895
1230 18.71120262146
1233 18.7065515518188
1236 18.7033004760742
1239 18.7033004760742
1242 18.7002687454224
1245 18.6942262649536
1248 18.6899108886719
1251 18.6861639022827
1254 18.684006690979
1257 18.684006690979
1260 18.6838207244873
1263 18.672815322876
1266 18.6694240570068
1269 18.6632928848267
1272 18.6570434570312
1275 18.6393442153931
1278 18.6315002441406
1281 18.6315002441406
1284 18.6139640808105
1287 18.6134634017944
1290 18.6077251434326
1293 18.607120513916
1296 18.607120513916
1299 18.5987730026245
1302 18.5878438949585
1305 18.5821628570557
1308 18.577898979187
1311 18.5766620635986
1314 18.5748319625854
1317 18.572642326355
1320 18.5672559738159
1323 18.565279006958
1326 18.5604686737061
1329 18.5600833892822
1332 18.537202835083
1335 18.5347118377686
1338 18.5187177658081
1341 18.5136404037476
1344 18.5076274871826
1347 18.4986190795898
1350 18.4986190795898
1353 18.4919834136963
1356 18.4866075515747
1359 18.4866075515747
1362 18.4703426361084
1365 18.4684686660767
1368 18.4583339691162
1371 18.4576759338379
1374 18.456787109375
1377 18.4567842483521
1380 18.4528999328613
1383 18.451376914978
1386 18.451376914978
1389 18.4503345489502
1392 18.4485006332397
1395 18.4482316970825
1398 18.4462480545044
1401 18.4436931610107
1404 18.4433784484863
1407 18.4422721862793
1410 18.4404935836792
1413 18.4330444335938
1416 18.4325284957886
1419 18.425422668457
1422 18.4238977432251
1425 18.4233598709106
1428 18.4194936752319
1431 18.4125213623047
1434 18.4122495651245
1437 18.410961151123
1440 18.4084548950195
1443 18.4063081741333
1446 18.406307220459
1449 18.3925132751465
1452 18.3925132751465
1455 18.3897342681885
1458 18.3828344345093
1461 18.3718528747559
1464 18.3673973083496
1467 18.3662443161011
1470 18.3662443161011
1473 18.3662261962891
1476 18.363881111145
1479 18.363881111145
1482 18.3545904159546
1485 18.3544073104858
1488 18.3544073104858
1491 18.3539590835571
1494 18.3530769348145
1497 18.3519802093506
1500 18.3519802093506
1503 18.3507022857666
1506 18.3426971435547
1509 18.3419132232666
1512 18.335916519165
1515 18.335916519165
1518 18.3353271484375
1521 18.3313961029053
1524 18.3307027816772
1527 18.3081226348877
1530 18.3055248260498
1533 18.3044328689575
1536 18.3027591705322
1539 18.302586555481
1542 18.3021221160889
1545 18.3021221160889
1548 18.301495552063
1551 18.3006315231323
1554 18.2967672348022
1557 18.2961235046387
1560 18.2930383682251
1563 18.2925586700439
1566 18.2866468429565
1569 18.2808218002319
1572 18.2797937393188
1575 18.2720823287964
1578 18.2718105316162
1581 18.2631759643555
1584 18.2623891830444
1587 18.2609729766846
1590 18.2600040435791
1593 18.2481060028076
1596 18.2430953979492
1599 18.2428350448608
1602 18.242486000061
1605 18.2389726638794
1608 18.2358722686768
1611 18.2353191375732
1614 18.2313108444214
1617 18.2310771942139
1620 18.2279357910156
1623 18.2272310256958
1626 18.223424911499
1629 18.2222127914429
1632 18.2216949462891
1635 18.21653175354
1638 18.21653175354
1641 18.2133703231812
1644 18.2124185562134
1647 18.2025690078735
1650 18.2000007629394
1653 18.1955156326294
1656 18.1878118515015
1659 18.1877336502075
1662 18.1858577728271
1665 18.1753273010254
1668 18.1752367019653
1671 18.1707439422607
1674 18.1699180603027
1677 18.1699180603027
1680 18.1659088134766
1683 18.1605987548828
1686 18.1601991653442
1689 18.1598052978516
1692 18.1406536102295
1695 18.1314392089844
1698 18.1312274932861
1701 18.13121509552
1704 18.1192722320557
1707 18.1124420166016
1710 18.1114025115967
1713 18.1093940734863
1716 18.1010456085205
1719 18.1010456085205
1722 18.094274520874
1725 18.0911302566528
1728 18.0871181488037
1731 18.0864639282227
1734 18.0816326141357
1737 18.0776042938232
1740 18.0679264068604
1743 18.0625009536743
1746 18.0609531402588
1749 18.0601778030396
1752 18.0587730407715
1755 18.0587730407715
1758 18.0556879043579
1761 18.0556879043579
1764 18.0556602478027
1767 18.0555248260498
1770 18.0555248260498
1773 18.0502433776855
1776 18.0502433776855
1779 18.049295425415
1782 18.049295425415
1785 18.0446138381958
1788 18.0445594787598
1791 18.0439157485962
1794 18.043737411499
1797 18.041919708252
1800 18.0341062545776
1803 18.0341062545776
1806 18.0305118560791
1809 18.0296764373779
1812 18.028338432312
1815 18.0265741348267
1818 18.02366065979
1821 18.0233240127563
1824 18.0211982727051
1827 18.0207815170288
1830 18.0202493667603
1833 18.0182800292969
1836 18.0182800292969
1839 18.0181360244751
1842 18.0170860290527
1845 18.0145025253296
1848 18.0120506286621
1851 18.0113697052002
1854 18.0110082626343
1857 18.0103368759155
1860 18.0096292495728
1863 18.0057458877563
1866 18.004864692688
1869 18.0012435913086
1872 18.001184463501
1875 18.0006551742554
1878 18.0006551742554
1881 17.9999771118164
1884 17.9777593612671
1887 17.977614402771
1890 17.9775085449219
1893 17.9655838012695
1896 17.9654912948608
1899 17.9601898193359
1902 17.9601898193359
1905 17.9596042633057
1908 17.9571752548218
1911 17.9563388824463
1914 17.9548425674438
1917 17.9508047103882
1920 17.9493999481201
1923 17.9455833435059
1926 17.9450511932373
1929 17.9424819946289
1932 17.9424467086792
1935 17.9396352767944
1938 17.9366254806519
1941 17.9366254806519
1944 17.9366254806519
1947 17.9321527481079
1950 17.9321308135986
1953 17.9316902160645
1956 17.9306945800781
1959 17.9273948669434
1962 17.926965713501
1965 17.9218187332153
1968 17.9207429885864
1971 17.9190101623535
1974 17.914231300354
1977 17.9096651077271
1980 17.9048538208008
1983 17.903151512146
1986 17.9023303985596
1989 17.8998022079468
1992 17.891942024231
1995 17.8887310028076
1998 17.8883724212646
};
\addplot [semithick, green, dashed]
table {%
0 35.8305397033691
3 35.781717300415
6 35.5382919311523
9 35.4926528930664
12 35.5545177459717
15 35.3309326171875
18 35.460168838501
21 35.4973583221436
24 35.3765392303467
27 35.3505535125732
30 35.3179302215576
33 35.3435878753662
36 35.3872604370117
39 35.0491580963135
42 35.2404193878174
45 35.006103515625
48 35.0696964263916
51 34.9325389862061
54 34.8168792724609
57 34.8849639892578
60 34.7439517974854
63 34.7447547912598
66 34.863260269165
69 34.7673416137695
72 34.8408279418945
75 34.8729400634766
78 34.8313846588135
81 34.8854598999023
84 34.9634742736816
87 34.7580165863037
90 34.6265335083008
93 34.8223094940186
96 34.8249855041504
99 34.8236331939697
102 34.8490886688232
105 34.7693576812744
108 34.7493000030518
111 34.7140674591064
114 34.6532497406006
117 34.4908256530762
120 34.6373291015625
123 34.5261344909668
126 34.4994239807129
129 34.4191741943359
132 34.2278480529785
135 34.1640720367432
138 34.1572513580322
141 34.1002998352051
144 34.0197105407715
147 34.0208129882812
150 34.0232791900635
153 34.0754127502441
156 34.0500946044922
159 34.1335754394531
162 34.2333068847656
165 34.2826328277588
168 34.1608791351318
171 34.1182727813721
174 34.1312103271484
177 33.941743850708
180 34.225513458252
183 34.2047901153564
186 34.1551380157471
189 34.1397571563721
192 34.184175491333
195 34.2344379425049
198 34.1237125396729
201 34.1731014251709
204 34.0963764190674
207 34.0831470489502
210 34.0469360351562
213 34.1039123535156
216 34.0822105407715
219 34.0648517608643
222 34.0475273132324
225 33.9122943878174
228 33.9144020080566
231 34.0086975097656
234 33.9931678771973
237 33.9143924713135
240 33.9910316467285
243 33.972900390625
246 33.9896564483643
249 33.8921699523926
252 33.966329574585
255 33.9572792053223
258 33.9601211547852
261 34.0700206756592
264 33.8675117492676
267 33.9926452636719
270 34.0202541351318
273 34.0705490112305
276 34.0743637084961
279 34.0056304931641
282 33.8904094696045
285 33.8867206573486
288 34.0282592773438
291 33.956090927124
294 33.935661315918
297 34.0977458953857
300 34.0030536651611
303 33.912467956543
306 33.89821434021
309 33.9119052886963
312 34.0238704681396
315 33.8224716186523
318 33.7249889373779
321 33.7306118011475
324 33.7479419708252
327 33.8356742858887
330 33.7981071472168
333 33.9419612884521
336 33.8695430755615
339 33.771692276001
342 33.7838802337646
345 33.8345794677734
348 33.8279628753662
351 33.8279628753662
354 33.9793758392334
357 33.9447841644287
360 33.9439373016357
363 33.8713989257812
366 33.8692893981934
369 34.1154880523682
372 34.0999813079834
375 34.0658226013184
378 34.0758361816406
381 34.0893135070801
384 34.0304927825928
387 34.0035381317139
390 33.9481372833252
393 33.9244480133057
396 33.9797248840332
399 33.9097881317139
402 33.9086952209473
405 33.9389266967773
408 33.9920501708984
411 33.9920501708984
414 33.8773155212402
417 33.8868007659912
420 33.8786182403564
423 33.7791442871094
426 33.9362087249756
429 33.9545269012451
432 33.9242515563965
435 33.9704265594482
438 34.0016117095947
441 33.9981536865234
444 33.9675788879395
447 33.991662979126
450 33.9992980957031
453 33.9471664428711
456 33.9516677856445
459 33.9583435058594
462 33.9919872283936
465 33.9989318847656
468 33.9145355224609
471 33.9145355224609
474 33.9872798919678
477 33.968879699707
480 33.968879699707
483 33.944356918335
486 33.9456787109375
489 34.0283145904541
492 34.0942134857178
495 34.0694847106934
498 33.9987258911133
501 33.9906444549561
504 34.063081741333
507 34.0234222412109
510 33.8926963806152
513 33.8938159942627
516 33.8963470458984
519 33.9321556091309
522 33.6913776397705
525 33.6913776397705
528 33.6950855255127
531 33.7247829437256
534 33.6872940063477
537 33.6872940063477
540 33.6157398223877
543 33.7413768768311
546 33.7856578826904
549 33.7783813476562
552 33.7825908660889
555 33.7710037231445
558 33.720947265625
561 33.7186088562012
564 33.8485336303711
567 33.856409072876
570 33.8121471405029
573 33.7855567932129
576 33.7432842254639
579 33.7432842254639
582 33.7689666748047
585 33.7783584594727
588 33.7520732879639
591 33.6751003265381
594 33.6982097625732
597 33.7081165313721
600 33.711404800415
603 33.6841125488281
606 33.6543674468994
609 33.7416210174561
612 33.6657466888428
615 33.6299228668213
618 33.6299228668213
621 33.6445121765137
624 33.6549129486084
627 33.6643104553223
630 33.6382598876953
633 33.7145500183105
636 33.7145500183105
639 33.6632919311523
642 33.6485767364502
645 33.5018997192383
648 33.5327377319336
651 33.4893417358398
654 33.5377712249756
657 33.5424861907959
660 33.5186309814453
663 33.5790348052979
666 33.5886249542236
669 33.5808753967285
672 33.5662879943848
675 33.5504131317139
678 33.4737701416016
681 33.4963531494141
684 33.4963531494141
687 33.4506149291992
690 33.4898338317871
693 33.4897956848145
696 33.4954090118408
699 33.4970455169678
702 33.5040626525879
705 33.536584854126
708 33.6259269714355
711 33.5940933227539
714 33.5845413208008
717 33.623607635498
720 33.6209945678711
723 33.6393165588379
726 33.5434436798096
729 33.6414432525635
732 33.6823215484619
735 33.7364273071289
738 33.7073173522949
741 33.7166347503662
744 33.7449264526367
747 33.7658805847168
750 33.7872180938721
753 33.7740230560303
756 33.709135055542
759 33.6991729736328
762 33.7217636108398
765 33.6840934753418
768 33.674409866333
771 33.6536540985107
774 33.6459808349609
777 33.6534557342529
780 33.6552429199219
783 33.6293182373047
786 33.584981918335
789 33.5602130889893
792 33.5709838867188
795 33.5710411071777
798 33.5457286834717
801 33.5930423736572
804 33.5930423736572
807 33.5237464904785
810 33.5286197662354
813 33.5981750488281
816 33.5153980255127
819 33.5177974700928
822 33.5025539398193
825 33.5061073303223
828 33.5566024780273
831 33.5377712249756
834 33.5531597137451
837 33.5434284210205
840 33.5418128967285
843 33.4959964752197
846 33.4962482452393
849 33.5339279174805
852 33.5209560394287
855 33.5010185241699
858 33.517276763916
861 33.5169868469238
864 33.5152130126953
867 33.5560684204102
870 33.5660705566406
873 33.571361541748
876 33.6050853729248
879 33.5736656188965
882 33.5843772888184
885 33.6413345336914
888 33.6545562744141
891 33.6545562744141
894 33.6548919677734
897 33.5687789916992
900 33.6081504821777
903 33.6160907745361
906 33.5173320770264
909 33.6459121704102
912 33.6438732147217
915 33.6458301544189
918 33.6480484008789
921 33.6149787902832
924 33.6538352966309
927 33.6641654968262
930 33.6719837188721
933 33.6829986572266
936 33.6209125518799
939 33.6489429473877
942 33.4810924530029
945 33.5945148468018
948 33.6023807525635
951 33.6023807525635
954 33.6320533752441
957 33.6408252716064
960 33.6269073486328
963 33.5705280303955
966 33.6273994445801
969 33.6273994445801
972 33.6350784301758
975 33.6228199005127
978 33.6571483612061
981 33.6740665435791
984 33.6503734588623
987 33.5663909912109
990 33.6679401397705
993 33.6678524017334
996 33.5892429351807
999 33.6092910766602
1002 33.5140266418457
1005 33.5192031860352
1008 33.5522575378418
1011 33.6250591278076
1014 33.5787372589111
1017 33.6306667327881
1020 33.6825103759766
1023 33.6516189575195
1026 33.7110462188721
1029 33.5789642333984
1032 33.6079635620117
1035 33.6279296875
1038 33.6631202697754
1041 33.662935256958
1044 33.6254920959473
1047 33.653829574585
1050 33.6487903594971
1053 33.6876163482666
1056 33.6262378692627
1059 33.6352005004883
1062 33.6639461517334
1065 33.659158706665
1068 33.6192932128906
1071 33.6441955566406
1074 33.6377983093262
1077 33.6020736694336
1080 33.6440105438232
1083 33.5709285736084
1086 33.6140651702881
1089 33.6757469177246
1092 33.6836547851562
1095 33.6289463043213
1098 33.6028213500977
1101 33.536039352417
1104 33.6071491241455
1107 33.6655502319336
1110 33.6375789642334
1113 33.5828418731689
1116 33.6021976470947
1119 33.629825592041
1122 33.6341571807861
1125 33.6252059936523
1128 33.6281833648682
1131 33.6065483093262
1134 33.6103935241699
1137 33.5731925964355
1140 33.6033878326416
1143 33.6046962738037
1146 33.5773868560791
1149 33.5930366516113
1152 33.5580863952637
1155 33.5459270477295
1158 33.5730686187744
1161 33.5757217407227
1164 33.5890998840332
1167 33.5831737518311
1170 33.5836658477783
1173 33.5899200439453
1176 33.5893440246582
1179 33.6150188446045
1182 33.5850963592529
1185 33.5916690826416
1188 33.6324901580811
1191 33.6324901580811
1194 33.6343746185303
1197 33.7564125061035
1200 33.6845188140869
1203 33.6585292816162
1206 33.6948757171631
1209 33.640474319458
1212 33.6592273712158
1215 33.6515445709229
1218 33.6671237945557
1221 33.6239185333252
1224 33.4625701904297
1227 33.5551376342773
1230 33.5641746520996
1233 33.495922088623
1236 33.43994140625
1239 33.4373779296875
1242 33.5035495758057
1245 33.482666015625
1248 33.5144863128662
1251 33.5346755981445
1254 33.540699005127
1257 33.5412921905518
1260 33.5223655700684
1263 33.4938049316406
1266 33.5102043151855
1269 33.4878597259521
1272 33.5171890258789
1275 33.4998340606689
1278 33.4968204498291
1281 33.494873046875
1284 33.5192832946777
1287 33.5516452789307
1290 33.5514087677002
1293 33.4759178161621
1296 33.4532127380371
1299 33.4532127380371
1302 33.4717617034912
1305 33.4419937133789
1308 33.4407730102539
1311 33.4466762542725
1314 33.3112125396729
1317 33.2959995269775
1320 33.2978973388672
1323 33.2877292633057
1326 33.3379859924316
1329 33.3160877227783
1332 33.3173942565918
1335 33.3126945495605
1338 33.3172664642334
1341 33.3095321655273
1344 33.3054637908936
1347 33.3669757843018
1350 33.316219329834
1353 33.3731307983398
1356 33.3652667999268
1359 33.3652667999268
1362 33.2995338439941
1365 33.2915382385254
1368 33.2984638214111
1371 33.3215866088867
1374 33.3339195251465
1377 33.3296680450439
1380 33.319860458374
1383 33.3334865570068
1386 33.326229095459
1389 33.2826881408691
1392 33.2973937988281
1395 33.29612159729
1398 33.2655143737793
1401 33.1271934509277
1404 33.1626663208008
1407 33.1366539001465
1410 33.1092109680176
1413 33.1298675537109
1416 33.097972869873
1419 33.0964813232422
1422 33.1240768432617
1425 33.1460075378418
1428 33.1448574066162
1431 33.1797790527344
1434 33.1854667663574
1437 33.2435073852539
1440 33.2435073852539
1443 33.2368431091309
1446 33.2508411407471
1449 33.251953125
1452 33.2649803161621
1455 33.2603721618652
1458 33.2602863311768
1461 33.2669162750244
1464 33.275411605835
1467 33.2848606109619
1470 33.2687091827393
1473 33.2622871398926
1476 33.2980918884277
1479 33.3021583557129
1482 33.3161029815674
1485 33.3858280181885
1488 33.3436679840088
1491 33.3589191436768
1494 33.3464908599854
1497 33.3458118438721
1500 33.3500747680664
1503 33.3638820648193
1506 33.2516269683838
1509 33.2650413513184
1512 33.2650413513184
1515 33.2667465209961
1518 33.2720394134521
1521 33.2828826904297
1524 33.324426651001
1527 33.3438529968262
1530 33.2689189910889
1533 33.2792224884033
1536 33.2832527160645
1539 33.3097629547119
1542 33.3223209381104
1545 33.3485832214355
1548 33.2270259857178
1551 33.2270259857178
1554 33.3051567077637
1557 33.2941188812256
1560 33.2855339050293
1563 33.3100891113281
1566 33.3227996826172
1569 33.2982368469238
1572 33.278377532959
1575 33.261697769165
1578 33.2443714141846
1581 33.2711448669434
1584 33.2734432220459
1587 33.2632884979248
1590 33.247314453125
1593 33.299036026001
1596 33.2962665557861
1599 33.2972850799561
1602 33.3082065582275
1605 33.3082065582275
1608 33.2553062438965
1611 33.2558059692383
1614 33.2645111083984
1617 33.2776412963867
1620 33.2776412963867
1623 33.2859954833984
1626 33.2708625793457
1629 33.2648696899414
1632 33.2699222564697
1635 33.2717609405518
1638 33.292516708374
1641 33.3062534332275
1644 33.2732925415039
1647 33.3438854217529
1650 33.3734073638916
1653 33.3410930633545
1656 33.3382568359375
1659 33.3368892669678
1662 33.3345355987549
1665 33.3423957824707
1668 33.3423957824707
1671 33.346887588501
1674 33.3120784759521
1677 33.3235950469971
1680 33.3196277618408
1683 33.3196277618408
1686 33.3337497711182
1689 33.3026542663574
1692 33.2982273101807
1695 33.2659168243408
1698 33.2045021057129
1701 33.1827716827393
1704 33.2305736541748
1707 33.2307205200195
1710 33.2451343536377
1713 33.2459526062012
1716 33.2554721832275
1719 33.2472953796387
1722 33.2543163299561
1725 33.1704998016357
1728 33.174259185791
1731 33.1679592132568
1734 33.1862239837646
1737 33.1867408752441
1740 33.1271991729736
1743 33.1040534973145
1746 33.146900177002
1749 33.1261138916016
1752 33.0672588348389
1755 33.0375003814697
1758 33.031135559082
1761 33.054817199707
1764 33.0540103912354
1767 33.0401802062988
1770 33.067174911499
1773 32.9973449707031
1776 33.01953125
1779 33.0232448577881
1782 33.0235576629639
1785 33.0257949829102
1788 33.0049991607666
1791 33.0320453643799
1794 33.0372695922852
1797 33.0372695922852
1800 33.0178089141846
1803 33.041036605835
1806 33.0672016143799
1809 33.0356941223145
1812 32.9838943481445
1815 33.0156593322754
1818 33.0268516540527
1821 32.9411392211914
1824 33.0196361541748
1827 33.0202312469482
1830 33.0666236877441
1833 33.0781497955322
1836 33.1022415161133
1839 33.1114826202393
1842 33.1070594787598
1845 33.107889175415
1848 33.1071224212646
1851 33.1144828796387
1854 33.0511951446533
1857 33.0507774353027
1860 33.053430557251
1863 33.053430557251
1866 33.0668354034424
1869 33.076681137085
1872 33.065299987793
1875 33.0575122833252
1878 33.043924331665
1881 33.043924331665
1884 33.0637969970703
1887 33.0348205566406
1890 33.0617218017578
1893 32.9971466064453
1896 32.9674129486084
1899 32.9798545837402
1902 32.9971790313721
1905 32.9971790313721
1908 33.018238067627
1911 33.0069465637207
1914 32.9898681640625
1917 32.9867553710938
1920 33.0977439880371
1923 32.9508075714111
1926 32.9502010345459
1929 32.9319076538086
1932 32.937557220459
1935 32.9952812194824
1938 32.9481182098389
1941 32.935941696167
1944 32.9345226287842
1947 33.0619201660156
1950 33.0658111572266
1953 33.0674476623535
1956 33.0332298278809
1959 33.0332298278809
1962 32.9586162567139
1965 32.9551906585693
1968 32.9750499725342
1971 32.993839263916
1974 32.992992401123
1977 32.9418869018555
1980 33.0031852722168
1983 32.9681358337402
1986 33.0440235137939
1989 33.1210823059082
1992 33.0790386199951
1995 33.0797138214111
1998 33.1459465026855
};
\addplot [semithick, purple]
table {%
0 30.7764854431152
3 30.7457056045532
6 30.6440696716309
9 30.4752635955811
12 30.4718561172485
15 30.3409776687622
18 30.2763833999634
21 30.1968441009521
24 30.1582727432251
27 30.1421680450439
30 30.044472694397
33 29.9811334609985
36 29.9106664657593
39 29.8630638122559
42 29.8020277023315
45 29.7807283401489
48 29.7243719100952
51 29.6644344329834
54 29.6586666107178
57 29.6157484054565
60 29.5823726654053
63 29.5348472595215
66 29.5332365036011
69 29.4969921112061
72 29.4799365997314
75 29.4482746124268
78 29.3449945449829
81 29.3063068389893
84 29.2735223770142
87 29.2645626068115
90 29.2177791595459
93 29.1776218414307
96 29.1639537811279
99 29.1166772842407
102 29.1088647842407
105 29.0211048126221
108 29.0180196762085
111 28.9953413009644
114 28.9880294799805
117 28.9722118377686
120 28.9133806228638
123 28.905083656311
126 28.8410568237305
129 28.8229475021362
132 28.7857236862183
135 28.7808065414429
138 28.7653779983521
141 28.753155708313
144 28.7381973266602
147 28.7270154953003
150 28.6871576309204
153 28.6783123016357
156 28.6564168930054
159 28.6262350082397
162 28.5912532806396
165 28.549503326416
168 28.5219402313232
171 28.5089302062988
174 28.4900770187378
177 28.445013999939
180 28.4283599853516
183 28.416558265686
186 28.3962392807007
189 28.3762187957764
192 28.3690824508667
195 28.3216142654419
198 28.288462638855
201 28.2603530883789
204 28.2462682723999
207 28.2309904098511
210 28.211709022522
213 28.2030200958252
216 28.1911554336548
219 28.1591138839722
222 28.1590509414673
225 28.0963973999023
228 28.0960359573364
231 28.0625143051147
234 28.0279159545898
237 28.0131616592407
240 27.9779796600342
243 27.9735460281372
246 27.9482889175415
249 27.9169387817383
252 27.9039258956909
255 27.8853540420532
258 27.8595447540283
261 27.8519506454468
264 27.8493509292603
267 27.8267908096313
270 27.8128700256348
273 27.8117961883545
276 27.7592105865479
279 27.7353286743164
282 27.7190923690796
285 27.7055759429932
288 27.6763973236084
291 27.6617631912231
294 27.6562566757202
297 27.6270389556885
300 27.6243858337402
303 27.6076364517212
306 27.5881824493408
309 27.582594871521
312 27.5775060653687
315 27.5606565475464
318 27.5304594039917
321 27.5262327194214
324 27.5232982635498
327 27.4874048233032
330 27.4845666885376
333 27.4749660491943
336 27.4612140655518
339 27.441801071167
342 27.4209089279175
345 27.3943719863892
348 27.3899593353271
351 27.3851890563965
354 27.3516263961792
357 27.3366947174072
360 27.3344812393188
363 27.3066711425781
366 27.2740430831909
369 27.259654045105
372 27.2351083755493
375 27.2145462036133
378 27.1878032684326
381 27.1738414764404
384 27.1724710464478
387 27.1364345550537
390 27.1195516586304
393 27.1106796264648
396 27.1058235168457
399 27.0898752212524
402 27.0650310516357
405 27.0454034805298
408 27.0403347015381
411 27.040322303772
414 27.0170698165894
417 26.9869661331177
420 26.9825229644775
423 26.9679679870605
426 26.9485321044922
429 26.9430541992188
432 26.9327373504639
435 26.9261035919189
438 26.9201631546021
441 26.9134550094604
444 26.9055328369141
447 26.9009304046631
450 26.8951110839844
453 26.8831520080566
456 26.871190071106
459 26.8574113845825
462 26.8394832611084
465 26.8359117507935
468 26.8283920288086
471 26.8157453536987
474 26.8002128601074
477 26.7923202514648
480 26.7770900726318
483 26.7540903091431
486 26.7395639419556
489 26.6827611923218
492 26.6810007095337
495 26.6744260787964
498 26.6670303344727
501 26.6514291763306
504 26.646505355835
507 26.6385154724121
510 26.6323671340942
513 26.6142416000366
516 26.5983362197876
519 26.5874624252319
522 26.5831060409546
525 26.5774126052856
528 26.5666055679321
531 26.5628976821899
534 26.5459413528442
537 26.5305461883545
540 26.5244178771973
543 26.5132026672363
546 26.4959621429443
549 26.4669532775879
552 26.4651031494141
555 26.454363822937
558 26.4479675292969
561 26.4352931976318
564 26.4277582168579
567 26.4101219177246
570 26.4006538391113
573 26.3860368728638
576 26.376088142395
579 26.376088142395
582 26.3688812255859
585 26.3578805923462
588 26.3420219421387
591 26.3378953933716
594 26.321418762207
597 26.3150196075439
600 26.313268661499
603 26.3058795928955
606 26.2989654541016
609 26.2909774780273
612 26.287841796875
615 26.2798976898193
618 26.2619514465332
621 26.2608509063721
624 26.2480497360229
627 26.2219324111938
630 26.214973449707
633 26.1758213043213
636 26.1745195388794
639 26.1688899993896
642 26.1628513336182
645 26.1522579193115
648 26.130223274231
651 26.1185064315796
654 26.1185064315796
657 26.1100969314575
660 26.0922241210938
663 26.0410633087158
666 26.0209522247314
669 26.0208120346069
672 26.0005321502686
675 25.9946966171265
678 25.9868068695068
681 25.9731826782227
684 25.9622869491577
687 25.9548721313477
690 25.9420528411865
693 25.930079460144
696 25.9214401245117
699 25.8908033370972
702 25.8680505752563
705 25.8641376495361
708 25.8517370223999
711 25.8288669586182
714 25.810375213623
717 25.8024682998657
720 25.7785167694092
723 25.7757596969604
726 25.7720251083374
729 25.7681512832642
732 25.7531337738037
735 25.7514476776123
738 25.744930267334
741 25.7431907653809
744 25.7367067337036
747 25.7165250778198
750 25.7074785232544
753 25.6919202804565
756 25.6802663803101
759 25.6714420318604
762 25.6677942276001
765 25.6670417785645
768 25.6448554992676
771 25.6383857727051
774 25.6227569580078
777 25.6163578033447
780 25.6036853790283
783 25.5970478057861
786 25.5920372009277
789 25.5774374008179
792 25.5678014755249
795 25.5584583282471
798 25.5534791946411
801 25.5466384887695
804 25.5398664474487
807 25.5291814804077
810 25.528525352478
813 25.4973020553589
816 25.4763774871826
819 25.4714870452881
822 25.4643402099609
825 25.4588327407837
828 25.4537162780762
831 25.4448509216309
834 25.4441118240356
837 25.4369668960571
840 25.4332332611084
843 25.4237518310547
846 25.4224948883057
849 25.413290977478
852 25.4092597961426
855 25.3991060256958
858 25.38401222229
861 25.3773670196533
864 25.370379447937
867 25.3618001937866
870 25.3268117904663
873 25.326434135437
876 25.3234491348267
879 25.3228416442871
882 25.3090267181396
885 25.2763032913208
888 25.2747745513916
891 25.2714500427246
894 25.2608804702759
897 25.2553758621216
900 25.245512008667
903 25.235894203186
906 25.2320871353149
909 25.223123550415
912 25.2047443389893
915 25.2043046951294
918 25.1833591461182
921 25.1806287765503
924 25.1799287796021
927 25.1763935089111
930 25.1662864685059
933 25.1504793167114
936 25.1500177383423
939 25.1441774368286
942 25.1413145065308
945 25.1323413848877
948 25.1321830749512
951 25.1105356216431
954 25.097243309021
957 25.0927352905273
960 25.0831327438354
963 25.0795993804932
966 25.0766925811768
969 25.068675994873
972 25.0638790130615
975 25.0575532913208
978 25.056676864624
981 25.0560550689697
984 25.0384407043457
987 25.0374326705933
990 25.0308055877686
993 25.0260000228882
996 25.0155649185181
999 25.0143709182739
1002 25.0014801025391
1005 24.9838933944702
1008 24.9817848205566
1011 24.9801731109619
1014 24.978609085083
1017 24.9746007919312
1020 24.9627590179443
1023 24.956732749939
1026 24.9532537460327
1029 24.9527988433838
1032 24.9470806121826
1035 24.94287109375
1038 24.9350538253784
1041 24.9337024688721
1044 24.9318218231201
1047 24.9248628616333
1050 24.9211645126343
1053 24.9064970016479
1056 24.8933067321777
1059 24.880931854248
1062 24.8733758926392
1065 24.8627729415894
1068 24.8477334976196
1071 24.8425312042236
1074 24.8289480209351
1077 24.8257703781128
1080 24.8152160644531
1083 24.8012914657593
1086 24.7933559417725
1089 24.7813367843628
1092 24.7762031555176
1095 24.7695550918579
1098 24.7638902664185
1101 24.7566242218018
1104 24.7488346099854
1107 24.7440748214722
1110 24.7440738677979
1113 24.7426052093506
1116 24.6988372802734
1119 24.6977081298828
1122 24.6851081848145
1125 24.682975769043
1128 24.6785535812378
1131 24.6644468307495
1134 24.6555833816528
1137 24.6447763442993
1140 24.6393537521362
1143 24.6338596343994
1146 24.6338529586792
1149 24.6187229156494
1152 24.5904769897461
1155 24.5875444412231
1158 24.5752820968628
1161 24.5688381195068
1164 24.5621929168701
1167 24.5550861358643
1170 24.5511131286621
1173 24.5466651916504
1176 24.5401840209961
1179 24.5355825424194
1182 24.5322580337524
1185 24.5320482254028
1188 24.5284194946289
1191 24.5208511352539
1194 24.5141868591309
1197 24.51109790802
1200 24.5068845748901
1203 24.4968528747559
1206 24.4653806686401
1209 24.4641075134277
1212 24.455680847168
1215 24.4500961303711
1218 24.4471607208252
1221 24.4225330352783
1224 24.4207191467285
1227 24.4157867431641
1230 24.4073896408081
1233 24.407039642334
1236 24.4053230285645
1239 24.4023666381836
1242 24.4010543823242
1245 24.3897657394409
1248 24.3787803649902
1251 24.3745470046997
1254 24.3620281219482
1257 24.3587226867676
1260 24.3346223831177
1263 24.3070106506348
1266 24.302077293396
1269 24.2991781234741
1272 24.2899713516235
1275 24.2816381454468
1278 24.2678709030151
1281 24.2530879974365
1284 24.2464838027954
1287 24.2354345321655
1290 24.2216529846191
1293 24.2112789154053
1296 24.2028341293335
1299 24.19251537323
1302 24.1847038269043
1305 24.1636199951172
1308 24.1627006530762
1311 24.1586036682129
1314 24.1534013748169
1317 24.147985458374
1320 24.1379709243774
1323 24.1333780288696
1326 24.1310968399048
1329 24.1308708190918
1332 24.129280090332
1335 24.1259479522705
1338 24.1230440139771
1341 24.1225728988647
1344 24.1177759170532
1347 24.1142568588257
1350 24.0937328338623
1353 24.0936231613159
1356 24.0901699066162
1359 24.0887660980225
1362 24.0886898040771
1365 24.0875606536865
1368 24.0861473083496
1371 24.0729064941406
1374 24.065315246582
1377 24.0546979904175
1380 24.0541038513184
1383 24.0400104522705
1386 24.0342674255371
1389 24.0319700241089
1392 24.0292177200317
1395 24.0197191238403
1398 24.0150632858276
1401 24.014949798584
1404 24.0066804885864
1407 24.0066804885864
1410 24.0007944107056
1413 23.9983243942261
1416 23.9967470169067
1419 23.9945793151855
1422 23.9894313812256
1425 23.9884300231934
1428 23.9849100112915
1431 23.9833364486694
1434 23.9776859283447
1437 23.9717578887939
1440 23.9711780548096
1443 23.9679975509644
1446 23.9484348297119
1449 23.9450378417969
1452 23.938346862793
1455 23.9375123977661
1458 23.9209861755371
1461 23.9131479263306
1464 23.9063129425049
1467 23.893741607666
1470 23.8915414810181
1473 23.8880977630615
1476 23.8871994018555
1479 23.8864288330078
1482 23.8861713409424
1485 23.8702306747437
1488 23.8702306747437
1491 23.8690710067749
1494 23.8635377883911
1497 23.8430089950562
1500 23.8334503173828
1503 23.833381652832
1506 23.8277921676636
1509 23.8212604522705
1512 23.818000793457
1515 23.8172969818115
1518 23.8094911575317
1521 23.800799369812
1524 23.7744750976562
1527 23.7728605270386
1530 23.7646112442017
1533 23.7558364868164
1536 23.7528944015503
1539 23.75208568573
1542 23.7457866668701
1545 23.7372217178345
1548 23.7294893264771
1551 23.7289514541626
1554 23.7277755737305
1557 23.7235879898071
1560 23.7191295623779
1563 23.7149667739868
1566 23.7089357376099
1569 23.7083292007446
1572 23.6939382553101
1575 23.6728019714355
1578 23.661524772644
1581 23.649715423584
1584 23.649715423584
1587 23.6473178863525
1590 23.6452531814575
1593 23.6428480148315
1596 23.64111328125
1599 23.6184434890747
1602 23.6057624816895
1605 23.6054859161377
1608 23.6009960174561
1611 23.5960807800293
1614 23.5928659439087
1617 23.5920305252075
1620 23.5890588760376
1623 23.5890588760376
1626 23.5710220336914
1629 23.5669384002686
1632 23.5641651153564
1635 23.5641498565674
1638 23.5529937744141
1641 23.5474195480347
1644 23.5474195480347
1647 23.5471696853638
1650 23.5324020385742
1653 23.5199642181396
1656 23.5191249847412
1659 23.5121116638184
1662 23.5036659240723
1665 23.5026321411133
1668 23.4942502975464
1671 23.4908590316772
1674 23.4860067367554
1677 23.4859933853149
1680 23.4804210662842
1683 23.4739685058594
1686 23.4706287384033
1689 23.4696884155273
1692 23.4653348922729
1695 23.4600887298584
1698 23.4582567214966
1701 23.447922706604
1704 23.447922706604
1707 23.4445600509644
1710 23.4436845779419
1713 23.4034023284912
1716 23.3940210342407
1719 23.3923006057739
1722 23.3890180587769
1725 23.3867139816284
1728 23.3848323822021
1731 23.3767385482788
1734 23.3692617416382
1737 23.3620281219482
1740 23.3608226776123
1743 23.3597354888916
1746 23.34836769104
1749 23.3321323394775
1752 23.3316965103149
1755 23.3273296356201
1758 23.3273296356201
1761 23.313928604126
1764 23.2981758117676
1767 23.2926712036133
1770 23.2825107574463
1773 23.2814178466797
1776 23.279146194458
1779 23.2652168273926
1782 23.2512359619141
1785 23.2453317642212
1788 23.2382040023804
1791 23.223484992981
1794 23.2220602035522
1797 23.2143487930298
1800 23.2139520645142
1803 23.2056398391724
1806 23.2021245956421
1809 23.1988573074341
1812 23.1967668533325
1815 23.1885414123535
1818 23.1881427764893
1821 23.1787395477295
1824 23.1742057800293
1827 23.1571311950684
1830 23.1372604370117
1833 23.1335496902466
1836 23.1286420822144
1839 23.1141157150269
1842 23.1132755279541
1845 23.1083431243896
1848 23.1056070327759
1851 23.0812549591064
1854 23.0799999237061
1857 23.0614013671875
1860 23.0469036102295
1863 23.0427846908569
1866 23.0363788604736
1869 23.0291967391968
1872 23.0178575515747
1875 23.0068397521973
1878 23.0011081695557
1881 22.9892158508301
1884 22.9859952926636
1887 22.98166847229
1890 22.9720907211304
1893 22.9698152542114
1896 22.9621858596802
1899 22.9586544036865
1902 22.9506568908691
1905 22.9498958587646
1908 22.9067888259888
1911 22.9057989120483
1914 22.9028663635254
1917 22.8946914672852
1920 22.8884258270264
1923 22.8855457305908
1926 22.8838663101196
1929 22.8727912902832
1932 22.870418548584
1935 22.8666982650757
1938 22.859320640564
1941 22.8498191833496
1944 22.8498182296753
1947 22.8478660583496
1950 22.8461437225342
1953 22.840274810791
1956 22.8396778106689
1959 22.8379106521606
1962 22.8302965164185
1965 22.8283710479736
1968 22.8258295059204
1971 22.8201150894165
1974 22.8189907073975
1977 22.8148803710938
1980 22.8096561431885
1983 22.8096561431885
1986 22.8018960952759
1989 22.800253868103
1992 22.7982082366943
1995 22.7934665679932
1998 22.7909126281738
};
\addplot [semithick, purple, dashed]
table {%
0 36.2236633300781
3 34.7920150756836
6 34.857629776001
9 34.4251174926758
12 34.4540920257568
15 34.1757621765137
18 34.1873912811279
21 34.0650882720947
24 34.3183155059814
27 34.230504989624
30 34.3463554382324
33 34.1405849456787
36 33.9847469329834
39 34.0556163787842
42 33.8019256591797
45 33.9041156768799
48 33.9102630615234
51 33.8651485443115
54 33.8875885009766
57 33.8665084838867
60 33.7474937438965
63 33.5397930145264
66 33.6911888122559
69 33.6503620147705
72 33.6718902587891
75 33.6023712158203
78 33.5746631622314
81 33.625696182251
84 33.3503971099854
87 33.328145980835
90 33.2163524627686
93 32.9808540344238
96 33.0521373748779
99 33.0964393615723
102 33.0607662200928
105 33.0145263671875
108 33.134786605835
111 32.7693309783936
114 32.7940692901611
117 32.9166316986084
120 32.6089324951172
123 32.748363494873
126 32.6083450317383
129 32.6095666885376
132 32.462703704834
135 32.4822959899902
138 32.3436908721924
141 32.4289417266846
144 32.3453521728516
147 32.4841976165771
150 32.330904006958
153 32.3556518554688
156 32.2508401870728
159 32.4306621551514
162 32.2939510345459
165 32.2571868896484
168 32.2406988143921
171 32.2537479400635
174 32.3589582443237
177 32.0683879852295
180 31.9609823226929
183 32.0106725692749
186 32.3515615463257
189 32.0291404724121
192 32.0276098251343
195 32.0329856872559
198 31.9939851760864
201 32.0413217544556
204 31.9459447860718
207 31.9100093841553
210 31.8905324935913
213 31.8748893737793
216 31.8437089920044
219 31.7282209396362
222 31.8718938827515
225 31.549711227417
228 31.5661878585815
231 31.5635261535645
234 31.2581119537354
237 31.4688568115234
240 31.2660036087036
243 31.2645359039307
246 31.0490856170654
249 31.1202630996704
252 31.0525646209717
255 31.0512542724609
258 31.1133651733398
261 31.2022914886475
264 30.8911800384521
267 30.9581928253174
270 31.0548715591431
273 31.0541734695435
276 30.9579210281372
279 30.8107128143311
282 30.9021825790405
285 30.8465528488159
288 30.9100284576416
291 31.0078907012939
294 30.9768095016479
297 30.9377479553223
300 30.812557220459
303 30.8355512619019
306 30.8242692947388
309 30.8205413818359
312 30.795072555542
315 30.7217741012573
318 30.7459449768066
321 30.742805480957
324 30.7383670806885
327 30.7366733551025
330 30.7593603134155
333 30.6877508163452
336 30.681040763855
339 30.6136474609375
342 30.7334585189819
345 30.5533008575439
348 30.6032524108887
351 30.6199426651001
354 30.5577096939087
357 30.5142383575439
360 30.5591373443604
363 30.4576692581177
366 30.5125799179077
369 30.5528440475464
372 30.5748262405396
375 30.5450563430786
378 30.5615816116333
381 30.4786205291748
384 30.6229267120361
387 30.6213035583496
390 30.5299711227417
393 30.7098093032837
396 30.6622877120972
399 30.5763626098633
402 30.5256261825562
405 30.513599395752
408 30.5448522567749
411 30.4250221252441
414 30.4648084640503
417 30.4683704376221
420 30.4525108337402
423 30.4119729995728
426 30.4227924346924
429 30.474817276001
432 30.4549293518066
435 30.409969329834
438 30.3539037704468
441 30.2434215545654
444 30.2405805587769
447 30.2840757369995
450 30.3014192581177
453 30.1355543136597
456 30.3364686965942
459 30.283522605896
462 30.3177061080933
465 30.3442430496216
468 30.341588973999
471 30.4108581542969
474 30.3650636672974
477 30.3156929016113
480 30.2743139266968
483 30.3324031829834
486 30.3447504043579
489 30.2984256744385
492 30.263373374939
495 30.2919864654541
498 30.3305311203003
501 30.3364772796631
504 30.4445180892944
507 30.4143772125244
510 30.3416318893433
513 30.3727512359619
516 30.366792678833
519 30.2877950668335
522 30.2955617904663
525 30.2955617904663
528 30.3723382949829
531 30.3093214035034
534 30.1943559646606
537 30.2327032089233
540 30.1949310302734
543 30.1674604415894
546 30.0910587310791
549 30.0328769683838
552 30.0275382995605
555 30.1671962738037
558 30.1120939254761
561 30.0737113952637
564 30.2606182098389
567 30.2838706970215
570 30.2412910461426
573 30.2759885787964
576 30.2664861679077
579 30.3263626098633
582 30.3464193344116
585 30.3039741516113
588 30.3905296325684
591 30.3144454956055
594 30.211519241333
597 30.2201824188232
600 30.3883390426636
603 30.3463182449341
606 30.1845397949219
609 30.2365608215332
612 30.1938629150391
615 30.3134031295776
618 30.1626663208008
621 30.0672883987427
624 30.1434087753296
627 29.9855298995972
630 30.1760206222534
633 30.1206750869751
636 29.9636688232422
639 30.1136493682861
642 30.2001323699951
645 30.234302520752
648 30.1888856887817
651 30.1640167236328
654 30.1598463058472
657 30.1694622039795
660 30.1498727798462
663 30.0406703948975
666 30.068265914917
669 30.1622667312622
672 30.1001329421997
675 30.1772651672363
678 30.0625152587891
681 30.0233373641968
684 30.0220785140991
687 30.0819892883301
690 30.145339012146
693 30.1042327880859
696 30.0431756973267
699 30.1844482421875
702 30.1153020858765
705 29.9688100814819
708 30.0180740356445
711 30.0955991744995
714 30.0112600326538
717 30.0757656097412
720 30.0464115142822
723 30.0599842071533
726 30.0005874633789
729 30.0685815811157
732 30.064658164978
735 30.0977869033813
738 30.1659526824951
741 29.8970718383789
744 29.9959478378296
747 30.0177764892578
750 29.9706182479858
753 29.9545927047729
756 29.9155435562134
759 29.9589586257935
762 29.9947910308838
765 29.9107704162598
768 29.9545946121216
771 29.9354562759399
774 29.9427661895752
777 29.9890003204346
780 30.0004119873047
783 29.7909517288208
786 29.7909517288208
789 29.6840944290161
792 29.6908893585205
795 29.6908893585205
798 29.7334871292114
801 29.691704750061
804 29.6070566177368
807 29.5941677093506
810 29.5689268112183
813 29.4838161468506
816 29.4251613616943
819 29.4948873519897
822 29.4779815673828
825 29.4571084976196
828 29.4274616241455
831 29.4947175979614
834 29.5545406341553
837 29.5923147201538
840 29.588475227356
843 29.4940452575684
846 29.6346998214722
849 29.710301399231
852 29.6408863067627
855 29.6100368499756
858 29.6641511917114
861 29.595329284668
864 29.6924047470093
867 29.7019577026367
870 29.7098159790039
873 29.5955924987793
876 29.6398983001709
879 29.5792293548584
882 29.5489234924316
885 29.5321760177612
888 29.5633430480957
891 29.6136159896851
894 29.6406574249268
897 29.6539373397827
900 29.6661024093628
903 29.617338180542
906 29.5591611862183
909 29.5562314987183
912 29.5808229446411
915 29.5559730529785
918 29.5652446746826
921 29.5756464004517
924 29.548397064209
927 29.7154636383057
930 29.5569429397583
933 29.7025947570801
936 29.5660085678101
939 29.66233253479
942 29.7182903289795
945 29.5484580993652
948 29.557107925415
951 29.4611349105835
954 29.4951906204224
957 29.5245800018311
960 29.4557104110718
963 29.6594820022583
966 29.6292352676392
969 29.7242050170898
972 29.6935930252075
975 29.6287593841553
978 29.7648124694824
981 29.8356819152832
984 29.7026166915894
987 29.5161752700806
990 29.5553398132324
993 29.5178375244141
996 29.5869989395142
999 29.4718370437622
1002 29.5769424438477
1005 29.6704549789429
1008 29.6468849182129
1011 29.7000341415405
1014 29.7453308105469
1017 29.6799259185791
1020 29.6218938827515
1023 29.6237649917603
1026 29.5971231460571
1029 29.5592050552368
1032 29.7654027938843
1035 29.8209190368652
1038 29.77956199646
1041 29.7910223007202
1044 29.7373380661011
1047 29.7824125289917
1050 29.6367540359497
1053 29.6619968414307
1056 29.6848640441895
1059 29.7677040100098
1062 29.6778001785278
1065 29.7828569412231
1068 29.8267202377319
1071 29.8490133285522
1074 29.6987228393555
1077 29.7943887710571
1080 29.7726774215698
1083 29.7080144882202
1086 29.7430038452148
1089 29.7856225967407
1092 29.6429271697998
1095 29.6988134384155
1098 29.6803131103516
1101 29.7961797714233
1104 29.5661058425903
1107 29.5969848632812
1110 29.5908355712891
1113 29.6144351959229
1116 29.6311197280884
1119 29.5695285797119
1122 29.7984838485718
1125 29.6428365707397
1128 29.6688251495361
1131 29.6356725692749
1134 29.7147226333618
1137 29.5936603546143
1140 29.5814752578735
1143 29.5576019287109
1146 29.6721849441528
1149 29.5982122421265
1152 29.5393085479736
1155 29.5723609924316
1158 29.7167806625366
1161 29.5519905090332
1164 29.5877990722656
1167 29.5428161621094
1170 29.6693811416626
1173 29.61594581604
1176 29.626275062561
1179 29.6952123641968
1182 29.784031867981
1185 29.7440605163574
1188 29.7280416488647
1191 29.674147605896
1194 29.674147605896
1197 29.6460752487183
1200 29.6628694534302
1203 29.6542205810547
1206 29.5431394577026
1209 29.5985069274902
1212 29.5650081634521
1215 29.6306982040405
1218 29.6573629379272
1221 29.6268043518066
1224 29.6320972442627
1227 29.6142072677612
1230 29.6103067398071
1233 29.5873699188232
1236 29.681640625
1239 29.6603536605835
1242 29.4277667999268
1245 29.5337724685669
1248 29.3031396865845
1251 29.3219919204712
1254 29.3682985305786
1257 29.3363084793091
1260 29.4302616119385
1263 29.2961139678955
1266 29.2772645950317
1269 29.2911024093628
1272 29.2825927734375
1275 29.2825927734375
1278 29.2910556793213
1281 29.2978601455689
1284 29.3281927108765
1287 29.3281927108765
1290 29.3050575256348
1293 29.4176940917969
1296 29.5251512527466
1299 29.4331798553467
1302 29.4266719818115
1305 29.4015264511108
1308 29.4065456390381
1311 29.448579788208
1314 29.4527864456177
1317 29.3656568527222
1320 29.3535413742065
1323 29.4250383377075
1326 29.4086418151855
1329 29.3460092544556
1332 29.4392576217651
1335 29.3620576858521
1338 29.4069547653198
1341 29.4122381210327
1344 29.4531030654907
1347 29.2242641448975
1350 29.4247827529907
1353 29.3489933013916
1356 29.3410606384277
1359 29.3875904083252
1362 29.272029876709
1365 29.2795457839966
1368 29.2582778930664
1371 29.2865371704102
1374 29.291597366333
1377 29.3265523910522
1380 29.4700241088867
1383 29.5055780410767
1386 29.5055780410767
1389 29.5240755081177
1392 29.5391492843628
1395 29.5002269744873
1398 29.4840717315674
1401 29.5151872634888
1404 29.4319229125977
1407 29.4693422317505
1410 29.460470199585
1413 29.224027633667
1416 29.2031946182251
1419 29.2726535797119
1422 29.240550994873
1425 29.2695903778076
1428 29.2695903778076
1431 29.2398843765259
1434 29.3204126358032
1437 29.2335901260376
1440 29.2777223587036
1443 29.3425931930542
1446 29.3185691833496
1449 29.1523284912109
1452 29.2987375259399
1455 29.2442350387573
1458 29.2208623886108
1461 29.3009443283081
1464 29.3074245452881
1467 29.3074245452881
1470 29.3479347229004
1473 29.3999404907227
1476 29.364447593689
1479 29.4067802429199
1482 29.3947629928589
1485 29.3478193283081
1488 29.3865690231323
1491 29.3208503723145
1494 29.3436689376831
1497 29.3367481231689
1500 29.2828903198242
1503 29.2828903198242
1506 29.2147722244263
1509 29.3373727798462
1512 29.3560037612915
1515 29.2498750686646
1518 29.2918577194214
1521 29.2475004196167
1524 29.2475004196167
1527 29.2901945114136
1530 29.275803565979
1533 29.1649036407471
1536 29.2811012268066
1539 29.402419090271
1542 29.4015035629272
1545 29.5733880996704
1548 29.5733880996704
1551 29.6231555938721
1554 29.5049600601196
1557 29.4427728652954
1560 29.5502777099609
1563 29.6696119308472
1566 29.5826740264893
1569 29.5590705871582
1572 29.5642385482788
1575 29.5560922622681
1578 29.4518165588379
1581 29.6330575942993
1584 29.6248207092285
1587 29.6206493377686
1590 29.6778135299683
1593 29.6206216812134
1596 29.4912872314453
1599 29.4947071075439
1602 29.4690408706665
1605 29.4863777160645
1608 29.49547290802
1611 29.4455499649048
1614 29.481330871582
1617 29.5186195373535
1620 29.5283355712891
1623 29.4084348678589
1626 29.5377626419067
1629 29.6864023208618
1632 29.5219793319702
1635 29.5546960830688
1638 29.6175470352173
1641 29.6507081985474
1644 29.6873617172241
1647 29.4739580154419
1650 29.438588142395
1653 29.4304246902466
1656 29.5688238143921
1659 29.5353946685791
1662 29.5072011947632
1665 29.495888710022
1668 29.5278873443604
1671 29.5149784088135
1674 29.4816303253174
1677 29.6182899475098
1680 29.6694087982178
1683 29.6997890472412
1686 29.6098031997681
1689 29.7744798660278
1692 29.9264783859253
1695 29.8628797531128
1698 29.7903680801392
1701 29.8113603591919
1704 29.870153427124
1707 29.8622188568115
1710 29.9258279800415
1713 29.8692998886108
1716 29.8726406097412
1719 29.8662776947021
1722 29.835563659668
1725 29.7694625854492
1728 29.7989568710327
1731 29.6559286117554
1734 29.7027292251587
1737 29.6689443588257
1740 29.6962413787842
1743 29.7203102111816
1746 29.8638277053833
1749 29.7929239273071
1752 29.5211019515991
1755 29.8194055557251
1758 29.7990159988403
1761 29.7831897735596
1764 29.8224859237671
1767 29.6773824691772
1770 29.6947584152222
1773 29.7093858718872
1776 29.8131551742554
1779 29.7617864608765
1782 29.6505174636841
1785 29.698673248291
1788 29.6823577880859
1791 29.5522689819336
1794 29.7013387680054
1797 29.5396909713745
1800 29.553692817688
1803 29.6505193710327
1806 29.8268384933472
1809 29.715763092041
1812 29.7632398605347
1815 29.8173971176147
1818 29.8545112609863
1821 29.7761945724487
1824 29.9045066833496
1827 29.9389410018921
1830 29.7994594573975
1833 29.8984174728394
1836 29.6995639801025
1839 29.6989030838013
1842 29.6989030838013
1845 29.711537361145
1848 29.6947650909424
1851 29.6947650909424
1854 29.8412342071533
1857 29.8587770462036
1860 29.8415517807007
1863 29.77854347229
1866 29.8122911453247
1869 29.8491277694702
1872 29.7756357192993
1875 29.8145303726196
1878 29.8844566345215
1881 29.7713098526001
1884 29.7589044570923
1887 29.8159208297729
1890 29.7421884536743
1893 29.7671308517456
1896 29.728949546814
1899 29.684100151062
1902 29.8343477249146
1905 29.8037118911743
1908 29.7479782104492
1911 29.7681636810303
1914 29.8356170654297
1917 29.8356170654297
1920 29.7219257354736
1923 29.7742462158203
1926 29.7817211151123
1929 29.70823097229
1932 29.6931762695313
1935 29.7370548248291
1938 29.6659784317017
1941 29.7572412490845
1944 29.8449258804321
1947 29.718487739563
1950 29.7366724014282
1953 29.7387008666992
1956 29.7239198684692
1959 29.5571603775024
1962 29.6895523071289
1965 29.7944240570068
1968 29.9535579681396
1971 29.7538290023804
1974 29.7106971740723
1977 29.7431392669678
1980 29.7374715805054
1983 29.6593885421753
1986 29.6442127227783
1989 29.5870504379272
1992 29.6131219863892
1995 29.6224956512451
1998 29.6907920837402
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={ld50},
x grid style={darkgray176},
% xlabel={Generation},
xmin=-99.9, xmax=2097.9,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={RMSE},
ymin=1883.66394042969, ymax=2171.43371582031,
 scaled y ticks=base 10:-3,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 1929.4814453125
3 1929.37561035156
6 1929.15960693359
9 1928.94329833984
12 1928.78527832031
15 1928.52716064453
18 1928.28558349609
21 1928.04254150391
24 1927.8330078125
27 1927.6728515625
30 1927.45465087891
33 1927.23077392578
36 1926.98199462891
39 1926.76733398438
42 1926.50604248047
45 1926.35949707031
48 1926.09777832031
51 1925.86389160156
54 1925.69976806641
57 1925.44384765625
60 1925.23809814453
63 1924.88739013672
66 1924.75897216797
69 1924.63262939453
72 1924.41320800781
75 1924.14080810547
78 1923.95904541016
81 1923.81280517578
84 1923.63983154297
87 1923.58544921875
90 1923.35784912109
93 1923.21563720703
96 1923.06970214844
99 1922.92840576172
102 1922.744140625
105 1922.63232421875
108 1922.43298339844
111 1922.26507568359
114 1922.16638183594
117 1922.03790283203
120 1921.89263916016
123 1921.76184082031
126 1921.57562255859
129 1921.49395751953
132 1921.26751708984
135 1921.15637207031
138 1920.95874023438
141 1920.78796386719
144 1920.70556640625
147 1920.55804443359
150 1920.46820068359
153 1920.34124755859
156 1920.14398193359
159 1920.02722167969
162 1919.90808105469
165 1919.68127441406
168 1919.61743164062
171 1919.52215576172
174 1919.40539550781
177 1919.28942871094
180 1919.17462158203
183 1919.12164306641
186 1918.97863769531
189 1918.89270019531
192 1918.78106689453
195 1918.68359375
198 1918.55590820312
201 1918.52630615234
204 1918.43060302734
207 1918.37585449219
210 1918.27966308594
213 1918.17858886719
216 1918.13336181641
219 1918.02014160156
222 1917.97338867188
225 1917.90551757812
228 1917.77404785156
231 1917.76721191406
234 1917.73596191406
237 1917.68426513672
240 1917.63299560547
243 1917.57287597656
246 1917.48181152344
249 1917.37298583984
252 1917.36968994141
255 1917.31689453125
258 1917.22058105469
261 1917.15338134766
264 1917.0927734375
267 1917.02795410156
270 1917.01586914062
273 1916.94836425781
276 1916.94311523438
279 1916.84149169922
282 1916.74639892578
285 1916.66595458984
288 1916.66595458984
291 1916.59063720703
294 1916.53509521484
297 1916.50640869141
300 1916.42694091797
303 1916.33215332031
306 1916.33154296875
309 1916.32012939453
312 1916.23901367188
315 1916.22021484375
318 1916.16223144531
321 1916.15710449219
324 1916.14019775391
327 1916.07299804688
330 1916.02307128906
333 1915.99401855469
336 1915.919921875
339 1915.89532470703
342 1915.85357666016
345 1915.85119628906
348 1915.78356933594
351 1915.70324707031
354 1915.67669677734
357 1915.66876220703
360 1915.60888671875
363 1915.51013183594
366 1915.42175292969
369 1915.41522216797
372 1915.38031005859
375 1915.3037109375
378 1915.25115966797
381 1915.24938964844
384 1915.16943359375
387 1915.09063720703
390 1915.00579833984
393 1914.85571289062
396 1914.78387451172
399 1914.71704101562
402 1914.69140625
405 1914.64837646484
408 1914.58563232422
411 1914.55895996094
414 1914.48895263672
417 1914.47088623047
420 1914.42443847656
423 1914.38861083984
426 1914.30859375
429 1914.23748779297
432 1914.23748779297
435 1914.13433837891
438 1914.06976318359
441 1913.99951171875
444 1913.97503662109
447 1913.89111328125
450 1913.88653564453
453 1913.87390136719
456 1913.82531738281
459 1913.75128173828
462 1913.72552490234
465 1913.67932128906
468 1913.67919921875
471 1913.62939453125
474 1913.62164306641
477 1913.60461425781
480 1913.55444335938
483 1913.49627685547
486 1913.46234130859
489 1913.45336914062
492 1913.40295410156
495 1913.33795166016
498 1913.31536865234
501 1913.31512451172
504 1913.24609375
507 1913.23150634766
510 1913.13592529297
513 1913.12237548828
516 1913.0908203125
519 1913.07434082031
522 1913.04327392578
525 1913.01171875
528 1912.96850585938
531 1912.96783447266
534 1912.88800048828
537 1912.84533691406
540 1912.82214355469
543 1912.80010986328
546 1912.74645996094
549 1912.73132324219
552 1912.69885253906
555 1912.64978027344
558 1912.58111572266
561 1912.5224609375
564 1912.50518798828
567 1912.45971679688
570 1912.39904785156
573 1912.39715576172
576 1912.33251953125
579 1912.30737304688
582 1912.27966308594
585 1912.24652099609
588 1912.14984130859
591 1912.14306640625
594 1912.1279296875
597 1912.08355712891
600 1912.03350830078
603 1912.01605224609
606 1911.98309326172
609 1911.94769287109
612 1911.86676025391
615 1911.83758544922
618 1911.80889892578
621 1911.77862548828
624 1911.73889160156
627 1911.73852539062
630 1911.69097900391
633 1911.64569091797
636 1911.63024902344
639 1911.61138916016
642 1911.5849609375
645 1911.53625488281
648 1911.51666259766
651 1911.50408935547
654 1911.45977783203
657 1911.42315673828
660 1911.40283203125
663 1911.31146240234
666 1911.26617431641
669 1911.23162841797
672 1911.23150634766
675 1911.21099853516
678 1911.17529296875
681 1911.17352294922
684 1911.12426757812
687 1911.10980224609
690 1911.078125
693 1911.05493164062
696 1911.03521728516
699 1911.02740478516
702 1911.00439453125
705 1910.99450683594
708 1910.96527099609
711 1910.96478271484
714 1910.93157958984
717 1910.93103027344
720 1910.90191650391
723 1910.88323974609
726 1910.86511230469
729 1910.84741210938
732 1910.81976318359
735 1910.81921386719
738 1910.78704833984
741 1910.74768066406
744 1910.7314453125
747 1910.71594238281
750 1910.70715332031
753 1910.64886474609
756 1910.62457275391
759 1910.54150390625
762 1910.52758789062
765 1910.50811767578
768 1910.47509765625
771 1910.46258544922
774 1910.45416259766
777 1910.44653320312
780 1910.37347412109
783 1910.36987304688
786 1910.35028076172
789 1910.31549072266
792 1910.29254150391
795 1910.26849365234
798 1910.26574707031
801 1910.23248291016
804 1910.19976806641
807 1910.19189453125
810 1910.16510009766
813 1910.15509033203
816 1910.14593505859
819 1910.13049316406
822 1910.12164306641
825 1910.01629638672
828 1910.00604248047
831 1909.99737548828
834 1909.98468017578
837 1909.96954345703
840 1909.94458007812
843 1909.93310546875
846 1909.91821289062
849 1909.90283203125
852 1909.88983154297
855 1909.87231445312
858 1909.86584472656
861 1909.8125
864 1909.8125
867 1909.80462646484
870 1909.78680419922
873 1909.77630615234
876 1909.76129150391
879 1909.74212646484
882 1909.7373046875
885 1909.72412109375
888 1909.71606445312
891 1909.70861816406
894 1909.68627929688
897 1909.67596435547
900 1909.6396484375
903 1909.623046875
906 1909.62213134766
909 1909.60522460938
912 1909.58941650391
915 1909.56945800781
918 1909.5673828125
921 1909.55084228516
924 1909.54168701172
927 1909.54162597656
930 1909.53131103516
933 1909.51385498047
936 1909.51385498047
939 1909.50451660156
942 1909.47393798828
945 1909.45971679688
948 1909.45751953125
951 1909.45629882812
954 1909.38452148438
957 1909.37823486328
960 1909.37438964844
963 1909.3583984375
966 1909.35363769531
969 1909.35119628906
972 1909.34930419922
975 1909.33587646484
978 1909.33306884766
981 1909.32934570312
984 1909.32592773438
987 1909.32171630859
990 1909.27764892578
993 1909.23095703125
996 1909.23034667969
999 1909.22235107422
1002 1909.21447753906
1005 1909.21447753906
1008 1909.18713378906
1011 1909.18389892578
1014 1909.18365478516
1017 1909.10528564453
1020 1909.10357666016
1023 1909.10260009766
1026 1909.10131835938
1029 1909.07684326172
1032 1909.07672119141
1035 1909.07598876953
1038 1909.06677246094
1041 1909.04632568359
1044 1909.0458984375
1047 1908.98138427734
1050 1908.98107910156
1053 1908.98077392578
1056 1908.97821044922
1059 1908.9765625
1062 1908.94006347656
1065 1908.94000244141
1068 1908.93927001953
1071 1908.93420410156
1074 1908.92041015625
1077 1908.92034912109
1080 1908.91186523438
1083 1908.91119384766
1086 1908.89727783203
1089 1908.89660644531
1092 1908.88079833984
1095 1908.88079833984
1098 1908.86639404297
1101 1908.86614990234
1104 1908.84765625
1107 1908.84710693359
1110 1908.84619140625
1113 1908.83001708984
1116 1908.82568359375
1119 1908.82257080078
1122 1908.81671142578
1125 1908.81671142578
1128 1908.80993652344
1131 1908.80950927734
1134 1908.76489257812
1137 1908.76446533203
1140 1908.76440429688
1143 1908.76324462891
1146 1908.76177978516
1149 1908.75372314453
1152 1908.75299072266
1155 1908.74645996094
1158 1908.74279785156
1161 1908.71356201172
1164 1908.68768310547
1167 1908.68768310547
1170 1908.64617919922
1173 1908.64154052734
1176 1908.62518310547
1179 1908.57562255859
1182 1908.56481933594
1185 1908.52178955078
1188 1908.51800537109
1191 1908.49487304688
1194 1908.48101806641
1197 1908.45098876953
1200 1908.45098876953
1203 1908.4453125
1206 1908.44226074219
1209 1908.44183349609
1212 1908.35229492188
1215 1908.35180664062
1218 1908.35028076172
1221 1908.34790039062
1224 1908.28186035156
1227 1908.28179931641
1230 1908.22564697266
1233 1908.22479248047
1236 1908.21685791016
1239 1908.216796875
1242 1908.20355224609
1245 1908.20184326172
1248 1908.17236328125
1251 1908.13256835938
1254 1908.08972167969
1257 1908.08868408203
1260 1908.07055664062
1263 1908.07043457031
1266 1908.06903076172
1269 1908.00958251953
1272 1908.00103759766
1275 1907.99145507812
1278 1907.99145507812
1281 1907.99096679688
1284 1907.96728515625
1287 1907.96551513672
1290 1907.96228027344
1293 1907.96221923828
1296 1907.95697021484
1299 1907.94030761719
1302 1907.93469238281
1305 1907.93359375
1308 1907.93133544922
1311 1907.91485595703
1314 1907.90240478516
1317 1907.90124511719
1320 1907.89935302734
1323 1907.88073730469
1326 1907.88073730469
1329 1907.82684326172
1332 1907.80297851562
1335 1907.79962158203
1338 1907.78955078125
1341 1907.77630615234
1344 1907.76470947266
1347 1907.76416015625
1350 1907.76379394531
1353 1907.76275634766
1356 1907.7529296875
1359 1907.74279785156
1362 1907.70849609375
1365 1907.70349121094
1368 1907.70294189453
1371 1907.69635009766
1374 1907.62194824219
1377 1907.60998535156
1380 1907.60699462891
1383 1907.60498046875
1386 1907.60217285156
1389 1907.60101318359
1392 1907.59521484375
1395 1907.59466552734
1398 1907.58801269531
1401 1907.55023193359
1404 1907.54040527344
1407 1907.53900146484
1410 1907.53857421875
1413 1907.53851318359
1416 1907.5341796875
1419 1907.53070068359
1422 1907.52069091797
1425 1907.5166015625
1428 1907.51043701172
1431 1907.51000976562
1434 1907.50311279297
1437 1907.50183105469
1440 1907.50048828125
1443 1907.49774169922
1446 1907.49536132812
1449 1907.4951171875
1452 1907.49462890625
1455 1907.49389648438
1458 1907.48706054688
1461 1907.48645019531
1464 1907.47137451172
1467 1907.47052001953
1470 1907.47045898438
1473 1907.46447753906
1476 1907.41796875
1479 1907.41754150391
1482 1907.36651611328
1485 1907.36645507812
1488 1907.36560058594
1491 1907.35009765625
1494 1907.34930419922
1497 1907.33819580078
1500 1907.33306884766
1503 1907.32891845703
1506 1907.3271484375
1509 1907.31878662109
1512 1907.31872558594
1515 1907.30950927734
1518 1907.30950927734
1521 1907.30090332031
1524 1907.30047607422
1527 1907.29547119141
1530 1907.19964599609
1533 1907.19915771484
1536 1907.16339111328
1539 1907.1630859375
1542 1907.15869140625
1545 1907.1015625
1548 1907.09948730469
1551 1907.09606933594
1554 1907.09588623047
1557 1907.09552001953
1560 1907.08764648438
1563 1907.07873535156
1566 1907.06976318359
1569 1907.06744384766
1572 1906.99377441406
1575 1906.99365234375
1578 1906.99365234375
1581 1906.99279785156
1584 1906.99053955078
1587 1906.98583984375
1590 1906.98571777344
1593 1906.9794921875
1596 1906.97943115234
1599 1906.94317626953
1602 1906.94128417969
1605 1906.92150878906
1608 1906.92083740234
1611 1906.92083740234
1614 1906.86700439453
1617 1906.86486816406
1620 1906.83447265625
1623 1906.83288574219
1626 1906.82122802734
1629 1906.81762695312
1632 1906.81707763672
1635 1906.81384277344
1638 1906.81384277344
1641 1906.81103515625
1644 1906.79998779297
1647 1906.79870605469
1650 1906.79833984375
1653 1906.76281738281
1656 1906.76281738281
1659 1906.76220703125
1662 1906.74194335938
1665 1906.74188232422
1668 1906.74133300781
1671 1906.73663330078
1674 1906.73571777344
1677 1906.73406982422
1680 1906.70092773438
1683 1906.69616699219
1686 1906.69445800781
1689 1906.69049072266
1692 1906.66839599609
1695 1906.66424560547
1698 1906.66271972656
1701 1906.66259765625
1704 1906.65283203125
1707 1906.65173339844
1710 1906.64453125
1713 1906.64404296875
1716 1906.64392089844
1719 1906.64331054688
1722 1906.57708740234
1725 1906.56921386719
1728 1906.56915283203
1731 1906.50372314453
1734 1906.50366210938
1737 1906.50213623047
1740 1906.50073242188
1743 1906.47625732422
1746 1906.47619628906
1749 1906.4716796875
1752 1906.4365234375
1755 1906.41839599609
1758 1906.41839599609
1761 1906.36907958984
1764 1906.36889648438
1767 1906.36578369141
1770 1906.36431884766
1773 1906.28106689453
1776 1906.27722167969
1779 1906.2734375
1782 1906.2734375
1785 1906.26873779297
1788 1906.26696777344
1791 1906.26641845703
1794 1906.26214599609
1797 1906.25927734375
1800 1906.25921630859
1803 1906.25817871094
1806 1906.25762939453
1809 1906.25177001953
1812 1906.20208740234
1815 1906.20208740234
1818 1906.20208740234
1821 1906.20062255859
1824 1906.1318359375
1827 1906.12963867188
1830 1906.09454345703
1833 1906.08428955078
1836 1906.08422851562
1839 1906.06756591797
1842 1906.0537109375
1845 1906.0537109375
1848 1906.03887939453
1851 1906.03863525391
1854 1906.03533935547
1857 1906.029296875
1860 1906.029296875
1863 1906.029296875
1866 1906.02673339844
1869 1906.01605224609
1872 1905.99896240234
1875 1905.94555664062
1878 1905.94519042969
1881 1905.94512939453
1884 1905.93505859375
1887 1905.92797851562
1890 1905.92700195312
1893 1905.92456054688
1896 1905.90710449219
1899 1905.90051269531
1902 1905.89624023438
1905 1905.89489746094
1908 1905.88946533203
1911 1905.8857421875
1914 1905.88043212891
1917 1905.88037109375
1920 1905.88037109375
1923 1905.81744384766
1926 1905.81726074219
1929 1905.81469726562
1932 1905.80621337891
1935 1905.80621337891
1938 1905.80316162109
1941 1905.80224609375
1944 1905.67138671875
1947 1905.64813232422
1950 1905.63677978516
1953 1905.63671875
1956 1905.62634277344
1959 1905.62609863281
1962 1905.62548828125
1965 1905.62432861328
1968 1905.61694335938
1971 1905.61639404297
1974 1905.60137939453
1977 1905.60125732422
1980 1905.59924316406
1983 1905.59680175781
1986 1905.59643554688
1989 1905.59393310547
1992 1905.59338378906
1995 1905.58471679688
1998 1905.58471679688
};
\addplot [semithick, red, dashed]
table {%
0 2110.51611328125
3 2120.28723144531
6 2119.91760253906
9 2119.53173828125
12 2119.11560058594
15 2118.74206542969
18 2118.29711914062
21 2117.89428710938
24 2117.43530273438
27 2116.90930175781
30 2116.53271484375
33 2116.10388183594
36 2115.73156738281
39 2115.22399902344
42 2114.83911132812
45 2114.46228027344
48 2114.078125
51 2113.74169921875
54 2113.29553222656
57 2113.50939941406
60 2113.8076171875
63 2114.03686523438
66 2114.26452636719
69 2114.5546875
72 2114.57543945312
75 2114.70153808594
78 2115.17590332031
81 2115.23278808594
84 2115.72631835938
87 2115.64721679688
90 2115.93383789062
93 2116.27124023438
96 2116.35046386719
99 2116.66516113281
102 2116.73962402344
105 2117.01867675781
108 2117.42102050781
111 2117.67065429688
114 2118.26184082031
117 2118.46716308594
120 2118.77697753906
123 2119.11499023438
126 2119.33520507812
129 2119.68395996094
132 2120.07263183594
135 2120.20751953125
138 2120.66845703125
141 2121.03820800781
144 2121.31237792969
147 2121.72277832031
150 2122.03479003906
153 2122.32934570312
156 2122.58703613281
159 2122.83825683594
162 2123.17150878906
165 2123.42077636719
168 2123.81860351562
171 2124.28576660156
174 2124.47338867188
177 2124.99609375
180 2125.22998046875
183 2125.56213378906
186 2125.96911621094
189 2126.23498535156
192 2126.58654785156
195 2127.095703125
198 2127.46752929688
201 2127.71923828125
204 2128.22534179688
207 2128.84228515625
210 2129.2109375
213 2129.845703125
216 2130.23828125
219 2130.75305175781
222 2131.29565429688
225 2131.68530273438
228 2132.43664550781
231 2133.00622558594
234 2132.95983886719
237 2133.34143066406
240 2133.99572753906
243 2135.12133789062
246 2135.44848632812
249 2136.16613769531
252 2136.2392578125
255 2136.53137207031
258 2136.85900878906
261 2137.49060058594
264 2138.03540039062
267 2138.75402832031
270 2138.97131347656
273 2139.45678710938
276 2139.97888183594
279 2140.57360839844
282 2141.19738769531
285 2141.54577636719
288 2142.01232910156
291 2142.45874023438
294 2143.15380859375
297 2143.65356445312
300 2144.19409179688
303 2144.64819335938
306 2145.22155761719
309 2145.61633300781
312 2146.11413574219
315 2146.18664550781
318 2147.33178710938
321 2146.96276855469
324 2147.58874511719
327 2148.03479003906
330 2148.25244140625
333 2148.83093261719
336 2149.583984375
339 2149.232421875
342 2149.78015136719
345 2150.43774414062
348 2150.26940917969
351 2151.09326171875
354 2150.80773925781
357 2151.546875
360 2152.19604492188
363 2152.5224609375
366 2153.10876464844
369 2153.07409667969
372 2153.50366210938
375 2153.68908691406
378 2153.61779785156
381 2153.67529296875
384 2153.62316894531
387 2153.65734863281
390 2153.67602539062
393 2153.51892089844
396 2153.51782226562
399 2153.56018066406
402 2153.59924316406
405 2153.65954589844
408 2153.64392089844
411 2153.73999023438
414 2153.77185058594
417 2153.81604003906
420 2153.66137695312
423 2153.63854980469
426 2153.68249511719
429 2153.68701171875
432 2153.66149902344
435 2153.798828125
438 2153.75842285156
441 2153.76977539062
444 2153.68310546875
447 2153.63110351562
450 2153.66137695312
453 2153.73156738281
456 2153.81420898438
459 2153.82727050781
462 2153.92785644531
465 2153.95300292969
468 2154.08068847656
471 2153.83361816406
474 2153.94311523438
477 2154.04187011719
480 2154.18505859375
483 2154.04565429688
486 2154.10778808594
489 2154.07153320312
492 2154.18786621094
495 2154.22875976562
498 2154.28308105469
501 2154.36865234375
504 2154.35803222656
507 2154.23254394531
510 2154.18212890625
513 2154.18884277344
516 2154.17138671875
519 2154.13037109375
522 2154.09851074219
525 2154.00476074219
528 2154.0126953125
531 2154.0126953125
534 2153.97680664062
537 2153.72021484375
540 2153.81604003906
543 2153.88293457031
546 2153.873046875
549 2153.798828125
552 2153.94848632812
555 2153.67272949219
558 2153.84887695312
561 2153.83288574219
564 2153.87084960938
567 2153.9521484375
570 2153.98803710938
573 2153.82556152344
576 2153.90954589844
579 2153.93078613281
582 2154.05053710938
585 2153.84191894531
588 2153.5517578125
591 2153.5732421875
594 2153.49609375
597 2153.5263671875
600 2153.53149414062
603 2153.42504882812
606 2153.40954589844
609 2153.40490722656
612 2153.34289550781
615 2153.12390136719
618 2153.22131347656
621 2153.20910644531
624 2153.30786132812
627 2153.30786132812
630 2153.39880371094
633 2153.29736328125
636 2153.40051269531
639 2153.462890625
642 2153.42346191406
645 2153.30786132812
648 2153.126953125
651 2153.20092773438
654 2153.03723144531
657 2153.02905273438
660 2153.11791992188
663 2152.77795410156
666 2152.81188964844
669 2152.79736328125
672 2152.83850097656
675 2152.84912109375
678 2152.73913574219
681 2152.70788574219
684 2152.69299316406
687 2152.57153320312
690 2152.56201171875
693 2152.55920410156
696 2152.48315429688
699 2152.48095703125
702 2152.47631835938
705 2152.47607421875
708 2152.46911621094
711 2152.46105957031
714 2152.45495605469
717 2152.45495605469
720 2152.4033203125
723 2152.35925292969
726 2152.19091796875
729 2152.29272460938
732 2152.30297851562
735 2152.30297851562
738 2152.26245117188
741 2151.94409179688
744 2152.12158203125
747 2152.01806640625
750 2152.01867675781
753 2151.75573730469
756 2151.68823242188
759 2151.41491699219
762 2151.36645507812
765 2151.38854980469
768 2151.40051269531
771 2151.39782714844
774 2151.37133789062
777 2151.30554199219
780 2150.99560546875
783 2151.10949707031
786 2151.01147460938
789 2150.81457519531
792 2150.92529296875
795 2150.92456054688
798 2150.80541992188
801 2150.69604492188
804 2150.73999023438
807 2150.73999023438
810 2150.74621582031
813 2150.67797851562
816 2150.69763183594
819 2150.625
822 2150.57043457031
825 2150.43737792969
828 2150.43444824219
831 2150.50402832031
834 2150.46826171875
837 2150.46948242188
840 2150.47253417969
843 2150.39331054688
846 2150.39660644531
849 2150.40100097656
852 2150.37939453125
855 2150.40417480469
858 2150.35961914062
861 2150.15197753906
864 2150.01916503906
867 2150.09777832031
870 2149.98999023438
873 2149.99597167969
876 2149.93823242188
879 2149.9794921875
882 2150.04895019531
885 2150.05480957031
888 2150.11486816406
891 2149.98181152344
894 2150.01513671875
897 2150.09704589844
900 2150.02331542969
903 2150.11413574219
906 2150.11413574219
909 2150.0751953125
912 2150.05676269531
915 2149.88684082031
918 2149.88684082031
921 2149.87121582031
924 2149.85229492188
927 2149.93615722656
930 2149.94482421875
933 2149.87072753906
936 2149.81860351562
939 2149.82702636719
942 2149.80834960938
945 2149.84924316406
948 2149.80517578125
951 2149.88793945312
954 2149.56359863281
957 2149.67211914062
960 2149.56127929688
963 2149.67797851562
966 2149.61657714844
969 2149.62622070312
972 2149.62841796875
975 2149.6318359375
978 2149.64172363281
981 2149.70361328125
984 2149.67358398438
987 2149.68090820312
990 2149.68713378906
993 2149.703125
996 2149.79968261719
999 2149.8134765625
1002 2149.74169921875
1005 2149.74169921875
1008 2149.64270019531
1011 2149.71801757812
1014 2149.66833496094
1017 2149.44653320312
1020 2149.45471191406
1023 2149.4697265625
1026 2149.4697265625
1029 2149.48950195312
1032 2149.36376953125
1035 2149.40100097656
1038 2149.46789550781
1041 2149.44946289062
1044 2149.44946289062
1047 2149.25012207031
1050 2149.24475097656
1053 2149.24475097656
1056 2149.24475097656
1059 2149.25830078125
1062 2149.22583007812
1065 2149.31079101562
1068 2149.26440429688
1071 2149.21911621094
1074 2149.28100585938
1077 2149.26794433594
1080 2149.20251464844
1083 2149.20251464844
1086 2149.20251464844
1089 2149.20300292969
1092 2149.20300292969
1095 2149.20300292969
1098 2149.26135253906
1101 2149.26135253906
1104 2149.19470214844
1107 2149.19641113281
1110 2149.27429199219
1113 2149.27954101562
1116 2149.263671875
1119 2149.263671875
1122 2149.20361328125
1125 2149.41906738281
1128 2149.41906738281
1131 2149.40258789062
1134 2149.13708496094
1137 2149.10949707031
1140 2149.10949707031
1143 2149.13110351562
1146 2149.15698242188
1149 2149.1328125
1152 2149.16027832031
1155 2149.15747070312
1158 2149.08569335938
1161 2149
1164 2148.97314453125
1167 2148.97314453125
1170 2148.78759765625
1173 2148.78759765625
1176 2148.5888671875
1179 2148.52807617188
1182 2148.4443359375
1185 2148.22204589844
1188 2148.27307128906
1191 2148.27941894531
1194 2148.24267578125
1197 2148.28771972656
1200 2148.21923828125
1203 2148.22839355469
1206 2148.31225585938
1209 2148.31225585938
1212 2148.07727050781
1215 2148.07470703125
1218 2148.0126953125
1221 2147.99975585938
1224 2147.78283691406
1227 2147.78283691406
1230 2147.58410644531
1233 2147.58410644531
1236 2147.58410644531
1239 2147.59265136719
1242 2147.59265136719
1245 2147.6005859375
1248 2147.64135742188
1251 2147.443359375
1254 2147.25061035156
1257 2147.27087402344
1260 2147.31188964844
1263 2147.13049316406
1266 2147.10339355469
1269 2146.89697265625
1272 2146.93139648438
1275 2146.93139648438
1278 2146.89318847656
1281 2146.91284179688
1284 2146.94116210938
1287 2146.93078613281
1290 2146.91979980469
1293 2146.95153808594
1296 2146.93139648438
1299 2146.93408203125
1302 2146.86413574219
1305 2146.83935546875
1308 2146.80444335938
1311 2146.80444335938
1314 2146.78088378906
1317 2146.77905273438
1320 2146.77905273438
1323 2146.86865234375
1326 2146.80676269531
1329 2146.61474609375
1332 2146.61474609375
1335 2146.41467285156
1338 2146.47131347656
1341 2146.359375
1344 2146.36938476562
1347 2146.36938476562
1350 2146.25158691406
1353 2146.26452636719
1356 2146.26940917969
1359 2146.27282714844
1362 2146.01501464844
1365 2146.12353515625
1368 2145.97155761719
1371 2145.97155761719
1374 2145.68896484375
1377 2145.68896484375
1380 2145.7373046875
1383 2145.67980957031
1386 2145.67980957031
1389 2145.67980957031
1392 2145.70495605469
1395 2145.69030761719
1398 2145.77612304688
1401 2145.57446289062
1404 2145.59643554688
1407 2145.74682617188
1410 2145.74682617188
1413 2145.48547363281
1416 2145.45825195312
1419 2145.46484375
1422 2145.46484375
1425 2145.53063964844
1428 2145.53063964844
1431 2145.47680664062
1434 2145.4638671875
1437 2145.37902832031
1440 2145.38610839844
1443 2145.44482421875
1446 2145.33642578125
1449 2145.40771484375
1452 2145.37231445312
1455 2145.3134765625
1458 2145.38464355469
1461 2145.34155273438
1464 2145.28649902344
1467 2145.28649902344
1470 2145.24145507812
1473 2145.28283691406
1476 2145.13549804688
1479 2145.13549804688
1482 2145.05236816406
1485 2144.99597167969
1488 2144.97827148438
1491 2144.99060058594
1494 2144.98803710938
1497 2144.98974609375
1500 2144.98974609375
1503 2144.98974609375
1506 2144.96655273438
1509 2144.90979003906
1512 2144.90979003906
1515 2144.89990234375
1518 2144.94360351562
1521 2144.9375
1524 2144.94458007812
1527 2144.94909667969
1530 2144.66296386719
1533 2144.66455078125
1536 2144.45642089844
1539 2144.45642089844
1542 2144.462890625
1545 2144.25219726562
1548 2144.36071777344
1551 2144.36376953125
1554 2144.36376953125
1557 2144.29040527344
1560 2144.29040527344
1563 2144.24682617188
1566 2144.29382324219
1569 2144.22814941406
1572 2143.94555664062
1575 2143.96179199219
1578 2143.96179199219
1581 2143.98266601562
1584 2143.98266601562
1587 2144.01184082031
1590 2144.01086425781
1593 2143.97912597656
1596 2143.98461914062
1599 2143.82824707031
1602 2143.83972167969
1605 2143.90930175781
1608 2143.80920410156
1611 2143.80920410156
1614 2143.88391113281
1617 2143.88391113281
1620 2143.73449707031
1623 2143.73449707031
1626 2143.74108886719
1629 2143.66711425781
1632 2143.66333007812
1635 2143.66333007812
1638 2143.71618652344
1641 2143.71618652344
1644 2143.70349121094
1647 2143.70349121094
1650 2143.65380859375
1653 2143.57739257812
1656 2143.57739257812
1659 2143.57739257812
1662 2143.50817871094
1665 2143.50817871094
1668 2143.5810546875
1671 2143.47375488281
1674 2143.40698242188
1677 2143.46337890625
1680 2143.19543457031
1683 2143.22265625
1686 2143.26989746094
1689 2143.26989746094
1692 2143.22277832031
1695 2143.22277832031
1698 2143.23388671875
1701 2143.22802734375
1704 2143.23364257812
1707 2143.43542480469
1710 2143.37548828125
1713 2143.33154296875
1716 2143.33154296875
1719 2143.25866699219
1722 2142.96936035156
1725 2142.95068359375
1728 2142.95104980469
1731 2142.919921875
1734 2142.93432617188
1737 2142.99267578125
1740 2143.01733398438
1743 2142.93811035156
1746 2142.93762207031
1749 2142.95458984375
1752 2142.73461914062
1755 2142.73449707031
1758 2142.73449707031
1761 2142.5166015625
1764 2142.58117675781
1767 2142.49768066406
1770 2142.49768066406
1773 2142.50500488281
1776 2142.50659179688
1779 2142.4990234375
1782 2142.4990234375
1785 2142.5078125
1788 2142.31188964844
1791 2142.37072753906
1794 2142.38562011719
1797 2142.33312988281
1800 2142.41149902344
1803 2142.35095214844
1806 2142.3583984375
1809 2142.35656738281
1812 2142.39172363281
1815 2142.39172363281
1818 2142.36022949219
1821 2142.35266113281
1824 2142.12426757812
1827 2142.12182617188
1830 2142.30334472656
1833 2142.30334472656
1836 2142.39916992188
1839 2142.27124023438
1842 2142.21179199219
1845 2142.22729492188
1848 2142.23181152344
1851 2142.29614257812
1854 2142.31176757812
1857 2142.27941894531
1860 2142.27941894531
1863 2142.20288085938
1866 2142.18676757812
1869 2142.28247070312
1872 2142.20361328125
1875 2141.9326171875
1878 2141.93664550781
1881 2141.94201660156
1884 2141.90856933594
1887 2141.85412597656
1890 2141.8515625
1893 2141.8515625
1896 2141.65466308594
1899 2141.65100097656
1902 2141.71337890625
1905 2141.685546875
1908 2141.68505859375
1911 2141.77282714844
1914 2141.72045898438
1917 2141.71887207031
1920 2141.62670898438
1923 2141.72937011719
1926 2141.79235839844
1929 2141.42126464844
1932 2141.35925292969
1935 2141.40246582031
1938 2141.36511230469
1941 2141.44030761719
1944 2141.26672363281
1947 2141.07055664062
1950 2141.15710449219
1953 2141.05212402344
1956 2141.05212402344
1959 2141.06091308594
1962 2141.06091308594
1965 2141.11303710938
1968 2140.96911621094
1971 2140.96911621094
1974 2140.97021484375
1977 2140.9287109375
1980 2140.94519042969
1983 2140.94519042969
1986 2141.00109863281
1989 2140.96472167969
1992 2140.93859863281
1995 2140.94201660156
1998 2140.94201660156
};
\addplot [semithick, blue]
table {%
0 1942.14379882812
3 1941.95080566406
6 1941.55126953125
9 1941.32269287109
12 1941.08068847656
15 1940.76763916016
18 1940.55053710938
21 1940.25854492188
24 1940.0419921875
27 1939.724609375
30 1939.49194335938
33 1939.10693359375
36 1938.853515625
39 1938.57983398438
42 1938.30718994141
45 1938.02764892578
48 1937.91961669922
51 1937.63842773438
54 1937.39562988281
57 1937.11279296875
60 1936.72131347656
63 1936.54461669922
66 1936.28741455078
69 1936.0390625
72 1935.75988769531
75 1935.55853271484
78 1935.33435058594
81 1935.15246582031
84 1934.89245605469
87 1934.61907958984
90 1934.36431884766
93 1934.22583007812
96 1934.07000732422
99 1933.85290527344
102 1933.56127929688
105 1933.40106201172
108 1933.17791748047
111 1932.96362304688
114 1932.65545654297
117 1932.41375732422
120 1932.18615722656
123 1932.09185791016
126 1931.92510986328
129 1931.68542480469
132 1931.43438720703
135 1931.27062988281
138 1930.98046875
141 1930.89190673828
144 1930.63928222656
147 1930.22576904297
150 1930.02673339844
153 1929.78656005859
156 1929.58831787109
159 1929.23626708984
162 1928.96295166016
165 1928.51934814453
168 1928.22283935547
171 1927.92913818359
174 1927.61846923828
177 1927.43548583984
180 1927.18572998047
183 1926.99383544922
186 1926.68469238281
189 1926.47955322266
192 1926.18841552734
195 1926.00817871094
198 1925.66943359375
201 1925.40216064453
204 1925.12976074219
207 1924.92517089844
210 1924.59844970703
213 1924.36022949219
216 1924.12213134766
219 1923.93579101562
222 1923.70849609375
225 1923.50207519531
228 1923.28503417969
231 1923.01086425781
234 1922.81756591797
237 1922.54205322266
240 1922.33813476562
243 1922.11505126953
246 1921.91821289062
249 1921.66668701172
252 1921.46014404297
255 1921.20697021484
258 1921.02935791016
261 1920.77337646484
264 1920.63214111328
267 1920.46276855469
270 1920.22088623047
273 1919.97436523438
276 1919.85504150391
279 1919.70593261719
282 1919.49530029297
285 1919.34155273438
288 1919.14990234375
291 1918.94226074219
294 1918.80194091797
297 1918.61199951172
300 1918.41754150391
303 1918.22802734375
306 1918.03497314453
309 1917.79895019531
312 1917.64965820312
315 1917.50628662109
318 1917.34704589844
321 1917.13354492188
324 1916.98669433594
327 1916.85540771484
330 1916.77081298828
333 1916.66522216797
336 1916.49102783203
339 1916.36541748047
342 1916.21539306641
345 1916.05145263672
348 1915.9296875
351 1915.80895996094
354 1915.63708496094
357 1915.50549316406
360 1915.33129882812
363 1915.19445800781
366 1915.05010986328
369 1914.99334716797
372 1914.87908935547
375 1914.66748046875
378 1914.59252929688
381 1914.44696044922
384 1914.26312255859
387 1914.18634033203
390 1914.07788085938
393 1913.99816894531
396 1913.88641357422
399 1913.82177734375
402 1913.72094726562
405 1913.54180908203
408 1913.42333984375
411 1913.3291015625
414 1913.22637939453
417 1913.1435546875
420 1913.02447509766
423 1912.96154785156
426 1912.88739013672
429 1912.80493164062
432 1912.73919677734
435 1912.64874267578
438 1912.57281494141
441 1912.49981689453
444 1912.40808105469
447 1912.33666992188
450 1912.20782470703
453 1912.111328125
456 1912.06719970703
459 1911.99377441406
462 1911.92834472656
465 1911.84613037109
468 1911.82464599609
471 1911.72723388672
474 1911.64807128906
477 1911.60504150391
480 1911.48822021484
483 1911.46820068359
486 1911.41687011719
489 1911.35052490234
492 1911.31915283203
495 1911.19512939453
498 1911.1162109375
501 1911.08508300781
504 1911.04235839844
507 1910.95922851562
510 1910.87322998047
513 1910.83959960938
516 1910.76232910156
519 1910.74041748047
522 1910.70050048828
525 1910.64367675781
528 1910.59020996094
531 1910.58819580078
534 1910.54357910156
537 1910.47235107422
540 1910.44897460938
543 1910.36578369141
546 1910.33166503906
549 1910.28936767578
552 1910.22271728516
555 1910.17517089844
558 1910.15008544922
561 1910.08856201172
564 1910.02185058594
567 1910.00689697266
570 1909.92590332031
573 1909.85815429688
576 1909.81677246094
579 1909.79803466797
582 1909.77239990234
585 1909.75506591797
588 1909.744140625
591 1909.69055175781
594 1909.60784912109
597 1909.60009765625
600 1909.59210205078
603 1909.56634521484
606 1909.49468994141
609 1909.43927001953
612 1909.39038085938
615 1909.30426025391
618 1909.29876708984
621 1909.21130371094
624 1909.20306396484
627 1909.13818359375
630 1909.13745117188
633 1909.05944824219
636 1909.05310058594
639 1909.04553222656
642 1908.96374511719
645 1908.91638183594
648 1908.86657714844
651 1908.85803222656
654 1908.84466552734
657 1908.77368164062
660 1908.76965332031
663 1908.73889160156
666 1908.70709228516
669 1908.69805908203
672 1908.69348144531
675 1908.65771484375
678 1908.65118408203
681 1908.61999511719
684 1908.55407714844
687 1908.52484130859
690 1908.49432373047
693 1908.46868896484
696 1908.45202636719
699 1908.42572021484
702 1908.38275146484
705 1908.37634277344
708 1908.35736083984
711 1908.33544921875
714 1908.29766845703
717 1908.23376464844
720 1908.22235107422
723 1908.1875
726 1908.16534423828
729 1908.15655517578
732 1908.09307861328
735 1908.04718017578
738 1908.03802490234
741 1907.97100830078
744 1907.94323730469
747 1907.86651611328
750 1907.86175537109
753 1907.82043457031
756 1907.78833007812
759 1907.74395751953
762 1907.70727539062
765 1907.65234375
768 1907.63092041016
771 1907.58752441406
774 1907.57855224609
777 1907.56103515625
780 1907.51861572266
783 1907.47735595703
786 1907.46734619141
789 1907.38098144531
792 1907.37249755859
795 1907.34686279297
798 1907.31726074219
801 1907.29901123047
804 1907.2919921875
807 1907.28155517578
810 1907.27355957031
813 1907.21142578125
816 1907.20544433594
819 1907.17230224609
822 1907.16046142578
825 1907.10925292969
828 1907.07293701172
831 1906.97314453125
834 1906.96466064453
837 1906.9619140625
840 1906.94494628906
843 1906.90020751953
846 1906.85485839844
849 1906.82598876953
852 1906.82116699219
855 1906.7568359375
858 1906.70275878906
861 1906.64447021484
864 1906.60894775391
867 1906.59899902344
870 1906.58166503906
873 1906.49053955078
876 1906.48187255859
879 1906.45056152344
882 1906.44586181641
885 1906.36602783203
888 1906.24200439453
891 1906.20697021484
894 1906.16357421875
897 1906.13195800781
900 1906.13073730469
903 1906.01342773438
906 1906.0048828125
909 1905.98199462891
912 1905.97711181641
915 1905.93902587891
918 1905.85192871094
921 1905.84600830078
924 1905.84027099609
927 1905.79119873047
930 1905.74444580078
933 1905.71215820312
936 1905.65533447266
939 1905.61492919922
942 1905.59313964844
945 1905.58819580078
948 1905.52270507812
951 1905.51477050781
954 1905.47711181641
957 1905.45825195312
960 1905.43609619141
963 1905.42510986328
966 1905.32897949219
969 1905.30969238281
972 1905.28717041016
975 1905.21966552734
978 1905.21325683594
981 1905.18218994141
984 1905.12884521484
987 1905.09210205078
990 1905.08038330078
993 1905.07183837891
996 1905.05560302734
999 1904.94946289062
1002 1904.91552734375
1005 1904.87609863281
1008 1904.85723876953
1011 1904.84149169922
1014 1904.80548095703
1017 1904.77685546875
1020 1904.75238037109
1023 1904.72229003906
1026 1904.71258544922
1029 1904.70288085938
1032 1904.65966796875
1035 1904.61114501953
1038 1904.59289550781
1041 1904.56195068359
1044 1904.53570556641
1047 1904.501953125
1050 1904.48065185547
1053 1904.46740722656
1056 1904.45806884766
1059 1904.39691162109
1062 1904.38189697266
1065 1904.33001708984
1068 1904.32647705078
1071 1904.30706787109
1074 1904.2744140625
1077 1904.25604248047
1080 1904.16943359375
1083 1904.14471435547
1086 1904.04479980469
1089 1904.0283203125
1092 1904.01873779297
1095 1903.98114013672
1098 1903.96911621094
1101 1903.95922851562
1104 1903.94458007812
1107 1903.90789794922
1110 1903.88665771484
1113 1903.85736083984
1116 1903.85125732422
1119 1903.74475097656
1122 1903.73901367188
1125 1903.70086669922
1128 1903.68389892578
1131 1903.67169189453
1134 1903.63604736328
1137 1903.58239746094
1140 1903.52038574219
1143 1903.50567626953
1146 1903.49365234375
1149 1903.4853515625
1152 1903.46362304688
1155 1903.45495605469
1158 1903.44952392578
1161 1903.41497802734
1164 1903.39971923828
1167 1903.38262939453
1170 1903.35412597656
1173 1903.32659912109
1176 1903.26458740234
1179 1903.25958251953
1182 1903.24865722656
1185 1903.22265625
1188 1903.18743896484
1191 1903.14428710938
1194 1903.13806152344
1197 1903.13195800781
1200 1903.06903076172
1203 1903.03778076172
1206 1903.00183105469
1209 1902.95837402344
1212 1902.95111083984
1215 1902.94219970703
1218 1902.92156982422
1221 1902.91564941406
1224 1902.88641357422
1227 1902.87829589844
1230 1902.84283447266
1233 1902.78039550781
1236 1902.73693847656
1239 1902.72882080078
1242 1902.71514892578
1245 1902.68438720703
1248 1902.66363525391
1251 1902.65716552734
1254 1902.65283203125
1257 1902.60662841797
1260 1902.52972412109
1263 1902.52093505859
1266 1902.50183105469
1269 1902.48150634766
1272 1902.44171142578
1275 1902.42510986328
1278 1902.32958984375
1281 1902.28259277344
1284 1902.27166748047
1287 1902.25677490234
1290 1902.23779296875
1293 1902.22772216797
1296 1902.16809082031
1299 1902.14758300781
1302 1902.14007568359
1305 1902.09301757812
1308 1902.06927490234
1311 1902.00665283203
1314 1901.98498535156
1317 1901.96594238281
1320 1901.95831298828
1323 1901.88934326172
1326 1901.85089111328
1329 1901.81555175781
1332 1901.75274658203
1335 1901.74822998047
1338 1901.74035644531
1341 1901.69183349609
1344 1901.68341064453
1347 1901.64349365234
1350 1901.63433837891
1353 1901.57867431641
1356 1901.56823730469
1359 1901.55377197266
1362 1901.54382324219
1365 1901.53350830078
1368 1901.52368164062
1371 1901.49420166016
1374 1901.48315429688
1377 1901.47552490234
1380 1901.47021484375
1383 1901.44818115234
1386 1901.4189453125
1389 1901.41302490234
1392 1901.40185546875
1395 1901.36614990234
1398 1901.35803222656
1401 1901.33782958984
1404 1901.29919433594
1407 1901.27404785156
1410 1901.21984863281
1413 1901.21783447266
1416 1901.16687011719
1419 1901.16015625
1422 1901.11993408203
1425 1901.11328125
1428 1900.99743652344
1431 1900.99548339844
1434 1900.98150634766
1437 1900.95397949219
1440 1900.94744873047
1443 1900.93157958984
1446 1900.8642578125
1449 1900.83361816406
1452 1900.82580566406
1455 1900.74566650391
1458 1900.73138427734
1461 1900.72912597656
1464 1900.69177246094
1467 1900.67761230469
1470 1900.607421875
1473 1900.60516357422
1476 1900.58660888672
1479 1900.58190917969
1482 1900.57275390625
1485 1900.54406738281
1488 1900.51684570312
1491 1900.50756835938
1494 1900.48504638672
1497 1900.44470214844
1500 1900.42486572266
1503 1900.396484375
1506 1900.39251708984
1509 1900.37005615234
1512 1900.35162353516
1515 1900.32952880859
1518 1900.31994628906
1521 1900.31439208984
1524 1900.23345947266
1527 1900.22436523438
1530 1900.19439697266
1533 1900.18780517578
1536 1900.1337890625
1539 1900.12957763672
1542 1900.11267089844
1545 1900.08703613281
1548 1900.07733154297
1551 1900.06756591797
1554 1900.06213378906
1557 1900.03796386719
1560 1900.03112792969
1563 1899.99786376953
1566 1899.98779296875
1569 1899.95629882812
1572 1899.93591308594
1575 1899.92517089844
1578 1899.85394287109
1581 1899.83807373047
1584 1899.81091308594
1587 1899.78472900391
1590 1899.77453613281
1593 1899.77026367188
1596 1899.74664306641
1599 1899.73687744141
1602 1899.70086669922
1605 1899.67926025391
1608 1899.66851806641
1611 1899.63598632812
1614 1899.62860107422
1617 1899.58404541016
1620 1899.57647705078
1623 1899.56811523438
1626 1899.48345947266
1629 1899.45959472656
1632 1899.45111083984
1635 1899.43487548828
1638 1899.42016601562
1641 1899.38348388672
1644 1899.38122558594
1647 1899.35845947266
1650 1899.34808349609
1653 1899.31604003906
1656 1899.30572509766
1659 1899.28009033203
1662 1899.25225830078
1665 1899.15759277344
1668 1899.14959716797
1671 1899.14331054688
1674 1899.11364746094
1677 1899.09582519531
1680 1899.03253173828
1683 1899.02911376953
1686 1899.02398681641
1689 1898.986328125
1692 1898.98364257812
1695 1898.97149658203
1698 1898.96209716797
1701 1898.94519042969
1704 1898.89013671875
1707 1898.88140869141
1710 1898.87701416016
1713 1898.87127685547
1716 1898.85876464844
1719 1898.83209228516
1722 1898.77410888672
1725 1898.7626953125
1728 1898.75909423828
1731 1898.75469970703
1734 1898.72283935547
1737 1898.71514892578
1740 1898.65454101562
1743 1898.65155029297
1746 1898.64312744141
1749 1898.55328369141
1752 1898.53692626953
1755 1898.51831054688
1758 1898.5068359375
1761 1898.49066162109
1764 1898.46099853516
1767 1898.45666503906
1770 1898.4501953125
1773 1898.44171142578
1776 1898.4267578125
1779 1898.41882324219
1782 1898.3876953125
1785 1898.37335205078
1788 1898.35198974609
1791 1898.34991455078
1794 1898.33685302734
1797 1898.30987548828
1800 1898.27160644531
1803 1898.26220703125
1806 1898.22918701172
1809 1898.2119140625
1812 1898.20251464844
1815 1898.17681884766
1818 1898.16821289062
1821 1898.15875244141
1824 1898.14111328125
1827 1898.1279296875
1830 1898.10919189453
1833 1898.09619140625
1836 1898.07318115234
1839 1898.05432128906
1842 1897.97015380859
1845 1897.96270751953
1848 1897.87640380859
1851 1897.85070800781
1854 1897.84881591797
1857 1897.83166503906
1860 1897.79699707031
1863 1897.76763916016
1866 1897.70666503906
1869 1897.68286132812
1872 1897.67633056641
1875 1897.66876220703
1878 1897.64581298828
1881 1897.64086914062
1884 1897.61090087891
1887 1897.60766601562
1890 1897.58197021484
1893 1897.57788085938
1896 1897.57086181641
1899 1897.5390625
1902 1897.50738525391
1905 1897.46813964844
1908 1897.45782470703
1911 1897.43328857422
1914 1897.38269042969
1917 1897.37347412109
1920 1897.34796142578
1923 1897.30981445312
1926 1897.30462646484
1929 1897.25573730469
1932 1897.23773193359
1935 1897.18768310547
1938 1897.17999267578
1941 1897.15264892578
1944 1897.11834716797
1947 1897.08966064453
1950 1897.08258056641
1953 1897.01196289062
1956 1897.00543212891
1959 1897.00177001953
1962 1896.97418212891
1965 1896.97052001953
1968 1896.96490478516
1971 1896.90557861328
1974 1896.89105224609
1977 1896.8837890625
1980 1896.84057617188
1983 1896.82769775391
1986 1896.81939697266
1989 1896.80700683594
1992 1896.80267333984
1995 1896.77868652344
1998 1896.74438476562
};
\addplot [semithick, blue, dashed]
table {%
0 2094.00134277344
3 2093.88220214844
6 2093.7353515625
9 2093.70922851562
12 2093.52136230469
15 2093.36889648438
18 2093.48046875
21 2093.51818847656
24 2093.77917480469
27 2093.85046386719
30 2093.96240234375
33 2094.14245605469
36 2094.19714355469
39 2094.24816894531
42 2094.54016113281
45 2094.80993652344
48 2094.888671875
51 2094.96411132812
54 2095.18603515625
57 2095.33618164062
60 2095.49963378906
63 2095.58642578125
66 2095.75231933594
69 2095.78466796875
72 2096.02258300781
75 2096.28381347656
78 2096.34191894531
81 2096.47985839844
84 2096.85852050781
87 2096.96166992188
90 2097.02111816406
93 2097.31677246094
96 2097.64697265625
99 2097.79260253906
102 2097.90856933594
105 2098.15771484375
108 2098.29211425781
111 2098.56372070312
114 2098.69689941406
117 2099.04333496094
120 2099.31994628906
123 2099.43896484375
126 2099.94213867188
129 2100.40686035156
132 2100.53649902344
135 2100.83093261719
138 2100.96252441406
141 2101.24987792969
144 2101.51403808594
147 2101.97937011719
150 2102.08813476562
153 2102.27807617188
156 2102.49768066406
159 2102.78796386719
162 2103.07421875
165 2103.50866699219
168 2103.79614257812
171 2104.1142578125
174 2104.49926757812
177 2104.68994140625
180 2104.84936523438
183 2104.75012207031
186 2105.15612792969
189 2105.33642578125
192 2105.99682617188
195 2106.17260742188
198 2106.50646972656
201 2106.8896484375
204 2107.20092773438
207 2107.45727539062
210 2108.03039550781
213 2108.25524902344
216 2108.55444335938
219 2108.77917480469
222 2109.19384765625
225 2109.4775390625
228 2109.77917480469
231 2110.15356445312
234 2110.44506835938
237 2110.94323730469
240 2111.21691894531
243 2111.6328125
246 2111.96398925781
249 2112.37646484375
252 2112.7412109375
255 2113.25939941406
258 2113.16455078125
261 2114.07238769531
264 2114.30676269531
267 2114.57739257812
270 2115.08459472656
273 2115.64904785156
276 2115.85375976562
279 2116.24450683594
282 2116.71362304688
285 2117.02368164062
288 2117.47399902344
291 2117.92529296875
294 2118.0625
297 2118.50061035156
300 2118.96057128906
303 2119.31811523438
306 2119.82861328125
309 2120.06188964844
312 2120.72216796875
315 2121.13403320312
318 2121.56823730469
321 2122.10461425781
324 2122.55834960938
327 2122.39953613281
330 2123.17236328125
333 2123.48303222656
336 2124.01550292969
339 2124.36853027344
342 2124.92126464844
345 2125.51171875
348 2125.84631347656
351 2126.40881347656
354 2126.86950683594
357 2126.88537597656
360 2127.90625
363 2128.11645507812
366 2128.35107421875
369 2128.28930664062
372 2128.36022949219
375 2128.37487792969
378 2128.38269042969
381 2128.33935546875
384 2128.30480957031
387 2128.36645507812
390 2128.1513671875
393 2128.22509765625
396 2128.13220214844
399 2128.17980957031
402 2128.173828125
405 2128.248046875
408 2128.22155761719
411 2128.2978515625
414 2128.24963378906
417 2128.20251464844
420 2128.29992675781
423 2128.37280273438
426 2128.01672363281
429 2128.12707519531
432 2128.23950195312
435 2128.02294921875
438 2128.11340332031
441 2128.19140625
444 2127.900390625
447 2128.00817871094
450 2127.95129394531
453 2127.80639648438
456 2127.79443359375
459 2127.75183105469
462 2127.74084472656
465 2127.61096191406
468 2127.70983886719
471 2127.47729492188
474 2127.32080078125
477 2127.31872558594
480 2127.36218261719
483 2127.37170410156
486 2126.90380859375
489 2127.25964355469
492 2126.84741210938
495 2126.75476074219
498 2126.65869140625
501 2126.77233886719
504 2126.7099609375
507 2126.84802246094
510 2126.48645019531
513 2126.58068847656
516 2126.63818359375
519 2126.572265625
522 2126.67443847656
525 2126.77307128906
528 2126.8359375
531 2126.99621582031
534 2126.9892578125
537 2126.89575195312
540 2126.79345703125
543 2126.73876953125
546 2126.72973632812
549 2126.72827148438
552 2126.53369140625
555 2126.43530273438
558 2126.14245605469
561 2126.12072753906
564 2125.99755859375
567 2126.02966308594
570 2125.94177246094
573 2125.78967285156
576 2125.78833007812
579 2125.80688476562
582 2125.40539550781
585 2125.40539550781
588 2125.41357421875
591 2125.41357421875
594 2125.23974609375
597 2125.18920898438
600 2125.1875
603 2124.97009277344
606 2124.89538574219
609 2124.81005859375
612 2124.787109375
615 2124.5810546875
618 2124.49157714844
621 2124.48986816406
624 2124.42004394531
627 2124.29077148438
630 2124.22277832031
633 2124.18395996094
636 2123.9755859375
639 2123.9755859375
642 2123.82312011719
645 2123.8388671875
648 2123.8583984375
651 2123.76477050781
654 2123.32458496094
657 2123.35217285156
660 2123.22741699219
663 2123.08312988281
666 2123.13232421875
669 2123.11730957031
672 2122.99450683594
675 2122.9873046875
678 2122.98645019531
681 2122.81713867188
684 2122.71850585938
687 2122.64685058594
690 2122.65014648438
693 2122.68041992188
696 2122.39001464844
699 2122.37829589844
702 2122.27673339844
705 2122.17150878906
708 2122.12170410156
711 2122.17065429688
714 2122.00354003906
717 2121.98498535156
720 2121.85192871094
723 2121.85192871094
726 2121.85119628906
729 2121.759765625
732 2121.75817871094
735 2121.80139160156
738 2121.59143066406
741 2121.58312988281
744 2121.58569335938
747 2121.41491699219
750 2121.34484863281
753 2121.22119140625
756 2121.13134765625
759 2121.04821777344
762 2120.85363769531
765 2120.85363769531
768 2120.83325195312
771 2120.80895996094
774 2120.56982421875
777 2120.28796386719
780 2120.30895996094
783 2120.24230957031
786 2120.24523925781
789 2120.30383300781
792 2120.2314453125
795 2120.10290527344
798 2119.91064453125
801 2119.93786621094
804 2119.88415527344
807 2119.8349609375
810 2119.90893554688
813 2119.6298828125
816 2119.57800292969
819 2119.58349609375
822 2119.28100585938
825 2119.29028320312
828 2119.12048339844
831 2119.04125976562
834 2118.98864746094
837 2118.76477050781
840 2118.80432128906
843 2118.74731445312
846 2118.74731445312
849 2118.6669921875
852 2118.66650390625
855 2118.67126464844
858 2118.61877441406
861 2118.61877441406
864 2118.54382324219
867 2118.5498046875
870 2118.52453613281
873 2118.51538085938
876 2118.48950195312
879 2118.40979003906
882 2118.14123535156
885 2118.10095214844
888 2118.18029785156
891 2118.16137695312
894 2118.16137695312
897 2118.21667480469
900 2118.15734863281
903 2118.17370605469
906 2118.22485351562
909 2118.19714355469
912 2117.86145019531
915 2117.8564453125
918 2117.85766601562
921 2117.77612304688
924 2117.77185058594
927 2117.82604980469
930 2117.77197265625
933 2117.75549316406
936 2117.79736328125
939 2117.79736328125
942 2117.78503417969
945 2117.78503417969
948 2117.75659179688
951 2117.74731445312
954 2117.76037597656
957 2117.61755371094
960 2117.61755371094
963 2117.375
966 2117.3828125
969 2117.20031738281
972 2117.20031738281
975 2117.06018066406
978 2116.99096679688
981 2116.99987792969
984 2117.01281738281
987 2116.96899414062
990 2116.96899414062
993 2116.75927734375
996 2116.75256347656
999 2116.626953125
1002 2116.44934082031
1005 2116.44445800781
1008 2116.44445800781
1011 2116.44665527344
1014 2116.41760253906
1017 2116.419921875
1020 2116.41540527344
1023 2116.318359375
1026 2116.37548828125
1029 2116.16174316406
1032 2115.95434570312
1035 2115.88818359375
1038 2115.91101074219
1041 2115.95544433594
1044 2115.95544433594
1047 2115.95544433594
1050 2115.92407226562
1053 2115.57849121094
1056 2115.57849121094
1059 2115.59875488281
1062 2115.58947753906
1065 2115.31262207031
1068 2115.29797363281
1071 2115.26330566406
1074 2114.99426269531
1077 2114.90173339844
1080 2114.70239257812
1083 2114.71423339844
1086 2114.35827636719
1089 2114.32153320312
1092 2114.318359375
1095 2114.32580566406
1098 2114.07531738281
1101 2113.99304199219
1104 2114.0068359375
1107 2113.88562011719
1110 2113.68957519531
1113 2113.79833984375
1116 2113.71826171875
1119 2113.55639648438
1122 2113.46252441406
1125 2113.45642089844
1128 2113.5546875
1131 2113.28149414062
1134 2113.28381347656
1137 2113.33544921875
1140 2113.10754394531
1143 2112.90783691406
1146 2112.75305175781
1149 2112.732421875
1152 2112.732421875
1155 2112.732421875
1158 2112.72058105469
1161 2112.54052734375
1164 2112.53845214844
1167 2112.75146484375
1170 2112.61706542969
1173 2112.56616210938
1176 2112.5419921875
1179 2112.302734375
1182 2112.29968261719
1185 2112.29052734375
1188 2112.208984375
1191 2112.24645996094
1194 2112.21264648438
1197 2112.1953125
1200 2112.11437988281
1203 2111.8427734375
1206 2111.84838867188
1209 2111.54113769531
1212 2111.43933105469
1215 2111.44055175781
1218 2111.03161621094
1221 2111.03259277344
1224 2111.0498046875
1227 2110.94482421875
1230 2110.93310546875
1233 2110.57629394531
1236 2110.59423828125
1239 2110.60986328125
1242 2110.40112304688
1245 2110.39489746094
1248 2110.35925292969
1251 2110.36682128906
1254 2110.14794921875
1257 2110.15173339844
1260 2110.15173339844
1263 2110.17687988281
1266 2109.92651367188
1269 2109.81921386719
1272 2109.80505371094
1275 2109.70788574219
1278 2109.48889160156
1281 2109.44311523438
1284 2109.43640136719
1287 2109.44018554688
1290 2109.49572753906
1293 2109.37268066406
1296 2109.51232910156
1299 2109.38879394531
1302 2109.4169921875
1305 2109.37585449219
1308 2109.32458496094
1311 2109.32458496094
1314 2109.1064453125
1317 2109.20068359375
1320 2109.07800292969
1323 2109.06958007812
1326 2108.88525390625
1329 2108.90393066406
1332 2108.78649902344
1335 2108.79467773438
1338 2108.66455078125
1341 2108.7421875
1344 2108.59887695312
1347 2108.494140625
1350 2108.38891601562
1353 2108.3837890625
1356 2108.02062988281
1359 2108.05651855469
1362 2107.93701171875
1365 2107.97094726562
1368 2107.91455078125
1371 2107.93811035156
1374 2107.84350585938
1377 2107.84350585938
1380 2107.83215332031
1383 2107.63793945312
1386 2107.69055175781
1389 2107.63134765625
1392 2107.45129394531
1395 2107.46374511719
1398 2107.44848632812
1401 2107.45202636719
1404 2107.36108398438
1407 2107.27795410156
1410 2107.20288085938
1413 2107.14575195312
1416 2107.29956054688
1419 2107.29833984375
1422 2107.36877441406
1425 2107.34655761719
1428 2107.34375
1431 2107.26220703125
1434 2107.36096191406
1437 2107.06518554688
1440 2107.021484375
1443 2107.06750488281
1446 2106.98571777344
1449 2106.71069335938
1452 2106.69030761719
1455 2106.69030761719
1458 2106.69409179688
1461 2106.5595703125
1464 2106.46533203125
1467 2106.36499023438
1470 2106.31018066406
1473 2106.3359375
1476 2106.1845703125
1479 2106.1845703125
1482 2105.95056152344
1485 2105.94506835938
1488 2105.94543457031
1491 2105.88244628906
1494 2105.88269042969
1497 2105.7744140625
1500 2105.7744140625
1503 2105.80444335938
1506 2105.80444335938
1509 2105.4873046875
1512 2105.51342773438
1515 2105.51745605469
1518 2105.51745605469
1521 2105.55505371094
1524 2105.55505371094
1527 2105.20080566406
1530 2105.14038085938
1533 2105.07568359375
1536 2105.18225097656
1539 2104.95983886719
1542 2104.93054199219
1545 2104.79931640625
1548 2104.82885742188
1551 2104.9580078125
1554 2104.96362304688
1557 2104.94836425781
1560 2104.81530761719
1563 2104.740234375
1566 2104.63696289062
1569 2104.78723144531
1572 2104.76513671875
1575 2104.76892089844
1578 2104.86853027344
1581 2104.76342773438
1584 2104.60717773438
1587 2104.55541992188
1590 2104.64587402344
1593 2104.46936035156
1596 2104.4228515625
1599 2104.18786621094
1602 2104.09106445312
1605 2104.30090332031
1608 2104.00378417969
1611 2103.99633789062
1614 2103.99633789062
1617 2103.78625488281
1620 2103.833984375
1623 2103.833984375
1626 2103.60681152344
1629 2103.60388183594
1632 2103.458984375
1635 2103.24609375
1638 2103.24523925781
1641 2103.27380371094
1644 2103.27380371094
1647 2103.275390625
1650 2103.126953125
1653 2103.0771484375
1656 2103.01892089844
1659 2102.78344726562
1662 2102.54553222656
1665 2102.51086425781
1668 2102.79174804688
1671 2102.34118652344
1674 2102.26501464844
1677 2102.26501464844
1680 2102.30249023438
1683 2102.07067871094
1686 2102.06262207031
1689 2102.15380859375
1692 2102.24304199219
1695 2102.02478027344
1698 2101.87390136719
1701 2102.14135742188
1704 2101.87866210938
1707 2101.77282714844
1710 2101.73388671875
1713 2101.72985839844
1716 2101.55908203125
1719 2101.5576171875
1722 2101.74475097656
1725 2101.740234375
1728 2101.75244140625
1731 2101.50109863281
1734 2101.50109863281
1737 2101.4921875
1740 2101.45483398438
1743 2101.48278808594
1746 2101.27734375
1749 2101.27038574219
1752 2101.27038574219
1755 2101.01403808594
1758 2101.01403808594
1761 2100.98779296875
1764 2100.98681640625
1767 2100.986328125
1770 2100.74914550781
1773 2100.99743652344
1776 2100.88610839844
1779 2100.82666015625
1782 2100.703125
1785 2100.85241699219
1788 2100.57348632812
1791 2100.53063964844
1794 2100.45385742188
1797 2100.32836914062
1800 2100.33239746094
1803 2100.03784179688
1806 2099.96545410156
1809 2099.96545410156
1812 2099.93884277344
1815 2099.87463378906
1818 2099.83068847656
1821 2099.982421875
1824 2099.95861816406
1827 2099.98425292969
1830 2100.0234375
1833 2099.86376953125
1836 2099.95886230469
1839 2099.9287109375
1842 2099.88342285156
1845 2100.01306152344
1848 2100.00903320312
1851 2099.962890625
1854 2099.85595703125
1857 2099.85400390625
1860 2099.84802246094
1863 2099.59191894531
1866 2099.60888671875
1869 2099.36804199219
1872 2099.33483886719
1875 2099.32800292969
1878 2099.34460449219
1881 2099.31384277344
1884 2099.20190429688
1887 2099.17712402344
1890 2099.17712402344
1893 2099.17712402344
1896 2099.17712402344
1899 2099.11975097656
1902 2099.2314453125
1905 2099.2314453125
1908 2099.2314453125
1911 2099.22644042969
1914 2099.26843261719
1917 2099.31201171875
1920 2099.33532714844
1923 2099.30847167969
1926 2099.32177734375
1929 2099.24853515625
1932 2099.10754394531
1935 2099.18676757812
1938 2099.00830078125
1941 2098.99975585938
1944 2099.00061035156
1947 2098.97229003906
1950 2098.79553222656
1953 2098.78662109375
1956 2098.67626953125
1959 2098.87756347656
1962 2098.80529785156
1965 2098.62634277344
1968 2098.453125
1971 2098.45520019531
1974 2098.41540527344
1977 2098.39367675781
1980 2098.12609863281
1983 2098.32934570312
1986 2098.32934570312
1989 2098.32092285156
1992 2098.44250488281
1995 2098.09582519531
1998 2097.99291992188
};
\addplot [semithick, green]
table {%
0 1952.84838867188
3 1952.76495361328
6 1952.45776367188
9 1952.212890625
12 1951.87310791016
15 1951.56311035156
18 1951.23443603516
21 1950.66949462891
24 1950.53363037109
27 1950.16040039062
30 1949.81176757812
33 1949.50073242188
36 1949.19177246094
39 1948.84307861328
42 1948.72747802734
45 1948.34814453125
48 1947.95745849609
51 1947.59149169922
54 1947.19982910156
57 1946.89880371094
60 1946.66143798828
63 1946.29119873047
66 1946.02514648438
69 1945.69940185547
72 1945.30963134766
75 1944.75036621094
78 1944.42260742188
81 1944.14239501953
84 1943.71862792969
87 1943.42242431641
90 1943.05120849609
93 1942.76080322266
96 1942.56048583984
99 1942.03363037109
102 1941.78503417969
105 1941.41473388672
108 1940.97985839844
111 1940.83282470703
114 1940.48046875
117 1940.17681884766
120 1939.64935302734
123 1939.34552001953
126 1939.06756591797
129 1938.83654785156
132 1938.55938720703
135 1938.20617675781
138 1937.98559570312
141 1937.73712158203
144 1937.27026367188
147 1936.96978759766
150 1936.51904296875
153 1936.23907470703
156 1936.10705566406
159 1935.82800292969
162 1935.59948730469
165 1935.31481933594
168 1935.03607177734
171 1934.79956054688
174 1934.62139892578
177 1934.43798828125
180 1934.12121582031
183 1933.82739257812
186 1933.57647705078
189 1933.43908691406
192 1933.22369384766
195 1933.05780029297
198 1932.87445068359
201 1932.73974609375
204 1932.48675537109
207 1932.22442626953
210 1932.02941894531
213 1931.85693359375
216 1931.55187988281
219 1931.40252685547
222 1931.18981933594
225 1931.02160644531
228 1930.80749511719
231 1930.69708251953
234 1930.53375244141
237 1930.28643798828
240 1930.09008789062
243 1929.97338867188
246 1929.73010253906
249 1929.60125732422
252 1929.39935302734
255 1929.22058105469
258 1929.00769042969
261 1928.85052490234
264 1928.62951660156
267 1928.50231933594
270 1928.29309082031
273 1928.1083984375
276 1927.97021484375
279 1927.75390625
282 1927.61956787109
285 1927.52624511719
288 1927.27917480469
291 1927.17767333984
294 1927.05828857422
297 1926.85656738281
300 1926.72485351562
303 1926.56878662109
306 1926.49176025391
309 1926.41320800781
312 1926.26507568359
315 1926.10034179688
318 1925.90087890625
321 1925.79162597656
324 1925.68585205078
327 1925.57830810547
330 1925.33056640625
333 1925.26123046875
336 1925.07061767578
339 1924.97088623047
342 1924.8271484375
345 1924.71569824219
348 1924.66644287109
351 1924.49322509766
354 1924.34924316406
357 1924.12664794922
360 1924.00799560547
363 1923.87133789062
366 1923.75958251953
369 1923.70776367188
372 1923.53527832031
375 1923.4521484375
378 1923.36688232422
381 1923.20050048828
384 1923.05615234375
387 1922.93334960938
390 1922.88732910156
393 1922.77661132812
396 1922.69305419922
399 1922.53771972656
402 1922.48675537109
405 1922.38110351562
408 1922.31231689453
411 1922.1982421875
414 1922.11206054688
417 1921.97198486328
420 1921.87017822266
423 1921.77288818359
426 1921.73199462891
429 1921.64599609375
432 1921.55780029297
435 1921.49340820312
438 1921.4208984375
441 1921.30206298828
444 1921.25836181641
447 1921.1572265625
450 1921.07800292969
453 1920.92395019531
456 1920.80773925781
459 1920.72998046875
462 1920.67211914062
465 1920.55902099609
468 1920.50646972656
471 1920.44464111328
474 1920.39569091797
477 1920.34301757812
480 1920.26477050781
483 1920.16497802734
486 1920.09191894531
489 1919.98278808594
492 1919.89794921875
495 1919.75152587891
498 1919.72985839844
501 1919.66076660156
504 1919.59216308594
507 1919.51348876953
510 1919.48785400391
513 1919.42205810547
516 1919.36938476562
519 1919.31616210938
522 1919.29418945312
525 1919.17504882812
528 1919.11437988281
531 1919.06243896484
534 1919.00860595703
537 1918.93951416016
540 1918.90264892578
543 1918.88189697266
546 1918.82733154297
549 1918.77978515625
552 1918.74151611328
555 1918.71301269531
558 1918.61822509766
561 1918.56829833984
564 1918.53485107422
567 1918.52069091797
570 1918.45166015625
573 1918.43237304688
576 1918.388671875
579 1918.37133789062
582 1918.33782958984
585 1918.22174072266
588 1918.20825195312
591 1918.16058349609
594 1918.13586425781
597 1918.10040283203
600 1918.09100341797
603 1918.01177978516
606 1917.98364257812
609 1917.927734375
612 1917.88250732422
615 1917.86578369141
618 1917.83093261719
621 1917.81872558594
624 1917.72064208984
627 1917.63842773438
630 1917.61871337891
633 1917.5986328125
636 1917.58624267578
639 1917.49017333984
642 1917.47857666016
645 1917.42932128906
648 1917.41882324219
651 1917.39605712891
654 1917.34783935547
657 1917.30395507812
660 1917.29443359375
663 1917.26348876953
666 1917.19116210938
669 1917.18725585938
672 1917.17114257812
675 1917.16058349609
678 1917.14495849609
681 1917.13720703125
684 1917.08666992188
687 1917.06805419922
690 1917.02880859375
693 1917.02496337891
696 1916.90771484375
699 1916.88739013672
702 1916.88494873047
705 1916.86975097656
708 1916.86248779297
711 1916.83380126953
714 1916.7802734375
717 1916.77337646484
720 1916.76177978516
723 1916.75433349609
726 1916.69592285156
729 1916.68817138672
732 1916.67443847656
735 1916.61163330078
738 1916.60491943359
741 1916.47442626953
744 1916.46868896484
747 1916.45233154297
750 1916.44067382812
753 1916.42303466797
756 1916.41711425781
759 1916.35290527344
762 1916.32354736328
765 1916.31549072266
768 1916.28356933594
771 1916.26232910156
774 1916.25433349609
777 1916.24151611328
780 1916.22344970703
783 1916.21484375
786 1916.19195556641
789 1916.16143798828
792 1916.15649414062
795 1916.14477539062
798 1916.05694580078
801 1916.05230712891
804 1916.03521728516
807 1915.93872070312
810 1915.93426513672
813 1915.89654541016
816 1915.84051513672
819 1915.83392333984
822 1915.82397460938
825 1915.76037597656
828 1915.75640869141
831 1915.72833251953
834 1915.70233154297
837 1915.69964599609
840 1915.65447998047
843 1915.6181640625
846 1915.57550048828
849 1915.55731201172
852 1915.53118896484
855 1915.51843261719
858 1915.484375
861 1915.46765136719
864 1915.43200683594
867 1915.36138916016
870 1915.35577392578
873 1915.30346679688
876 1915.28607177734
879 1915.25469970703
882 1915.21075439453
885 1915.19470214844
888 1915.08294677734
891 1915.04229736328
894 1915.03411865234
897 1915.02386474609
900 1915.01599121094
903 1914.96600341797
906 1914.95947265625
909 1914.80926513672
912 1914.80285644531
915 1914.79827880859
918 1914.77966308594
921 1914.71759033203
924 1914.68145751953
927 1914.64703369141
930 1914.63879394531
933 1914.63214111328
936 1914.58679199219
939 1914.53839111328
942 1914.53198242188
945 1914.52502441406
948 1914.49755859375
951 1914.49310302734
954 1914.48791503906
957 1914.43951416016
960 1914.43249511719
963 1914.39093017578
966 1914.38110351562
969 1914.20056152344
972 1914.14379882812
975 1914.09130859375
978 1914.08013916016
981 1914.07446289062
984 1914.02795410156
987 1914.01812744141
990 1913.99920654297
993 1913.86309814453
996 1913.85107421875
999 1913.83660888672
1002 1913.78527832031
1005 1913.76702880859
1008 1913.72204589844
1011 1913.71545410156
1014 1913.70971679688
1017 1913.69134521484
1020 1913.60290527344
1023 1913.50720214844
1026 1913.49487304688
1029 1913.42321777344
1032 1913.38079833984
1035 1913.37457275391
1038 1913.35382080078
1041 1913.32708740234
1044 1913.29046630859
1047 1913.26373291016
1050 1913.25946044922
1053 1913.25012207031
1056 1913.23315429688
1059 1913.20544433594
1062 1913.14910888672
1065 1913.02124023438
1068 1913.00823974609
1071 1913.00329589844
1074 1912.98626708984
1077 1912.95245361328
1080 1912.85858154297
1083 1912.85516357422
1086 1912.83648681641
1089 1912.80950927734
1092 1912.80462646484
1095 1912.70324707031
1098 1912.6455078125
1101 1912.59246826172
1104 1912.58361816406
1107 1912.50286865234
1110 1912.48480224609
1113 1912.48461914062
1116 1912.47894287109
1119 1912.47387695312
1122 1912.42907714844
1125 1912.42407226562
1128 1912.40716552734
1131 1912.39074707031
1134 1912.36920166016
1137 1912.35650634766
1140 1912.32366943359
1143 1912.29302978516
1146 1912.28393554688
1149 1912.22900390625
1152 1912.22021484375
1155 1912.21130371094
1158 1912.1845703125
1161 1912.14367675781
1164 1912.13330078125
1167 1912.09039306641
1170 1912.08764648438
1173 1912.07629394531
1176 1912.06024169922
1179 1911.96270751953
1182 1911.90350341797
1185 1911.90020751953
1188 1911.86962890625
1191 1911.86547851562
1194 1911.82794189453
1197 1911.80297851562
1200 1911.79077148438
1203 1911.77288818359
1206 1911.77239990234
1209 1911.73809814453
1212 1911.73181152344
1215 1911.71569824219
1218 1911.65771484375
1221 1911.64270019531
1224 1911.63580322266
1227 1911.57208251953
1230 1911.55847167969
1233 1911.55401611328
1236 1911.54577636719
1239 1911.41973876953
1242 1911.41253662109
1245 1911.38250732422
1248 1911.36059570312
1251 1911.35076904297
1254 1911.31494140625
1257 1911.29876708984
1260 1911.24060058594
1263 1911.21966552734
1266 1911.20849609375
1269 1911.16418457031
1272 1911.12976074219
1275 1911.12115478516
1278 1911.03594970703
1281 1911.02886962891
1284 1911.02008056641
1287 1910.96893310547
1290 1910.82745361328
1293 1910.81982421875
1296 1910.80639648438
1299 1910.79779052734
1302 1910.76312255859
1305 1910.75665283203
1308 1910.74627685547
1311 1910.69982910156
1314 1910.69024658203
1317 1910.64819335938
1320 1910.62255859375
1323 1910.61499023438
1326 1910.56750488281
1329 1910.4921875
1332 1910.48608398438
1335 1910.47607421875
1338 1910.46868896484
1341 1910.45086669922
1344 1910.44549560547
1347 1910.42083740234
1350 1910.4130859375
1353 1910.39282226562
1356 1910.38568115234
1359 1910.35601806641
1362 1910.27258300781
1365 1910.26635742188
1368 1910.22290039062
1371 1910.15869140625
1374 1910.15655517578
1377 1910.13903808594
1380 1910.13079833984
1383 1910.05804443359
1386 1910.05114746094
1389 1909.96282958984
1392 1909.95782470703
1395 1909.88232421875
1398 1909.86834716797
1401 1909.86419677734
1404 1909.75762939453
1407 1909.75256347656
1410 1909.72894287109
1413 1909.64001464844
1416 1909.61859130859
1419 1909.60748291016
1422 1909.55096435547
1425 1909.54528808594
1428 1909.51818847656
1431 1909.42395019531
1434 1909.41491699219
1437 1909.39489746094
1440 1909.39135742188
1443 1909.32611083984
1446 1909.31005859375
1449 1909.25909423828
1452 1909.23815917969
1455 1909.23236083984
1458 1909.11535644531
1461 1909.11242675781
1464 1909.1044921875
1467 1909.07983398438
1470 1909.07440185547
1473 1909.06066894531
1476 1909.02386474609
1479 1909.00054931641
1482 1908.91156005859
1485 1908.90802001953
1488 1908.90393066406
1491 1908.88763427734
1494 1908.87817382812
1497 1908.87127685547
1500 1908.84637451172
1503 1908.83978271484
1506 1908.77172851562
1509 1908.74584960938
1512 1908.73992919922
1515 1908.60455322266
1518 1908.60406494141
1521 1908.54974365234
1524 1908.42651367188
1527 1908.42260742188
1530 1908.41015625
1533 1908.39788818359
1536 1908.38195800781
1539 1908.35797119141
1542 1908.35009765625
1545 1908.328125
1548 1908.28643798828
1551 1908.24664306641
1554 1908.23992919922
1557 1908.21179199219
1560 1908.19860839844
1563 1908.17126464844
1566 1908.15313720703
1569 1908.08477783203
1572 1908.07965087891
1575 1908.07653808594
1578 1908.04211425781
1581 1908.02178955078
1584 1908.01104736328
1587 1907.99499511719
1590 1907.98663330078
1593 1907.97052001953
1596 1907.94775390625
1599 1907.89074707031
1602 1907.83581542969
1605 1907.81829833984
1608 1907.81372070312
1611 1907.80743408203
1614 1907.80346679688
1617 1907.73760986328
1620 1907.73236083984
1623 1907.70263671875
1626 1907.65557861328
1629 1907.65203857422
1632 1907.58618164062
1635 1907.56982421875
1638 1907.56329345703
1641 1907.55572509766
1644 1907.54156494141
1647 1907.35406494141
1650 1907.35406494141
1653 1907.33050537109
1656 1907.32470703125
1659 1907.29241943359
1662 1907.28607177734
1665 1907.27941894531
1668 1907.26593017578
1671 1907.23516845703
1674 1907.20965576172
1677 1907.20196533203
1680 1907.19830322266
1683 1907.15185546875
1686 1907.14605712891
1689 1907.14166259766
1692 1907.12341308594
1695 1907.11206054688
1698 1907.00732421875
1701 1906.9833984375
1704 1906.90509033203
1707 1906.90142822266
1710 1906.85919189453
1713 1906.79479980469
1716 1906.79022216797
1719 1906.78332519531
1722 1906.74566650391
1725 1906.73840332031
1728 1906.7265625
1731 1906.71948242188
1734 1906.69580078125
1737 1906.61529541016
1740 1906.61157226562
1743 1906.59857177734
1746 1906.59216308594
1749 1906.57550048828
1752 1906.56713867188
1755 1906.55987548828
1758 1906.55145263672
1761 1906.54266357422
1764 1906.49884033203
1767 1906.49365234375
1770 1906.47100830078
1773 1906.46673583984
1776 1906.44909667969
1779 1906.43676757812
1782 1906.42694091797
1785 1906.41772460938
1788 1906.38037109375
1791 1906.31469726562
1794 1906.30731201172
1797 1906.29400634766
1800 1906.28741455078
1803 1906.25659179688
1806 1906.25164794922
1809 1906.20452880859
1812 1906.19641113281
1815 1906.18670654297
1818 1906.18041992188
1821 1906.15277099609
1824 1906.14196777344
1827 1906.12103271484
1830 1906.04852294922
1833 1906.04382324219
1836 1906.02673339844
1839 1906.01953125
1842 1905.99822998047
1845 1905.98059082031
1848 1905.94378662109
1851 1905.93536376953
1854 1905.93310546875
1857 1905.81903076172
1860 1905.8115234375
1863 1905.78173828125
1866 1905.77288818359
1869 1905.71118164062
1872 1905.59857177734
1875 1905.55596923828
1878 1905.52355957031
1881 1905.52185058594
1884 1905.51196289062
1887 1905.43341064453
1890 1905.31683349609
1893 1905.31341552734
1896 1905.27478027344
1899 1905.27233886719
1902 1905.23706054688
1905 1905.22802734375
1908 1905.22308349609
1911 1905.07446289062
1914 1905.07189941406
1917 1905.06323242188
1920 1905.00213623047
1923 1904.96032714844
1926 1904.95202636719
1929 1904.86297607422
1932 1904.85614013672
1935 1904.82257080078
1938 1904.81390380859
1941 1904.80816650391
1944 1904.77862548828
1947 1904.77380371094
1950 1904.75933837891
1953 1904.75433349609
1956 1904.66314697266
1959 1904.65850830078
1962 1904.63854980469
1965 1904.63330078125
1968 1904.62854003906
1971 1904.61706542969
1974 1904.6015625
1977 1904.59332275391
1980 1904.47082519531
1983 1904.46856689453
1986 1904.45782470703
1989 1904.44140625
1992 1904.42218017578
1995 1904.33862304688
1998 1904.20465087891
};
\addplot [semithick, green, dashed]
table {%
0 2114.62536621094
3 2114.53930664062
6 2114.37438964844
9 2114.01672363281
12 2113.91284179688
15 2113.57897949219
18 2113.40222167969
21 2113.01013183594
24 2112.97888183594
27 2112.97302246094
30 2112.82189941406
33 2112.63195800781
36 2112.46655273438
39 2112.21911621094
42 2111.85388183594
45 2111.68249511719
48 2111.60192871094
51 2111.38879394531
54 2111.70788574219
57 2111.80114746094
60 2112.04504394531
63 2112.29650878906
66 2112.49206542969
69 2112.74768066406
72 2112.9462890625
75 2113.32495117188
78 2113.572265625
81 2113.83117675781
84 2114.04064941406
87 2114.19750976562
90 2114.38452148438
93 2114.83215332031
96 2114.85754394531
99 2115.24133300781
102 2115.40637207031
105 2115.779296875
108 2116.11560058594
111 2116.16479492188
114 2116.47766113281
117 2116.67138671875
120 2116.95935058594
123 2117.24633789062
126 2117.45678710938
129 2117.47326660156
132 2117.78137207031
135 2117.9541015625
138 2118.16394042969
141 2118.19152832031
144 2118.70532226562
147 2118.94189453125
150 2119.34533691406
153 2119.58203125
156 2119.68762207031
159 2119.90759277344
162 2120.00549316406
165 2120.49951171875
168 2120.7958984375
171 2121.05358886719
174 2121.31311035156
177 2121.53332519531
180 2121.80505371094
183 2122.11022949219
186 2122.51293945312
189 2122.77795410156
192 2122.95617675781
195 2123.35461425781
198 2123.26953125
201 2123.65612792969
204 2123.91882324219
207 2124.369140625
210 2124.63623046875
213 2124.93115234375
216 2125.11743164062
219 2125.36804199219
222 2125.47143554688
225 2125.68676757812
228 2125.99353027344
231 2126.33740234375
234 2126.63916015625
237 2127.02685546875
240 2127.25537109375
243 2127.52661132812
246 2127.580078125
249 2127.95520019531
252 2128.14489746094
255 2128.06787109375
258 2128.18981933594
261 2128.71569824219
264 2128.71704101562
267 2129.01586914062
270 2129.26684570312
273 2129.35388183594
276 2129.93859863281
279 2130.14562988281
282 2130.3388671875
285 2130.78515625
288 2131.13549804688
291 2131.45068359375
294 2132.07629394531
297 2132.13989257812
300 2132.56811523438
303 2132.89733886719
306 2133.08825683594
309 2133.34765625
312 2133.68688964844
315 2133.91027832031
318 2134.26611328125
321 2134.66333007812
324 2134.9658203125
327 2135.25793457031
330 2135.5947265625
333 2136.07177734375
336 2136.21643066406
339 2136.72509765625
342 2137.07116699219
345 2137.65759277344
348 2137.82568359375
351 2138.13525390625
354 2138.42028808594
357 2138.59387207031
360 2139.04064941406
363 2138.99963378906
366 2139.29919433594
369 2139.38806152344
372 2139.77062988281
375 2140.21301269531
378 2140.26086425781
381 2140.82189941406
384 2140.95275878906
387 2141.01354980469
390 2141.36572265625
393 2141.68249511719
396 2141.92785644531
399 2142.45690917969
402 2142.64929199219
405 2142.654296875
408 2142.89440917969
411 2143.28564453125
414 2143.63122558594
417 2143.79064941406
420 2144.25
423 2144.68518066406
426 2144.89306640625
429 2145.21520996094
432 2145.57177734375
435 2146.29309082031
438 2146.39111328125
441 2146.63745117188
444 2146.93469238281
447 2147.16967773438
450 2147.59887695312
453 2147.79699707031
456 2148.13293457031
459 2148.37072753906
462 2148.49597167969
465 2149.04541015625
468 2149.30139160156
471 2149.42736816406
474 2150.11022949219
477 2150.1689453125
480 2150.11975097656
483 2150.84643554688
486 2150.96264648438
489 2151.5908203125
492 2151.99438476562
495 2151.91015625
498 2152.66577148438
501 2152.93103027344
504 2153.20874023438
507 2153.31323242188
510 2153.89794921875
513 2153.62255859375
516 2154.4423828125
519 2154.07092285156
522 2154.46801757812
525 2154.77490234375
528 2155.12365722656
531 2155.27319335938
534 2155.70043945312
537 2155.89038085938
540 2156.421875
543 2156.33630371094
546 2156.615234375
549 2156.46911621094
552 2156.60266113281
555 2156.98168945312
558 2157.15661621094
561 2157.75073242188
564 2157.80578613281
567 2158.30017089844
570 2158.11022949219
573 2157.43530273438
576 2158.19506835938
579 2157.73400878906
582 2158.35327148438
585 2158.32312011719
588 2157.9892578125
591 2158.06311035156
594 2158.21728515625
597 2158.11901855469
600 2158.11901855469
603 2157.87145996094
606 2157.88781738281
609 2157.5703125
612 2157.7841796875
615 2157.78088378906
618 2157.78161621094
621 2157.49560546875
624 2157.42626953125
627 2157.42248535156
630 2157.45263671875
633 2157.44360351562
636 2157.69177246094
639 2157.14904785156
642 2157.11450195312
645 2157.05346679688
648 2156.93774414062
651 2156.90661621094
654 2156.86999511719
657 2156.47375488281
660 2156.37536621094
663 2156.33166503906
666 2155.89904785156
669 2155.78723144531
672 2155.56372070312
675 2155.61511230469
678 2155.65991210938
681 2155.47106933594
684 2155.42016601562
687 2155.09191894531
690 2154.72277832031
693 2154.47180175781
696 2154.38916015625
699 2154.43383789062
702 2154.32568359375
705 2154.26245117188
708 2154.03881835938
711 2154.05065917969
714 2153.82263183594
717 2153.47009277344
720 2153.43383789062
723 2153.32971191406
726 2153.38586425781
729 2152.94055175781
732 2153.00366210938
735 2152.69567871094
738 2152.81823730469
741 2152.89880371094
744 2152.7724609375
747 2152.69458007812
750 2152.40148925781
753 2152.587890625
756 2152.30029296875
759 2152.30505371094
762 2152.18713378906
765 2152.2373046875
768 2151.76965332031
771 2152.07360839844
774 2151.83056640625
777 2152.20678710938
780 2152.27795410156
783 2152.0615234375
786 2152.07885742188
789 2151.98950195312
792 2151.72448730469
795 2151.54284667969
798 2151.59155273438
801 2151.3955078125
804 2151.38818359375
807 2151.10144042969
810 2151.13537597656
813 2151.1875
816 2150.73974609375
819 2150.60607910156
822 2150.68518066406
825 2150.14392089844
828 2150.24401855469
831 2150.30432128906
834 2149.98620605469
837 2150.18530273438
840 2149.59106445312
843 2149.90380859375
846 2149.92468261719
849 2149.91064453125
852 2149.96057128906
855 2149.72839355469
858 2149.32458496094
861 2149.36389160156
864 2149.3271484375
867 2149.25402832031
870 2149.12963867188
873 2149.24475097656
876 2149.20336914062
879 2149.17700195312
882 2149.03173828125
885 2148.96936035156
888 2148.94189453125
891 2148.80847167969
894 2148.71838378906
897 2148.619140625
900 2148.37243652344
903 2148.52062988281
906 2148.50866699219
909 2148.30554199219
912 2148.31213378906
915 2148.26245117188
918 2148.33703613281
921 2148.17565917969
924 2148.01171875
927 2148.08984375
930 2147.74047851562
933 2147.69702148438
936 2147.39172363281
939 2147.43176269531
942 2147.50939941406
945 2147.54541015625
948 2147.33288574219
951 2147.20825195312
954 2147.48864746094
957 2147.43200683594
960 2147.31042480469
963 2147.02880859375
966 2146.96252441406
969 2147.07385253906
972 2147.06909179688
975 2146.87683105469
978 2147.01794433594
981 2146.77990722656
984 2146.66638183594
987 2146.51000976562
990 2146.66528320312
993 2146.54162597656
996 2146.76782226562
999 2146.69616699219
1002 2146.42614746094
1005 2146.20446777344
1008 2146.05285644531
1011 2145.89025878906
1014 2145.9990234375
1017 2145.96032714844
1020 2146.1357421875
1023 2145.99084472656
1026 2145.94128417969
1029 2145.94128417969
1032 2145.69140625
1035 2145.64196777344
1038 2145.634765625
1041 2145.58264160156
1044 2145.44934082031
1047 2145.68017578125
1050 2145.11572265625
1053 2145.42395019531
1056 2145.41479492188
1059 2145.3125
1062 2145.03308105469
1065 2144.94079589844
1068 2145.0615234375
1071 2144.92077636719
1074 2144.92065429688
1077 2144.77062988281
1080 2144.63195800781
1083 2144.69213867188
1086 2144.6884765625
1089 2144.79760742188
1092 2144.6083984375
1095 2144.35485839844
1098 2144.29541015625
1101 2144.28063964844
1104 2144.32385253906
1107 2144.42626953125
1110 2144.22644042969
1113 2143.98266601562
1116 2144.06384277344
1119 2143.56042480469
1122 2143.58190917969
1125 2143.3564453125
1128 2143.35278320312
1131 2143.52502441406
1134 2143.51501464844
1137 2143.50793457031
1140 2143.42297363281
1143 2143.1572265625
1146 2143.07971191406
1149 2143.13269042969
1152 2143.12939453125
1155 2142.86242675781
1158 2142.77612304688
1161 2142.76196289062
1164 2142.79089355469
1167 2142.69848632812
1170 2142.25390625
1173 2142.1259765625
1176 2141.9365234375
1179 2141.94750976562
1182 2142.05407714844
1185 2141.72473144531
1188 2141.58557128906
1191 2141.55285644531
1194 2141.52001953125
1197 2141.12487792969
1200 2141.02783203125
1203 2141.01513671875
1206 2140.83264160156
1209 2140.85827636719
1212 2140.95983886719
1215 2140.67468261719
1218 2140.81311035156
1221 2140.56848144531
1224 2140.44909667969
1227 2140.39599609375
1230 2140.20568847656
1233 2140.14965820312
1236 2139.98571777344
1239 2140.09948730469
1242 2140.12658691406
1245 2139.61938476562
1248 2140.27807617188
1251 2140.10607910156
1254 2139.97570800781
1257 2140.06298828125
1260 2139.65905761719
1263 2139.63354492188
1266 2139.41577148438
1269 2139.36352539062
1272 2139.2666015625
1275 2139.26403808594
1278 2139.14758300781
1281 2139.14965820312
1284 2139.26831054688
1287 2139.02966308594
1290 2138.99792480469
1293 2139.015625
1296 2138.91784667969
1299 2139.07568359375
1302 2139.10363769531
1305 2139.08825683594
1308 2138.83129882812
1311 2138.77368164062
1314 2138.68151855469
1317 2138.49353027344
1320 2138.52136230469
1323 2138.48608398438
1326 2138.51989746094
1329 2138.47314453125
1332 2138.55090332031
1335 2138.2685546875
1338 2138.39929199219
1341 2138.13891601562
1344 2138.33654785156
1347 2138.04968261719
1350 2137.97790527344
1353 2137.96081542969
1356 2137.78198242188
1359 2137.6826171875
1362 2137.56884765625
1365 2137.44262695312
1368 2137.17443847656
1371 2137.07836914062
1374 2136.99255371094
1377 2136.92944335938
1380 2136.85473632812
1383 2136.63928222656
1386 2136.7216796875
1389 2136.61010742188
1392 2136.38708496094
1395 2136.45776367188
1398 2136.17346191406
1401 2136.26708984375
1404 2136.36254882812
1407 2136.06323242188
1410 2136.31494140625
1413 2136.29858398438
1416 2135.72900390625
1419 2135.61364746094
1422 2136.37524414062
1425 2136.35583496094
1428 2136.23266601562
1431 2136.173828125
1434 2135.8984375
1437 2135.74963378906
1440 2135.85949707031
1443 2135.63891601562
1446 2135.5205078125
1449 2135.23291015625
1452 2135.35778808594
1455 2135.25756835938
1458 2135.2490234375
1461 2135.27307128906
1464 2134.73107910156
1467 2135.06140136719
1470 2135.07202148438
1473 2135.11071777344
1476 2134.81701660156
1479 2134.798828125
1482 2134.81665039062
1485 2134.77770996094
1488 2135.08923339844
1491 2134.93933105469
1494 2135.39221191406
1497 2135.02587890625
1500 2135.04663085938
1503 2134.72717285156
1506 2134.88427734375
1509 2135.02416992188
1512 2134.7119140625
1515 2134.83557128906
1518 2135.08959960938
1521 2134.51928710938
1524 2134.68127441406
1527 2134.25842285156
1530 2134.15991210938
1533 2134.13781738281
1536 2133.92346191406
1539 2133.93371582031
1542 2133.685546875
1545 2133.57421875
1548 2133.49853515625
1551 2133.76293945312
1554 2133.65747070312
1557 2133.57080078125
1560 2133.44909667969
1563 2133.28100585938
1566 2133.27172851562
1569 2132.96459960938
1572 2132.95922851562
1575 2132.76171875
1578 2132.82641601562
1581 2132.83325195312
1584 2133.02172851562
1587 2132.44860839844
1590 2132.82922363281
1593 2132.49377441406
1596 2132.44091796875
1599 2132.26635742188
1602 2132.25341796875
1605 2131.98449707031
1608 2131.98425292969
1611 2131.77941894531
1614 2131.87756347656
1617 2132.01940917969
1620 2131.98669433594
1623 2131.97265625
1626 2131.59228515625
1629 2131.51208496094
1632 2131.32421875
1635 2131.25305175781
1638 2131.27282714844
1641 2131.19018554688
1644 2130.99206542969
1647 2130.89880371094
1650 2130.94104003906
1653 2131.03393554688
1656 2130.87158203125
1659 2130.84582519531
1662 2130.67944335938
1665 2130.76806640625
1668 2130.53723144531
1671 2130.21887207031
1674 2130.26257324219
1677 2130.240234375
1680 2130.353515625
1683 2130.15100097656
1686 2130.11975097656
1689 2130.03784179688
1692 2129.77099609375
1695 2129.79064941406
1698 2129.92785644531
1701 2129.80688476562
1704 2129.81860351562
1707 2129.759765625
1710 2129.59106445312
1713 2129.68811035156
1716 2129.79504394531
1719 2129.51220703125
1722 2129.49682617188
1725 2129.3134765625
1728 2129.20336914062
1731 2129.30871582031
1734 2129.25354003906
1737 2129.30871582031
1740 2129.310546875
1743 2129.42016601562
1746 2129.46740722656
1749 2129.14318847656
1752 2129.19860839844
1755 2129.24438476562
1758 2129.13012695312
1761 2129.1220703125
1764 2129.05004882812
1767 2128.91174316406
1770 2128.8310546875
1773 2128.83349609375
1776 2128.75915527344
1779 2128.82824707031
1782 2128.83715820312
1785 2128.8466796875
1788 2128.74694824219
1791 2128.63854980469
1794 2128.54809570312
1797 2128.310546875
1800 2128.31140136719
1803 2128.38269042969
1806 2128.36108398438
1809 2128.26879882812
1812 2128.33447265625
1815 2128.08239746094
1818 2128.27563476562
1821 2128.1767578125
1824 2128.45227050781
1827 2128.44116210938
1830 2128.51391601562
1833 2128.23083496094
1836 2128.15100097656
1839 2128.15100097656
1842 2128.18347167969
1845 2127.88000488281
1848 2127.73828125
1851 2127.80041503906
1854 2127.79736328125
1857 2127.7109375
1860 2127.82849121094
1863 2127.84094238281
1866 2127.64367675781
1869 2127.625
1872 2127.61706542969
1875 2127.37561035156
1878 2127.21936035156
1881 2127.47241210938
1884 2127.67419433594
1887 2127.34558105469
1890 2127.56384277344
1893 2127.61047363281
1896 2127.17834472656
1899 2127.20422363281
1902 2127.08642578125
1905 2126.97009277344
1908 2126.81066894531
1911 2126.62097167969
1914 2126.54602050781
1917 2126.42456054688
1920 2126.41125488281
1923 2126.43383789062
1926 2126.30822753906
1929 2126.31506347656
1932 2126.02966308594
1935 2126.24255371094
1938 2126.28540039062
1941 2126.07543945312
1944 2126.11791992188
1947 2126.21936035156
1950 2125.81555175781
1953 2125.95959472656
1956 2125.95446777344
1959 2125.6650390625
1962 2125.57678222656
1965 2125.56323242188
1968 2125.66015625
1971 2125.72021484375
1974 2125.66735839844
1977 2125.77734375
1980 2125.64489746094
1983 2125.69519042969
1986 2125.48767089844
1989 2125.49426269531
1992 2125.5625
1995 2125.35900878906
1998 2125.42822265625
};
\addplot [semithick, purple]
table {%
0 2075.82971191406
3 2075.69921875
6 2075.49133300781
9 2075.28137207031
12 2074.90100097656
15 2074.70397949219
18 2074.32751464844
21 2074.02954101562
24 2073.75402832031
27 2073.59069824219
30 2073.32934570312
33 2073.12536621094
36 2072.87670898438
39 2072.49499511719
42 2072.13098144531
45 2071.833984375
48 2071.61145019531
51 2071.44274902344
54 2071.12243652344
57 2070.88720703125
60 2070.56884765625
63 2070.3701171875
66 2070.14184570312
69 2069.90832519531
72 2069.62426757812
75 2069.41662597656
78 2069.16064453125
81 2068.95397949219
84 2068.6552734375
87 2068.50866699219
90 2068.35278320312
93 2068.14086914062
96 2067.91467285156
99 2067.68640136719
102 2067.4921875
105 2067.27612304688
108 2067.0986328125
111 2066.90307617188
114 2066.69079589844
117 2066.45288085938
120 2066.31884765625
123 2066.15795898438
126 2065.96105957031
129 2065.77038574219
132 2065.43029785156
135 2065.2421875
138 2065.05395507812
141 2064.92199707031
144 2064.74963378906
147 2064.49536132812
150 2064.34838867188
153 2064.09509277344
156 2063.95971679688
159 2063.77502441406
162 2063.63146972656
165 2063.40869140625
168 2063.26647949219
171 2063.09521484375
174 2062.94348144531
177 2062.84680175781
180 2062.69958496094
183 2062.50695800781
186 2062.35681152344
189 2062.17443847656
192 2061.99487304688
195 2061.85009765625
198 2061.7587890625
201 2061.62707519531
204 2061.43359375
207 2061.35620117188
210 2061.18444824219
213 2061.03771972656
216 2060.90673828125
219 2060.78552246094
222 2060.67834472656
225 2060.48498535156
228 2060.35888671875
231 2060.27368164062
234 2060.02612304688
237 2059.84045410156
240 2059.75317382812
243 2059.61877441406
246 2059.431640625
249 2059.33337402344
252 2059.16491699219
255 2059.03894042969
258 2058.89959716797
261 2058.78814697266
264 2058.62261962891
267 2058.5517578125
270 2058.37310791016
273 2058.24749755859
276 2058.12377929688
279 2058.00073242188
282 2057.8740234375
285 2057.72900390625
288 2057.64190673828
291 2057.49017333984
294 2057.35748291016
297 2057.24877929688
300 2057.07531738281
303 2056.97686767578
306 2056.83856201172
309 2056.73168945312
312 2056.59002685547
315 2056.50610351562
318 2056.39422607422
321 2056.30279541016
324 2056.16076660156
327 2056.05914306641
330 2055.91760253906
333 2055.84436035156
336 2055.73919677734
339 2055.65020751953
342 2055.57012939453
345 2055.44598388672
348 2055.37915039062
351 2055.30572509766
354 2055.21978759766
357 2055.12896728516
360 2055.01519775391
363 2054.96112060547
366 2054.85290527344
369 2054.77404785156
372 2054.7041015625
375 2054.64459228516
378 2054.57312011719
381 2054.50616455078
384 2054.44189453125
387 2054.36297607422
390 2054.29760742188
393 2054.24676513672
396 2054.20074462891
399 2054.13806152344
402 2054.09722900391
405 2054.015625
408 2053.99365234375
411 2053.92651367188
414 2053.90374755859
417 2053.85736083984
420 2053.79620361328
423 2053.73199462891
426 2053.70776367188
429 2053.68078613281
432 2053.64532470703
435 2053.59594726562
438 2053.55377197266
441 2053.51879882812
444 2053.49151611328
447 2053.42407226562
450 2053.41662597656
453 2053.38897705078
456 2053.36181640625
459 2053.33538818359
462 2053.25872802734
465 2053.23870849609
468 2053.13739013672
471 2053.103515625
474 2053.07958984375
477 2053.07318115234
480 2053.06060791016
483 2053.03381347656
486 2053.03277587891
489 2052.98968505859
492 2052.95965576172
495 2052.91265869141
498 2052.88641357422
501 2052.84625244141
504 2052.81921386719
507 2052.81134033203
510 2052.78369140625
513 2052.75610351562
516 2052.72729492188
519 2052.65979003906
522 2052.61785888672
525 2052.59143066406
528 2052.58404541016
531 2052.53448486328
534 2052.53192138672
537 2052.48742675781
540 2052.48254394531
543 2052.47058105469
546 2052.45300292969
549 2052.36395263672
552 2052.35833740234
555 2052.32379150391
558 2052.32214355469
561 2052.28363037109
564 2052.27282714844
567 2052.25317382812
570 2052.25219726562
573 2052.20861816406
576 2052.20153808594
579 2052.18133544922
582 2052.14282226562
585 2052.13488769531
588 2052.09533691406
591 2052.08044433594
594 2052.078125
597 2052.07214355469
600 2052.07196044922
603 2052.05187988281
606 2052.00305175781
609 2052.00207519531
612 2051.99163818359
615 2051.97900390625
618 2051.95056152344
621 2051.91564941406
624 2051.90936279297
627 2051.88647460938
630 2051.85949707031
633 2051.83605957031
636 2051.83361816406
639 2051.81066894531
642 2051.80169677734
645 2051.771484375
648 2051.76940917969
651 2051.74444580078
654 2051.71832275391
657 2051.71820068359
660 2051.68322753906
663 2051.6474609375
666 2051.62023925781
669 2051.61785888672
672 2051.59100341797
675 2051.55700683594
678 2051.55169677734
681 2051.53790283203
684 2051.50500488281
687 2051.49530029297
690 2051.49407958984
693 2051.46429443359
696 2051.44927978516
699 2051.44653320312
702 2051.42297363281
705 2051.41265869141
708 2051.34350585938
711 2051.30932617188
714 2051.30499267578
717 2051.2802734375
720 2051.21563720703
723 2051.21453857422
726 2051.19396972656
729 2051.18731689453
732 2051.15826416016
735 2051.15661621094
738 2051.14544677734
741 2051.11578369141
744 2051.09442138672
747 2051.08514404297
750 2051.07086181641
753 2051.05023193359
756 2051.01556396484
759 2050.98291015625
762 2050.96044921875
765 2050.94921875
768 2050.92779541016
771 2050.90655517578
774 2050.89404296875
777 2050.78063964844
780 2050.77600097656
783 2050.75054931641
786 2050.73858642578
789 2050.72619628906
792 2050.70764160156
795 2050.70239257812
798 2050.65179443359
801 2050.63775634766
804 2050.62335205078
807 2050.60607910156
810 2050.5791015625
813 2050.56878662109
816 2050.46899414062
819 2050.46295166016
822 2050.44848632812
825 2050.40557861328
828 2050.37121582031
831 2050.36883544922
834 2050.34393310547
837 2050.33526611328
840 2050.30975341797
843 2050.29461669922
846 2050.26171875
849 2050.24841308594
852 2050.24249267578
855 2050.22857666016
858 2050.22082519531
861 2050.20782470703
864 2050.18347167969
867 2050.15661621094
870 2050.14971923828
873 2050.13305664062
876 2050.12084960938
879 2050.07843017578
882 2050.06280517578
885 2050.05358886719
888 2050.01904296875
891 2050.01513671875
894 2050.00238037109
897 2049.98150634766
900 2049.97290039062
903 2049.97045898438
906 2049.95831298828
909 2049.95196533203
912 2049.94421386719
915 2049.88409423828
918 2049.87805175781
921 2049.86859130859
924 2049.83068847656
927 2049.82965087891
930 2049.81439208984
933 2049.76898193359
936 2049.72473144531
939 2049.7060546875
942 2049.68054199219
945 2049.67156982422
948 2049.62841796875
951 2049.61022949219
954 2049.59173583984
957 2049.57885742188
960 2049.55297851562
963 2049.53607177734
966 2049.5263671875
969 2049.48815917969
972 2049.46118164062
975 2049.45422363281
978 2049.44183349609
981 2049.41143798828
984 2049.40618896484
987 2049.38751220703
990 2049.37023925781
993 2049.35980224609
996 2049.30230712891
999 2049.29827880859
1002 2049.26812744141
1005 2049.26629638672
1008 2049.24328613281
1011 2049.22711181641
1014 2049.16937255859
1017 2049.15490722656
1020 2049.15264892578
1023 2049.12799072266
1026 2049.11749267578
1029 2049.08459472656
1032 2049.08312988281
1035 2049.07165527344
1038 2049.04772949219
1041 2049.01373291016
1044 2048.99694824219
1047 2048.98968505859
1050 2048.93988037109
1053 2048.93865966797
1056 2048.92926025391
1059 2048.89093017578
1062 2048.85510253906
1065 2048.84100341797
1068 2048.83404541016
1071 2048.79296875
1074 2048.77111816406
1077 2048.74298095703
1080 2048.71484375
1083 2048.69763183594
1086 2048.64447021484
1089 2048.64166259766
1092 2048.59887695312
1095 2048.58428955078
1098 2048.57672119141
1101 2048.55285644531
1104 2048.53973388672
1107 2048.533203125
1110 2048.50659179688
1113 2048.49975585938
1116 2048.49188232422
1119 2048.48974609375
1122 2048.44848632812
1125 2048.43878173828
1128 2048.41143798828
1131 2048.4033203125
1134 2048.3818359375
1137 2048.36639404297
1140 2048.36029052734
1143 2048.32763671875
1146 2048.32281494141
1149 2048.27911376953
1152 2048.26489257812
1155 2048.26373291016
1158 2048.23364257812
1161 2048.23284912109
1164 2048.21502685547
1167 2048.20648193359
1170 2048.20153808594
1173 2048.17572021484
1176 2048.14965820312
1179 2048.12872314453
1182 2048.07885742188
1185 2048.03674316406
1188 2048.02020263672
1191 2048.01458740234
1194 2047.97802734375
1197 2047.97790527344
1200 2047.96783447266
1203 2047.92950439453
1206 2047.91571044922
1209 2047.88940429688
1212 2047.88891601562
1215 2047.82550048828
1218 2047.82507324219
1221 2047.76794433594
1224 2047.75720214844
1227 2047.72473144531
1230 2047.69744873047
1233 2047.69537353516
1236 2047.66796875
1239 2047.62170410156
1242 2047.57891845703
1245 2047.56866455078
1248 2047.55023193359
1251 2047.52923583984
1254 2047.50500488281
1257 2047.49353027344
1260 2047.48913574219
1263 2047.43817138672
1266 2047.40887451172
1269 2047.39788818359
1272 2047.373046875
1275 2047.35638427734
1278 2047.35089111328
1281 2047.34808349609
1284 2047.32098388672
1287 2047.29620361328
1290 2047.29266357422
1293 2047.29144287109
1296 2047.22698974609
1299 2047.21350097656
1302 2047.18267822266
1305 2047.1552734375
1308 2047.13604736328
1311 2047.10052490234
1314 2047.06457519531
1317 2047.04559326172
1320 2046.97338867188
1323 2046.97021484375
1326 2046.91107177734
1329 2046.91015625
1332 2046.88873291016
1335 2046.876953125
1338 2046.86047363281
1341 2046.83868408203
1344 2046.81066894531
1347 2046.78015136719
1350 2046.76867675781
1353 2046.74127197266
1356 2046.71057128906
1359 2046.71044921875
1362 2046.6826171875
1365 2046.66833496094
1368 2046.65270996094
1371 2046.62573242188
1374 2046.61499023438
1377 2046.61071777344
1380 2046.57275390625
1383 2046.56506347656
1386 2046.55383300781
1389 2046.55023193359
1392 2046.53894042969
1395 2046.52038574219
1398 2046.48767089844
1401 2046.48767089844
1404 2046.46130371094
1407 2046.39337158203
1410 2046.39263916016
1413 2046.38897705078
1416 2046.34985351562
1419 2046.32580566406
1422 2046.24353027344
1425 2046.23071289062
1428 2046.20318603516
1431 2046.20263671875
1434 2046.19128417969
1437 2046.16351318359
1440 2046.10980224609
1443 2046.08111572266
1446 2046.06341552734
1449 2046.03985595703
1452 2045.99176025391
1455 2045.99176025391
1458 2045.95770263672
1461 2045.95172119141
1464 2045.94744873047
1467 2045.91650390625
1470 2045.88757324219
1473 2045.87268066406
1476 2045.85595703125
1479 2045.84436035156
1482 2045.79907226562
1485 2045.76812744141
1488 2045.75665283203
1491 2045.73547363281
1494 2045.70452880859
1497 2045.66491699219
1500 2045.64398193359
1503 2045.6064453125
1506 2045.57244873047
1509 2045.57141113281
1512 2045.56231689453
1515 2045.52935791016
1518 2045.52313232422
1521 2045.50018310547
1524 2045.49041748047
1527 2045.46203613281
1530 2045.44927978516
1533 2045.44128417969
1536 2045.42962646484
1539 2045.40325927734
1542 2045.37292480469
1545 2045.35424804688
1548 2045.34735107422
1551 2045.31372070312
1554 2045.30383300781
1557 2045.28601074219
1560 2045.27423095703
1563 2045.22119140625
1566 2045.21893310547
1569 2045.20196533203
1572 2045.16467285156
1575 2045.15795898438
1578 2045.14794921875
1581 2045.14324951172
1584 2045.09716796875
1587 2045.09716796875
1590 2045.07849121094
1593 2045.05047607422
1596 2045.01312255859
1599 2044.99664306641
1602 2044.97009277344
1605 2044.96929931641
1608 2044.96575927734
1611 2044.95501708984
1614 2044.93054199219
1617 2044.89465332031
1620 2044.8876953125
1623 2044.83288574219
1626 2044.83239746094
1629 2044.81323242188
1632 2044.79461669922
1635 2044.76940917969
1638 2044.76361083984
1641 2044.74304199219
1644 2044.71105957031
1647 2044.70629882812
1650 2044.68286132812
1653 2044.68212890625
1656 2044.66149902344
1659 2044.65936279297
1662 2044.63000488281
1665 2044.62725830078
1668 2044.60284423828
1671 2044.59637451172
1674 2044.56732177734
1677 2044.54266357422
1680 2044.50646972656
1683 2044.50360107422
1686 2044.48248291016
1689 2044.45666503906
1692 2044.45227050781
1695 2044.44775390625
1698 2044.41906738281
1701 2044.41247558594
1704 2044.35931396484
1707 2044.35174560547
1710 2044.32385253906
1713 2044.30590820312
1716 2044.28454589844
1719 2044.23175048828
1722 2044.19885253906
1725 2044.17010498047
1728 2044.15966796875
1731 2044.14099121094
1734 2044.10260009766
1737 2044.08538818359
1740 2044.07983398438
1743 2044.03826904297
1746 2044.03479003906
1749 2044.00848388672
1752 2043.98767089844
1755 2043.96923828125
1758 2043.96423339844
1761 2043.90295410156
1764 2043.90087890625
1767 2043.87658691406
1770 2043.81536865234
1773 2043.79486083984
1776 2043.79364013672
1779 2043.76409912109
1782 2043.72979736328
1785 2043.72393798828
1788 2043.69439697266
1791 2043.67620849609
1794 2043.6748046875
1797 2043.66998291016
1800 2043.66137695312
1803 2043.64007568359
1806 2043.62738037109
1809 2043.59899902344
1812 2043.544921875
1815 2043.53558349609
1818 2043.48809814453
1821 2043.47863769531
1824 2043.47534179688
1827 2043.466796875
1830 2043.46331787109
1833 2043.41424560547
1836 2043.40069580078
1839 2043.37280273438
1842 2043.35729980469
1845 2043.33856201172
1848 2043.3193359375
1851 2043.27954101562
1854 2043.27429199219
1857 2043.25885009766
1860 2043.22882080078
1863 2043.21307373047
1866 2043.16741943359
1869 2043.13031005859
1872 2043.10510253906
1875 2043.08557128906
1878 2043.07525634766
1881 2043.04644775391
1884 2043.01092529297
1887 2042.96258544922
1890 2042.95806884766
1893 2042.94500732422
1896 2042.89093017578
1899 2042.86920166016
1902 2042.84948730469
1905 2042.81726074219
1908 2042.78283691406
1911 2042.78167724609
1914 2042.73461914062
1917 2042.72528076172
1920 2042.71801757812
1923 2042.70849609375
1926 2042.65643310547
1929 2042.65606689453
1932 2042.61773681641
1935 2042.60437011719
1938 2042.58270263672
1941 2042.53747558594
1944 2042.52941894531
1947 2042.52606201172
1950 2042.494140625
1953 2042.47424316406
1956 2042.45562744141
1959 2042.44610595703
1962 2042.41528320312
1965 2042.36499023438
1968 2042.35327148438
1971 2042.31408691406
1974 2042.30084228516
1977 2042.27838134766
1980 2042.25634765625
1983 2042.24975585938
1986 2042.20336914062
1989 2042.19226074219
1992 2042.17004394531
1995 2042.14312744141
1998 2042.11853027344
};
\addplot [semithick, purple, dashed]
table {%
0 2040.23083496094
3 2040.08953857422
6 2039.92572021484
9 2039.85589599609
12 2039.69659423828
15 2039.46453857422
18 2039.31854248047
21 2039.10485839844
24 2038.99340820312
27 2038.87298583984
30 2038.80194091797
33 2038.68707275391
36 2038.52294921875
39 2038.38116455078
42 2038.27465820312
45 2038.08544921875
48 2037.94702148438
51 2037.90753173828
54 2037.74572753906
57 2037.62652587891
60 2037.51159667969
63 2037.39862060547
66 2037.28918457031
69 2037.22747802734
72 2037.06256103516
75 2036.91345214844
78 2036.82458496094
81 2036.74157714844
84 2036.62731933594
87 2036.56335449219
90 2036.45239257812
93 2036.36560058594
96 2036.29052734375
99 2036.1767578125
102 2036.0859375
105 2035.99951171875
108 2035.91351318359
111 2035.83325195312
114 2035.81799316406
117 2035.56158447266
120 2035.69921875
123 2035.64978027344
126 2035.46136474609
129 2035.50415039062
132 2035.25354003906
135 2035.28771972656
138 2035.24462890625
141 2035.17218017578
144 2035.07940673828
147 2035.07818603516
150 2035.05554199219
153 2034.89263916016
156 2034.82891845703
159 2034.72106933594
162 2034.71234130859
165 2034.63824462891
168 2034.57879638672
171 2034.5439453125
174 2034.45678710938
177 2034.45874023438
180 2034.41784667969
183 2034.42749023438
186 2034.45385742188
189 2034.41009521484
192 2034.40185546875
195 2034.35760498047
198 2034.35614013672
201 2034.34777832031
204 2034.34973144531
207 2034.32183837891
210 2034.20733642578
213 2034.32000732422
216 2034.10394287109
219 2034.20355224609
222 2034.29193115234
225 2034.14086914062
228 2034.12756347656
231 2034.12225341797
234 2034.19091796875
237 2034.09295654297
240 2034.09619140625
243 2034.08612060547
246 2034.04418945312
249 2033.95526123047
252 2034.16809082031
255 2034.16937255859
258 2034.2548828125
261 2034.25378417969
264 2034.30596923828
267 2034.26635742188
270 2034.27374267578
273 2034.32214355469
276 2034.1904296875
279 2034.18927001953
282 2034.23345947266
285 2034.23583984375
288 2034.24761962891
291 2034.28857421875
294 2034.34649658203
297 2034.26727294922
300 2034.35522460938
303 2034.37506103516
306 2034.52795410156
309 2034.57470703125
312 2034.63909912109
315 2034.59252929688
318 2034.61492919922
321 2034.64263916016
324 2034.66625976562
327 2034.501953125
330 2034.56842041016
333 2034.56420898438
336 2034.77239990234
339 2034.59301757812
342 2034.51617431641
345 2034.64855957031
348 2034.63366699219
351 2034.70367431641
354 2034.77642822266
357 2034.80621337891
360 2034.96038818359
363 2034.99114990234
366 2034.90545654297
369 2034.93792724609
372 2034.77069091797
375 2034.96026611328
378 2034.90484619141
381 2034.93835449219
384 2034.93395996094
387 2034.98785400391
390 2034.88128662109
393 2034.78674316406
396 2034.74951171875
399 2034.55340576172
402 2034.78918457031
405 2034.77117919922
408 2034.71484375
411 2034.65460205078
414 2034.68225097656
417 2034.57550048828
420 2034.68072509766
423 2034.78656005859
426 2034.55572509766
429 2034.41455078125
432 2034.33776855469
435 2034.42449951172
438 2034.25006103516
441 2034.30163574219
444 2034.27075195312
447 2034.31817626953
450 2034.38098144531
453 2034.41955566406
456 2034.58850097656
459 2034.47149658203
462 2034.58551025391
465 2034.53302001953
468 2034.65441894531
471 2034.69158935547
474 2034.84869384766
477 2034.74523925781
480 2034.74975585938
483 2034.78063964844
486 2034.54449462891
489 2034.64678955078
492 2034.40393066406
495 2034.37371826172
498 2034.53131103516
501 2034.59704589844
504 2034.67114257812
507 2034.67047119141
510 2034.64251708984
513 2034.55029296875
516 2034.64819335938
519 2034.59216308594
522 2034.54779052734
525 2034.46960449219
528 2034.38232421875
531 2034.47827148438
534 2034.39312744141
537 2034.47320556641
540 2034.42584228516
543 2034.30889892578
546 2034.32464599609
549 2034.29473876953
552 2034.24987792969
555 2034.28314208984
558 2034.30334472656
561 2034.13055419922
564 2034.09539794922
567 2034.13604736328
570 2034.10906982422
573 2034.43756103516
576 2034.29034423828
579 2034.21575927734
582 2034.23815917969
585 2034.15399169922
588 2034.20416259766
591 2034.10162353516
594 2034.00250244141
597 2034.02221679688
600 2034.14514160156
603 2034.02557373047
606 2034.11267089844
609 2033.83227539062
612 2033.78552246094
615 2033.93450927734
618 2033.76495361328
621 2033.88952636719
624 2033.97735595703
627 2033.84625244141
630 2033.802734375
633 2033.77227783203
636 2033.67755126953
639 2033.60144042969
642 2033.69781494141
645 2033.51202392578
648 2033.55065917969
651 2033.40698242188
654 2033.42645263672
657 2033.37121582031
660 2033.44885253906
663 2033.28289794922
666 2033.33569335938
669 2033.48651123047
672 2033.48211669922
675 2033.44641113281
678 2033.39239501953
681 2033.41986083984
684 2033.38989257812
687 2033.38122558594
690 2033.322265625
693 2033.35552978516
696 2033.41015625
699 2033.35070800781
702 2033.34594726562
705 2033.06628417969
708 2033.05090332031
711 2032.95123291016
714 2033.01068115234
717 2032.91058349609
720 2032.92504882812
723 2032.77844238281
726 2032.99670410156
729 2033.06518554688
732 2032.89654541016
735 2033.09271240234
738 2033.05987548828
741 2032.89404296875
744 2032.90576171875
747 2032.94085693359
750 2032.84680175781
753 2032.89562988281
756 2032.66955566406
759 2032.70782470703
762 2032.75219726562
765 2032.72961425781
768 2032.74114990234
771 2032.71392822266
774 2032.63659667969
777 2032.58953857422
780 2032.69757080078
783 2032.70269775391
786 2032.69641113281
789 2032.59484863281
792 2032.60321044922
795 2032.57244873047
798 2032.51385498047
801 2032.60693359375
804 2032.50463867188
807 2032.52416992188
810 2032.53497314453
813 2032.50048828125
816 2032.53875732422
819 2032.56201171875
822 2032.31579589844
825 2032.51306152344
828 2032.47088623047
831 2032.38757324219
834 2032.42388916016
837 2032.75646972656
840 2032.56237792969
843 2032.78399658203
846 2032.42895507812
849 2032.35974121094
852 2032.46179199219
855 2032.455078125
858 2032.47540283203
861 2032.48248291016
864 2032.38781738281
867 2032.16381835938
870 2032.31396484375
873 2032.30743408203
876 2032.28759765625
879 2032.24566650391
882 2032.38439941406
885 2032.47253417969
888 2032.46276855469
891 2032.41265869141
894 2032.47088623047
897 2032.39898681641
900 2032.39831542969
903 2032.39514160156
906 2032.34014892578
909 2032.130859375
912 2032.1875
915 2031.94958496094
918 2032.08044433594
921 2032.10382080078
924 2032.12994384766
927 2032.02301025391
930 2032.05645751953
933 2032.21118164062
936 2032.19049072266
939 2032.14471435547
942 2032.00921630859
945 2032.05230712891
948 2031.99438476562
951 2032.12896728516
954 2032.14831542969
957 2032.16900634766
960 2031.97119140625
963 2032.23138427734
966 2032.28125
969 2032.10681152344
972 2032.14276123047
975 2032.14276123047
978 2031.90905761719
981 2031.92260742188
984 2031.67785644531
987 2031.72894287109
990 2031.58129882812
993 2031.61730957031
996 2031.64495849609
999 2031.72381591797
1002 2031.98669433594
1005 2031.91687011719
1008 2031.83978271484
1011 2031.95446777344
1014 2032.08294677734
1017 2032.091796875
1020 2031.96789550781
1023 2031.96789550781
1026 2032.02319335938
1029 2032.02587890625
1032 2032.04888916016
1035 2032.02593994141
1038 2032.00500488281
1041 2031.96234130859
1044 2031.85150146484
1047 2031.85150146484
1050 2031.86138916016
1053 2031.85400390625
1056 2031.83746337891
1059 2031.82543945312
1062 2031.90991210938
1065 2031.814453125
1068 2031.89416503906
1071 2031.64996337891
1074 2031.67205810547
1077 2031.60583496094
1080 2031.56756591797
1083 2031.56756591797
1086 2031.59075927734
1089 2031.60284423828
1092 2031.74114990234
1095 2031.59118652344
1098 2031.42700195312
1101 2031.50689697266
1104 2031.54473876953
1107 2031.65649414062
1110 2031.55780029297
1113 2031.57836914062
1116 2031.39447021484
1119 2031.3798828125
1122 2031.43145751953
1125 2031.48071289062
1128 2031.39306640625
1131 2031.42510986328
1134 2031.43188476562
1137 2031.37646484375
1140 2031.49652099609
1143 2031.34539794922
1146 2031.3134765625
1149 2031.43811035156
1152 2031.49737548828
1155 2031.46704101562
1158 2031.50305175781
1161 2031.45385742188
1164 2031.51391601562
1167 2031.65277099609
1170 2031.41491699219
1173 2031.55749511719
1176 2031.32104492188
1179 2031.23852539062
1182 2031.42071533203
1185 2031.36505126953
1188 2031.36895751953
1191 2031.49389648438
1194 2031.37817382812
1197 2031.31921386719
1200 2031.36431884766
1203 2031.37579345703
1206 2031.31927490234
1209 2031.33843994141
1212 2031.32574462891
1215 2031.3310546875
1218 2031.31140136719
1221 2031.18157958984
1224 2031.23822021484
1227 2031.58581542969
1230 2031.17767333984
1233 2031.63610839844
1236 2031.09936523438
1239 2031.08343505859
1242 2031.16888427734
1245 2031.05297851562
1248 2030.99273681641
1251 2031.02105712891
1254 2030.96588134766
1257 2030.97546386719
1260 2030.94152832031
1263 2030.89849853516
1266 2030.95196533203
1269 2030.95196533203
1272 2030.94104003906
1275 2030.88873291016
1278 2030.91082763672
1281 2030.87945556641
1284 2030.98797607422
1287 2030.94299316406
1290 2030.99066162109
1293 2030.87139892578
1296 2030.87091064453
1299 2030.94610595703
1302 2030.98712158203
1305 2030.99865722656
1308 2030.96337890625
1311 2030.94836425781
1314 2030.9384765625
1317 2030.85882568359
1320 2030.92999267578
1323 2030.8896484375
1326 2030.92559814453
1329 2030.92926025391
1332 2030.88977050781
1335 2030.947265625
1338 2030.71844482422
1341 2030.60699462891
1344 2030.70269775391
1347 2030.66412353516
1350 2030.66741943359
1353 2030.76837158203
1356 2030.79064941406
1359 2030.82476806641
1362 2030.76831054688
1365 2030.75274658203
1368 2030.91357421875
1371 2030.90112304688
1374 2030.82666015625
1377 2030.85028076172
1380 2030.8271484375
1383 2030.53833007812
1386 2030.6962890625
1389 2030.91864013672
1392 2030.79205322266
1395 2030.82672119141
1398 2030.90374755859
1401 2030.95727539062
1404 2030.91149902344
1407 2030.95318603516
1410 2030.99987792969
1413 2031.03918457031
1416 2030.91400146484
1419 2031.0205078125
1422 2030.85064697266
1425 2030.82592773438
1428 2030.85925292969
1431 2030.93688964844
1434 2030.90936279297
1437 2030.92987060547
1440 2030.72552490234
1443 2030.75640869141
1446 2030.68859863281
1449 2030.74072265625
1452 2030.63592529297
1455 2030.59143066406
1458 2030.55029296875
1461 2030.67535400391
1464 2030.49505615234
1467 2030.62005615234
1470 2030.56793212891
1473 2030.41394042969
1476 2030.52667236328
1479 2030.45751953125
1482 2030.48425292969
1485 2030.51110839844
1488 2030.51721191406
1491 2030.5126953125
1494 2030.58270263672
1497 2030.55084228516
1500 2030.57885742188
1503 2030.56817626953
1506 2030.54553222656
1509 2030.28112792969
1512 2030.32183837891
1515 2030.23706054688
1518 2030.25634765625
1521 2030.32006835938
1524 2030.47857666016
1527 2030.23229980469
1530 2030.30395507812
1533 2030.34332275391
1536 2030.36932373047
1539 2030.0986328125
1542 2030.32080078125
1545 2030.27416992188
1548 2030.236328125
1551 2030.33721923828
1554 2030.3642578125
1557 2030.15368652344
1560 2030.22021484375
1563 2030.24499511719
1566 2030.28076171875
1569 2029.97210693359
1572 2029.93597412109
1575 2030.17590332031
1578 2030.23852539062
1581 2030.33239746094
1584 2030.30096435547
1587 2030.32727050781
1590 2030.26684570312
1593 2030.23187255859
1596 2030.13714599609
1599 2030.22760009766
1602 2030.11804199219
1605 2030.25555419922
1608 2029.88201904297
1611 2030.15301513672
1614 2030.17156982422
1617 2029.87322998047
1620 2029.85546875
1623 2029.96405029297
1626 2029.84875488281
1629 2029.61492919922
1632 2029.66351318359
1635 2029.66625976562
1638 2029.82989501953
1641 2029.79833984375
1644 2029.78051757812
1647 2029.69116210938
1650 2029.59790039062
1653 2029.48138427734
1656 2029.43255615234
1659 2029.39617919922
1662 2029.41687011719
1665 2029.20849609375
1668 2029.24890136719
1671 2029.23321533203
1674 2029.24957275391
1677 2029.31420898438
1680 2029.40991210938
1683 2029.46557617188
1686 2029.3974609375
1689 2029.50482177734
1692 2029.47546386719
1695 2029.408203125
1698 2029.48583984375
1701 2029.47766113281
1704 2029.48657226562
1707 2029.57153320312
1710 2029.52026367188
1713 2029.63848876953
1716 2029.61993408203
1719 2029.740234375
1722 2029.76824951172
1725 2029.65130615234
1728 2029.66168212891
1731 2029.615234375
1734 2029.55279541016
1737 2029.61755371094
1740 2029.61499023438
1743 2029.630859375
1746 2029.44030761719
1749 2029.44104003906
1752 2029.49475097656
1755 2029.4951171875
1758 2029.33178710938
1761 2029.59246826172
1764 2029.59246826172
1767 2029.41064453125
1770 2029.33624267578
1773 2029.38653564453
1776 2029.42956542969
1779 2029.19903564453
1782 2029.07800292969
1785 2029.11804199219
1788 2029.20806884766
1791 2028.87683105469
1794 2028.95233154297
1797 2028.82879638672
1800 2028.94482421875
1803 2029.03881835938
1806 2028.95489501953
1809 2028.74609375
1812 2028.74353027344
1815 2028.82250976562
1818 2028.69396972656
1821 2028.66387939453
1824 2028.70794677734
1827 2028.66918945312
1830 2028.67431640625
1833 2028.44183349609
1836 2028.63494873047
1839 2028.71362304688
1842 2028.76257324219
1845 2028.77038574219
1848 2028.57720947266
1851 2028.43829345703
1854 2028.49603271484
1857 2028.54510498047
1860 2028.38983154297
1863 2028.42846679688
1866 2028.38665771484
1869 2028.50506591797
1872 2028.57220458984
1875 2028.50762939453
1878 2028.60833740234
1881 2028.66937255859
1884 2028.76843261719
1887 2028.67260742188
1890 2028.59973144531
1893 2028.61346435547
1896 2028.47344970703
1899 2028.69396972656
1902 2028.49725341797
1905 2028.64373779297
1908 2028.59704589844
1911 2028.61120605469
1914 2028.56970214844
1917 2028.56506347656
1920 2028.59881591797
1923 2028.57550048828
1926 2028.46118164062
1929 2028.43542480469
1932 2028.37811279297
1935 2028.48034667969
1938 2028.27471923828
1941 2028.21215820312
1944 2028.24993896484
1947 2028.23919677734
1950 2028.11395263672
1953 2028.20336914062
1956 2027.98083496094
1959 2028.03533935547
1962 2027.93322753906
1965 2027.93127441406
1968 2027.90655517578
1971 2027.71624755859
1974 2027.77648925781
1977 2027.81164550781
1980 2027.83569335938
1983 2028.11083984375
1986 2027.49176025391
1989 2027.60314941406
1992 2027.70727539062
1995 2027.40057373047
1998 2027.43200683594
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={concrete\_strength},
x grid style={darkgray176},
xlabel={Generation},
xmin=-99.9, xmax=2097.9,
xtick style={color=black},
y grid style={darkgray176},
ylabel={RMSE},
ymin=6.58877047300339, ymax=8,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 7.45295739173889
3 7.45295739173889
6 7.45288372039795
9 7.43359041213989
12 7.43359041213989
15 7.43359041213989
18 7.43231844902039
21 7.43231844902039
24 7.43231844902039
27 7.43231844902039
30 7.43231844902039
33 7.43195414543152
36 7.43183708190918
39 7.43183708190918
42 7.43172121047974
45 7.42870903015137
48 7.4287052154541
51 7.4282341003418
54 7.4282341003418
57 7.42576432228088
60 7.42517733573914
63 7.42482566833496
66 7.42466425895691
69 7.42241644859314
72 7.42241644859314
75 7.42240858078003
78 7.42240858078003
81 7.42240858078003
84 7.42238855361938
87 7.42238855361938
90 7.42238855361938
93 7.42059588432312
96 7.41879391670227
99 7.41846084594727
102 7.41846084594727
105 7.41673421859741
108 7.41669416427612
111 7.416672706604
114 7.41600394248962
117 7.41600394248962
120 7.41491365432739
123 7.41479730606079
126 7.41474461555481
129 7.41473484039307
132 7.41153883934021
135 7.41141796112061
138 7.41031980514526
141 7.41031980514526
144 7.41013336181641
147 7.4099748134613
150 7.4099748134613
153 7.4099748134613
156 7.4099748134613
159 7.40619540214539
162 7.40606451034546
165 7.40579390525818
168 7.40563488006592
171 7.40492677688599
174 7.40492677688599
177 7.4029700756073
180 7.40294861793518
183 7.40294861793518
186 7.40294861793518
189 7.40224528312683
192 7.40224528312683
195 7.40224528312683
198 7.40220189094543
201 7.40162491798401
204 7.4014618396759
207 7.40135407447815
210 7.39399576187134
213 7.39399576187134
216 7.39399576187134
219 7.38985252380371
222 7.38961696624756
225 7.38961696624756
228 7.38960933685303
231 7.38864850997925
234 7.38825035095215
237 7.38825035095215
240 7.38759732246399
243 7.38394284248352
246 7.38380098342896
249 7.3819043636322
252 7.3819043636322
255 7.37602353096008
258 7.37409543991089
261 7.37406992912292
264 7.37406992912292
267 7.37338018417358
270 7.37335729598999
273 7.3721010684967
276 7.37088871002197
279 7.36984157562256
282 7.36976027488708
285 7.36976027488708
288 7.36972737312317
291 7.36963653564453
294 7.36880779266357
297 7.36864233016968
300 7.36822056770325
303 7.36806273460388
306 7.36800742149353
309 7.36800742149353
312 7.36800742149353
315 7.36800742149353
318 7.36800742149353
321 7.36800742149353
324 7.36799931526184
327 7.36797499656677
330 7.36797499656677
333 7.3679735660553
336 7.3679735660553
339 7.3679735660553
342 7.36751174926758
345 7.36734390258789
348 7.36734390258789
351 7.36734390258789
354 7.36721181869507
357 7.36719703674316
360 7.36719703674316
363 7.35116052627563
366 7.34233093261719
369 7.34233093261719
372 7.33356332778931
375 7.33126306533813
378 7.33008813858032
381 7.32892227172852
384 7.32892227172852
387 7.32687163352966
390 7.315584897995
393 7.31377768516541
396 7.31343531608582
399 7.31343531608582
402 7.31343531608582
405 7.31342029571533
408 7.31337594985962
411 7.31337594985962
414 7.31327962875366
417 7.31327962875366
420 7.31327676773071
423 7.3132598400116
426 7.3132598400116
429 7.31266212463379
432 7.31266212463379
435 7.3124942779541
438 7.31200790405273
441 7.31125378608704
444 7.31064009666443
447 7.31064009666443
450 7.3104395866394
453 7.3104395866394
456 7.3104395866394
459 7.3104395866394
462 7.31043529510498
465 7.3104350566864
468 7.3104350566864
471 7.31041669845581
474 7.31041669845581
477 7.31038784980774
480 7.31037163734436
483 7.31037163734436
486 7.31037163734436
489 7.31032395362854
492 7.30994272232056
495 7.3097972869873
498 7.30706214904785
501 7.30333971977234
504 7.30183792114258
507 7.30139064788818
510 7.30138087272644
513 7.29936480522156
516 7.29931974411011
519 7.29836201667786
522 7.2972731590271
525 7.2972731590271
528 7.29712176322937
531 7.29685235023499
534 7.29685235023499
537 7.29676532745361
540 7.29676532745361
543 7.29648208618164
546 7.29648208618164
549 7.29648208618164
552 7.29644775390625
555 7.29635071754456
558 7.29620552062988
561 7.29620122909546
564 7.2959258556366
567 7.2959258556366
570 7.29516363143921
573 7.29516363143921
576 7.29501819610596
579 7.29500150680542
582 7.29457902908325
585 7.29457902908325
588 7.29457902908325
591 7.29457902908325
594 7.29352855682373
597 7.29035139083862
600 7.29034280776978
603 7.29014801979065
606 7.29014372825623
609 7.29014372825623
612 7.29014372825623
615 7.29014372825623
618 7.29014372825623
621 7.29009580612183
624 7.26807999610901
627 7.26807999610901
630 7.26599097251892
633 7.26599097251892
636 7.26568961143494
639 7.26568961143494
642 7.26352095603943
645 7.26292943954468
648 7.26288485527039
651 7.26288485527039
654 7.26235246658325
657 7.26235246658325
660 7.26235246658325
663 7.26208472251892
666 7.26208472251892
669 7.26143980026245
672 7.26132130622864
675 7.26130032539368
678 7.26130032539368
681 7.26130032539368
684 7.25986552238464
687 7.25986552238464
690 7.25986552238464
693 7.25906467437744
696 7.25692987442017
699 7.25692987442017
702 7.2568519115448
705 7.25682377815247
708 7.25681948661804
711 7.25681781768799
714 7.25680708885193
717 7.25680708885193
720 7.25680708885193
723 7.25678849220276
726 7.25549387931824
729 7.25549387931824
732 7.25549387931824
735 7.25531125068665
738 7.25521922111511
741 7.25521922111511
744 7.25437951087952
747 7.25437951087952
750 7.25155329704285
753 7.25155329704285
756 7.25155329704285
759 7.25154638290405
762 7.25152730941772
765 7.25152730941772
768 7.25151038169861
771 7.25144696235657
774 7.24982452392578
777 7.2490656375885
780 7.2490656375885
783 7.24901103973389
786 7.24899959564209
789 7.24778842926025
792 7.24774360656738
795 7.24774360656738
798 7.24774360656738
801 7.24774360656738
804 7.24768352508545
807 7.24687933921814
810 7.24680733680725
813 7.24665451049805
816 7.24665451049805
819 7.24598622322083
822 7.24594759941101
825 7.24594759941101
828 7.24594759941101
831 7.24573659896851
834 7.24567627906799
837 7.24567627906799
840 7.24567103385925
843 7.24567103385925
846 7.24548172950745
849 7.24548172950745
852 7.2453408241272
855 7.2453408241272
858 7.2453408241272
861 7.24518227577209
864 7.24493718147278
867 7.24466562271118
870 7.24341034889221
873 7.24305772781372
876 7.24305772781372
879 7.24270534515381
882 7.24270534515381
885 7.24197387695312
888 7.24197387695312
891 7.24167275428772
894 7.24044847488403
897 7.24036574363708
900 7.24031925201416
903 7.24031925201416
906 7.24031925201416
909 7.24031925201416
912 7.24031925201416
915 7.24031805992126
918 7.2402503490448
921 7.23991084098816
924 7.23921942710876
927 7.23917531967163
930 7.23917293548584
933 7.23917293548584
936 7.23913097381592
939 7.23913097381592
942 7.23911547660828
945 7.23910808563232
948 7.23872494697571
951 7.23872494697571
954 7.23872494697571
957 7.23863935470581
960 7.23863935470581
963 7.23863935470581
966 7.23855543136597
969 7.23855233192444
972 7.23855233192444
975 7.23673486709595
978 7.23548769950867
981 7.23497104644775
984 7.23497104644775
987 7.23430824279785
990 7.23430824279785
993 7.23425340652466
996 7.23413729667664
999 7.23413729667664
1002 7.23378467559814
1005 7.23376822471619
1008 7.23376822471619
1011 7.23369407653809
1014 7.23369407653809
1017 7.23273372650146
1020 7.22265934944153
1023 7.22265934944153
1026 7.22204422950745
1029 7.22203826904297
1032 7.22193217277527
1035 7.22193098068237
1038 7.22184729576111
1041 7.22184729576111
1044 7.22184729576111
1047 7.22184729576111
1050 7.22184014320374
1053 7.22178721427917
1056 7.22177720069885
1059 7.22177720069885
1062 7.22177720069885
1065 7.22177720069885
1068 7.22177720069885
1071 7.22177720069885
1074 7.22177720069885
1077 7.22177720069885
1080 7.22177720069885
1083 7.22150182723999
1086 7.22150182723999
1089 7.2191915512085
1092 7.2191915512085
1095 7.21906089782715
1098 7.21906089782715
1101 7.21905493736267
1104 7.21905493736267
1107 7.2184693813324
1110 7.21824550628662
1113 7.21809864044189
1116 7.21796035766602
1119 7.21770405769348
1122 7.21764469146729
1125 7.21762204170227
1128 7.21762204170227
1131 7.2176148891449
1134 7.2176148891449
1137 7.2176148891449
1140 7.21760964393616
1143 7.21760964393616
1146 7.21760964393616
1149 7.21760964393616
1152 7.21760964393616
1155 7.21760964393616
1158 7.21760964393616
1161 7.21760964393616
1164 7.21745800971985
1167 7.21745800971985
1170 7.21745800971985
1173 7.21745800971985
1176 7.21745800971985
1179 7.2173638343811
1182 7.21693897247314
1185 7.21693086624146
1188 7.21692061424255
1191 7.21692061424255
1194 7.21692061424255
1197 7.21692061424255
1200 7.21691060066223
1203 7.21684885025024
1206 7.21684885025024
1209 7.21679711341858
1212 7.21671605110168
1215 7.2166473865509
1218 7.2166473865509
1221 7.21264839172363
1224 7.21264839172363
1227 7.21207690238953
1230 7.21207690238953
1233 7.2108428478241
1236 7.21051979064941
1239 7.21051979064941
1242 7.21051979064941
1245 7.21046423912048
1248 7.21046423912048
1251 7.210444688797
1254 7.20963859558105
1257 7.20935869216919
1260 7.20928335189819
1263 7.20928335189819
1266 7.20919442176819
1269 7.20918774604797
1272 7.20918774604797
1275 7.20913243293762
1278 7.20901274681091
1281 7.20901274681091
1284 7.20901274681091
1287 7.20883274078369
1290 7.20883274078369
1293 7.20883274078369
1296 7.20873427391052
1299 7.20873427391052
1302 7.20873427391052
1305 7.20865821838379
1308 7.20865821838379
1311 7.20865821838379
1314 7.20860505104065
1317 7.20844054222107
1320 7.20844054222107
1323 7.20756268501282
1326 7.20756268501282
1329 7.20589876174927
1332 7.20589876174927
1335 7.20589876174927
1338 7.20589876174927
1341 7.20589876174927
1344 7.20589876174927
1347 7.20529627799988
1350 7.20519232749939
1353 7.20458030700684
1356 7.20455098152161
1359 7.20435786247253
1362 7.2043251991272
1365 7.2043251991272
1368 7.20431041717529
1371 7.20431041717529
1374 7.20428562164307
1377 7.20428562164307
1380 7.20428562164307
1383 7.20428490638733
1386 7.20416402816772
1389 7.20416402816772
1392 7.20416402816772
1395 7.20412397384644
1398 7.20412397384644
1401 7.20412397384644
1404 7.20411777496338
1407 7.20411777496338
1410 7.20411777496338
1413 7.20403838157654
1416 7.20389175415039
1419 7.20389175415039
1422 7.20389175415039
1425 7.20389175415039
1428 7.20389175415039
1431 7.20389175415039
1434 7.20389175415039
1437 7.20389175415039
1440 7.2038881778717
1443 7.2038881778717
1446 7.2038881778717
1449 7.20388770103455
1452 7.20388770103455
1455 7.20388770103455
1458 7.20388770103455
1461 7.20388770103455
1464 7.20388770103455
1467 7.20388770103455
1470 7.20388770103455
1473 7.20388770103455
1476 7.20385980606079
1479 7.20384979248047
1482 7.20310664176941
1485 7.20310664176941
1488 7.20310664176941
1491 7.20310401916504
1494 7.20310401916504
1497 7.20310401916504
1500 7.20310401916504
1503 7.20257806777954
1506 7.20257806777954
1509 7.20257806777954
1512 7.20257806777954
1515 7.20257806777954
1518 7.20257806777954
1521 7.20257806777954
1524 7.20257806777954
1527 7.20257806777954
1530 7.20256114006042
1533 7.20254874229431
1536 7.20253777503967
1539 7.20253777503967
1542 7.20253777503967
1545 7.20253777503967
1548 7.20253777503967
1551 7.20253777503967
1554 7.20253777503967
1557 7.20253777503967
1560 7.20253777503967
1563 7.20231461524963
1566 7.20231461524963
1569 7.20231461524963
1572 7.20231246948242
1575 7.20231246948242
1578 7.20231246948242
1581 7.20231246948242
1584 7.20231246948242
1587 7.20217037200928
1590 7.20217037200928
1593 7.20217037200928
1596 7.20214867591858
1599 7.20214772224426
1602 7.20214772224426
1605 7.20214772224426
1608 7.20214772224426
1611 7.20214772224426
1614 7.20214486122131
1617 7.20205521583557
1620 7.20205521583557
1623 7.20205354690552
1626 7.20205354690552
1629 7.20205354690552
1632 7.20205354690552
1635 7.20142316818237
1638 7.20142316818237
1641 7.20114421844482
1644 7.20013403892517
1647 7.20013403892517
1650 7.19819784164429
1653 7.18555045127869
1656 7.18555045127869
1659 7.18544769287109
1662 7.18536305427551
1665 7.18386554718018
1668 7.18386554718018
1671 7.18386554718018
1674 7.18385457992554
1677 7.18385457992554
1680 7.18385028839111
1683 7.18383550643921
1686 7.18383526802063
1689 7.183833360672
1692 7.18286776542664
1695 7.18286609649658
1698 7.18286609649658
1701 7.18286609649658
1704 7.18286561965942
1707 7.18286490440369
1710 7.18286490440369
1713 7.18286490440369
1716 7.18286490440369
1719 7.18286490440369
1722 7.18286490440369
1725 7.182861328125
1728 7.1828305721283
1731 7.1828305721283
1734 7.1828305721283
1737 7.1828305721283
1740 7.18282985687256
1743 7.18281364440918
1746 7.18281364440918
1749 7.18267130851746
1752 7.18267130851746
1755 7.18267130851746
1758 7.18267130851746
1761 7.18267130851746
1764 7.18262958526611
1767 7.18262958526611
1770 7.18262958526611
1773 7.18262958526611
1776 7.18262958526611
1779 7.18252158164978
1782 7.18144965171814
1785 7.18144965171814
1788 7.18144726753235
1791 7.1803023815155
1794 7.1803023815155
1797 7.1803023815155
1800 7.1803023815155
1803 7.17991971969604
1806 7.17991971969604
1809 7.1796977519989
1812 7.17850279808044
1815 7.17849183082581
1818 7.17849183082581
1821 7.17182016372681
1824 7.17182016372681
1827 7.16997289657593
1830 7.16932392120361
1833 7.16932392120361
1836 7.16932225227356
1839 7.16932129859924
1842 7.16927623748779
1845 7.16926264762878
1848 7.16926217079163
1851 7.16926026344299
1854 7.16926026344299
1857 7.16926026344299
1860 7.16925668716431
1863 7.16871643066406
1866 7.16871643066406
1869 7.16792917251587
1872 7.16792917251587
1875 7.16787934303284
1878 7.16787934303284
1881 7.16787934303284
1884 7.16747832298279
1887 7.1671359539032
1890 7.1671359539032
1893 7.1671359539032
1896 7.16708827018738
1899 7.16707992553711
1902 7.16707992553711
1905 7.16707992553711
1908 7.16707992553711
1911 7.16706919670105
1914 7.16570210456848
1917 7.16570210456848
1920 7.16570210456848
1923 7.16570210456848
1926 7.16554951667786
1929 7.16554951667786
1932 7.16549468040466
1935 7.16549468040466
1938 7.16549468040466
1941 7.16549468040466
1944 7.16546034812927
1947 7.16541028022766
1950 7.16541028022766
1953 7.16541028022766
1956 7.16470909118652
1959 7.16470909118652
1962 7.16468548774719
1965 7.16468548774719
1968 7.16468548774719
1971 7.16468548774719
1974 7.16468548774719
1977 7.16468548774719
1980 7.16468286514282
1983 7.16468286514282
1986 7.16458606719971
1989 7.16452217102051
1992 7.16452217102051
1995 7.16452217102051
1998 7.16452217102051
};
\addplot [semithick, red, dashed]
table {%
0 7.92489147186279
3 7.92460155487061
6 7.94105172157288
9 7.91822528839111
12 7.91822528839111
15 7.91370034217834
18 7.9151656627655
21 7.91461253166199
24 7.91159176826477
27 7.9233672618866
30 7.93399357795715
33 7.91872406005859
36 7.9124231338501
39 7.9124231338501
42 7.91158843040466
45 7.90182089805603
48 7.90396666526794
51 7.90153956413269
54 7.90153956413269
57 7.89591097831726
60 7.89690041542053
63 7.90097594261169
66 7.89993119239807
69 7.90924549102783
72 7.90924549102783
75 7.9090404510498
78 7.9090404510498
81 7.9090404510498
84 7.90682721138
87 7.90682721138
90 7.90682721138
93 7.91102290153503
96 7.90786242485046
99 7.91094613075256
102 7.91094613075256
105 7.90934634208679
108 7.91449165344238
111 7.91085195541382
114 7.90599584579468
117 7.90599584579468
120 7.90574789047241
123 7.90222644805908
126 7.90138792991638
129 7.90158343315125
132 7.89655804634094
135 7.8950502872467
138 7.88106751441956
141 7.88106751441956
144 7.87535619735718
147 7.87364101409912
150 7.87364101409912
153 7.87364101409912
156 7.87364101409912
159 7.89234066009521
162 7.88271999359131
165 7.88568711280823
168 7.89047169685364
171 7.88687062263489
174 7.88687062263489
177 7.8764808177948
180 7.87698864936829
183 7.87698864936829
186 7.87698864936829
189 7.88008213043213
192 7.88008213043213
195 7.88008213043213
198 7.87820339202881
201 7.88277053833008
204 7.87831592559814
207 7.8805718421936
210 7.86309766769409
213 7.86309766769409
216 7.86309766769409
219 7.89384365081787
222 7.88821768760681
225 7.88821768760681
228 7.88756656646729
231 7.85627317428589
234 7.87105464935303
237 7.87105464935303
240 7.86681270599365
243 7.85282230377197
246 7.85817360877991
249 7.86078071594238
252 7.86078071594238
255 7.85069942474365
258 7.84245610237122
261 7.84152030944824
264 7.84152030944824
267 7.87801456451416
270 7.8787202835083
273 7.85416269302368
276 7.86438131332397
279 7.84253549575806
282 7.85170102119446
285 7.85170102119446
288 7.85068321228027
291 7.84830808639526
294 7.84392070770264
297 7.84439134597778
300 7.85190105438232
303 7.84141397476196
306 7.84080410003662
309 7.84080410003662
312 7.84080410003662
315 7.84080410003662
318 7.84080410003662
321 7.84080410003662
324 7.84520077705383
327 7.84462118148804
330 7.84462118148804
333 7.84444570541382
336 7.84444570541382
339 7.84444570541382
342 7.855309009552
345 7.84351849555969
348 7.84351849555969
351 7.84351849555969
354 7.85021781921387
357 7.84844875335693
360 7.84844875335693
363 7.85265970230103
366 7.84272766113281
369 7.84272766113281
372 7.83153915405273
375 7.83680486679077
378 7.80837059020996
381 7.81248545646667
384 7.81248545646667
387 7.83062863349915
390 7.82184433937073
393 7.81310749053955
396 7.81037139892578
399 7.81037139892578
402 7.81037139892578
405 7.80939674377441
408 7.8113865852356
411 7.8113865852356
414 7.81510210037231
417 7.81510210037231
420 7.81536531448364
423 7.81506156921387
426 7.81506156921387
429 7.8073399066925
432 7.8073399066925
435 7.82120752334595
438 7.81557130813599
441 7.818932056427
444 7.80059099197388
447 7.80059099197388
450 7.80655670166016
453 7.80655670166016
456 7.80655670166016
459 7.80655670166016
462 7.80704402923584
465 7.80684185028076
468 7.80684185028076
471 7.80612754821777
474 7.80612754821777
477 7.80766773223877
480 7.80327463150024
483 7.80327463150024
486 7.80327463150024
489 7.79900121688843
492 7.8050799369812
495 7.80518317222595
498 7.796062707901
501 7.79850506782532
504 7.80624938011169
507 7.80713152885437
510 7.80108952522278
513 7.80497431755066
516 7.80757737159729
519 7.80555391311646
522 7.80876660346985
525 7.80876660346985
528 7.79736638069153
531 7.80316758155823
534 7.80316758155823
537 7.80284285545349
540 7.80284285545349
543 7.80007863044739
546 7.80007863044739
549 7.80007863044739
552 7.80082273483276
555 7.80015707015991
558 7.79847002029419
561 7.79731750488281
564 7.81110954284668
567 7.81110954284668
570 7.80977058410645
573 7.80977058410645
576 7.79965090751648
579 7.79603815078735
582 7.79820966720581
585 7.79820966720581
588 7.79820966720581
591 7.79820966720581
594 7.79742479324341
597 7.80980443954468
600 7.81433343887329
603 7.80923247337341
606 7.80888628959656
609 7.80888628959656
612 7.80888628959656
615 7.80888628959656
618 7.80888628959656
621 7.80702614784241
624 7.77799582481384
627 7.77799582481384
630 7.77618813514709
633 7.77618813514709
636 7.78349232673645
639 7.78349232673645
642 7.76902556419373
645 7.77442741394043
648 7.76820945739746
651 7.76820945739746
654 7.7738938331604
657 7.7738938331604
660 7.7738938331604
663 7.77927827835083
666 7.77927827835083
669 7.77860689163208
672 7.77717113494873
675 7.77687788009644
678 7.77687788009644
681 7.77687788009644
684 7.76357007026672
687 7.76357007026672
690 7.76357007026672
693 7.76065707206726
696 7.77217960357666
699 7.77217960357666
702 7.77134680747986
705 7.76998829841614
708 7.76706957817078
711 7.76788020133972
714 7.76734185218811
717 7.76734185218811
720 7.76734185218811
723 7.76870369911194
726 7.76178359985352
729 7.76178359985352
732 7.76178359985352
735 7.76461982727051
738 7.76758718490601
741 7.76758718490601
744 7.76073288917542
747 7.76073288917542
750 7.77934265136719
753 7.77934265136719
756 7.77934265136719
759 7.78828549385071
762 7.78943562507629
765 7.78943562507629
768 7.78133773803711
771 7.78009390830994
774 7.78285670280457
777 7.77448153495789
780 7.77448153495789
783 7.77148818969727
786 7.77161812782288
789 7.76565980911255
792 7.76391243934631
795 7.76391243934631
798 7.76391243934631
801 7.76391243934631
804 7.76517200469971
807 7.7707884311676
810 7.76969623565674
813 7.77246904373169
816 7.77246904373169
819 7.76528429985046
822 7.76951289176941
825 7.76951289176941
828 7.76951289176941
831 7.76454496383667
834 7.7714409828186
837 7.7714409828186
840 7.77042746543884
843 7.77042746543884
846 7.76006388664246
849 7.76006388664246
852 7.75377345085144
855 7.75377345085144
858 7.75377345085144
861 7.75920176506042
864 7.77338838577271
867 7.76769185066223
870 7.75001502037048
873 7.75429844856262
876 7.75429844856262
879 7.76862788200378
882 7.76862788200378
885 7.76391530036926
888 7.76391530036926
891 7.75557708740234
894 7.74771070480347
897 7.7520797252655
900 7.74905943870544
903 7.74905943870544
906 7.74905943870544
909 7.74905943870544
912 7.74905943870544
915 7.748046875
918 7.76600480079651
921 7.74280190467834
924 7.75099229812622
927 7.75260972976685
930 7.75388121604919
933 7.75388121604919
936 7.75444173812866
939 7.75444173812866
942 7.7528076171875
945 7.75368666648865
948 7.74834322929382
951 7.74834322929382
954 7.74834322929382
957 7.75275444984436
960 7.75275444984436
963 7.75275444984436
966 7.74943375587463
969 7.74815440177917
972 7.74815440177917
975 7.75049805641174
978 7.74757266044617
981 7.74045348167419
984 7.74045348167419
987 7.75073146820068
990 7.75073146820068
993 7.75336933135986
996 7.74766993522644
999 7.74766993522644
1002 7.74334692955017
1005 7.74424123764038
1008 7.74424123764038
1011 7.74212002754211
1014 7.74212002754211
1017 7.7422981262207
1020 7.73354387283325
1023 7.73354387283325
1026 7.7292754650116
1029 7.72984099388123
1032 7.72791862487793
1035 7.72815895080566
1038 7.72435617446899
1041 7.72435617446899
1044 7.72435617446899
1047 7.72435617446899
1050 7.72494006156921
1053 7.72970771789551
1056 7.72829341888428
1059 7.72829341888428
1062 7.72829341888428
1065 7.72829341888428
1068 7.72829341888428
1071 7.72829341888428
1074 7.72829341888428
1077 7.72829341888428
1080 7.72829341888428
1083 7.73222875595093
1086 7.73222875595093
1089 7.72285890579224
1092 7.72285890579224
1095 7.72456359863281
1098 7.72456359863281
1101 7.72358107566833
1104 7.72358107566833
1107 7.72097420692444
1110 7.70775365829468
1113 7.72449374198914
1116 7.72043871879578
1119 7.7100682258606
1122 7.71296238899231
1125 7.71337485313416
1128 7.71337485313416
1131 7.71359920501709
1134 7.71359920501709
1137 7.71359920501709
1140 7.71400547027588
1143 7.71400547027588
1146 7.71400547027588
1149 7.71400547027588
1152 7.71400547027588
1155 7.71400547027588
1158 7.71400547027588
1161 7.71400547027588
1164 7.71010947227478
1167 7.71010947227478
1170 7.71010947227478
1173 7.71010947227478
1176 7.71010947227478
1179 7.71551299095154
1182 7.71423077583313
1185 7.70981597900391
1188 7.71064782142639
1191 7.71064782142639
1194 7.71064782142639
1197 7.71064782142639
1200 7.71395468711853
1203 7.71098637580872
1206 7.71098637580872
1209 7.71132850646973
1212 7.71538519859314
1215 7.71289730072021
1218 7.71289730072021
1221 7.72434020042419
1224 7.72434020042419
1227 7.72240900993347
1230 7.72240900993347
1233 7.71301317214966
1236 7.71459531784058
1239 7.71459531784058
1242 7.71459531784058
1245 7.71534442901611
1248 7.71534442901611
1251 7.71306180953979
1254 7.71511960029602
1257 7.71225380897522
1260 7.70026469230652
1263 7.70026469230652
1266 7.69930553436279
1269 7.69924879074097
1272 7.69924879074097
1275 7.70014262199402
1278 7.7039041519165
1281 7.7039041519165
1284 7.7039041519165
1287 7.69908285140991
1290 7.69908285140991
1293 7.69908285140991
1296 7.70075654983521
1299 7.70075654983521
1302 7.70075654983521
1305 7.70418834686279
1308 7.70418834686279
1311 7.70418834686279
1314 7.7024393081665
1317 7.71734499931335
1320 7.71734499931335
1323 7.70720148086548
1326 7.70720148086548
1329 7.70313262939453
1332 7.70313262939453
1335 7.70313262939453
1338 7.70313262939453
1341 7.70313262939453
1344 7.70313262939453
1347 7.70627045631409
1350 7.70131468772888
1353 7.69798994064331
1356 7.7013087272644
1359 7.69727683067322
1362 7.69679737091064
1365 7.69679737091064
1368 7.69617223739624
1371 7.69617223739624
1374 7.69660711288452
1377 7.69660711288452
1380 7.69660711288452
1383 7.69646739959717
1386 7.69601082801819
1389 7.69601082801819
1392 7.69601082801819
1395 7.70330381393433
1398 7.70330381393433
1401 7.70330381393433
1404 7.70173573493958
1407 7.70173573493958
1410 7.70173573493958
1413 7.70003581047058
1416 7.70054054260254
1419 7.70054054260254
1422 7.70054054260254
1425 7.70054054260254
1428 7.70054054260254
1431 7.70054054260254
1434 7.70054054260254
1437 7.70054054260254
1440 7.69973635673523
1443 7.69973635673523
1446 7.69973635673523
1449 7.70008635520935
1452 7.70008635520935
1455 7.70008635520935
1458 7.70008635520935
1461 7.70008635520935
1464 7.70008635520935
1467 7.70008635520935
1470 7.70008635520935
1473 7.70008635520935
1476 7.69676446914673
1479 7.69606709480286
1482 7.7011775970459
1485 7.7011775970459
1488 7.7011775970459
1491 7.70087075233459
1494 7.70087075233459
1497 7.70087075233459
1500 7.70087075233459
1503 7.70745801925659
1506 7.70745801925659
1509 7.70745801925659
1512 7.70745801925659
1515 7.70745801925659
1518 7.70745801925659
1521 7.70745801925659
1524 7.70745801925659
1527 7.70745801925659
1530 7.7055504322052
1533 7.70664143562317
1536 7.70725655555725
1539 7.70725655555725
1542 7.70725655555725
1545 7.70725655555725
1548 7.70725655555725
1551 7.70725655555725
1554 7.70725655555725
1557 7.70725655555725
1560 7.70725655555725
1563 7.70710825920105
1566 7.70710825920105
1569 7.70710825920105
1572 7.70662951469421
1575 7.70662951469421
1578 7.70662951469421
1581 7.70662951469421
1584 7.70662951469421
1587 7.70275354385376
1590 7.70275354385376
1593 7.70275354385376
1596 7.70359683036804
1599 7.70384573936462
1602 7.70384573936462
1605 7.70384573936462
1608 7.70384573936462
1611 7.70384573936462
1614 7.70295476913452
1617 7.69218897819519
1620 7.69218897819519
1623 7.69221663475037
1626 7.69221663475037
1629 7.69221663475037
1632 7.69221663475037
1635 7.71213507652283
1638 7.71213507652283
1641 7.69852685928345
1644 7.68917202949524
1647 7.68917202949524
1650 7.69707059860229
1653 7.69896817207336
1656 7.69896817207336
1659 7.69896817207336
1662 7.69117999076843
1665 7.69351172447205
1668 7.69237065315247
1671 7.69237065315247
1674 7.69310879707336
1677 7.69310879707336
1680 7.6954939365387
1683 7.6933422088623
1686 7.69162034988403
1689 7.69078588485718
1692 7.69011640548706
1695 7.69011640548706
1698 7.69011640548706
1701 7.69011640548706
1704 7.69061875343323
1707 7.69061875343323
1710 7.69061875343323
1713 7.69061875343323
1716 7.69061875343323
1719 7.69061875343323
1722 7.6902072429657
1725 7.68967008590698
1728 7.69123935699463
1731 7.69123935699463
1734 7.69123935699463
1737 7.69123935699463
1740 7.69133448600769
1743 7.69133448600769
1746 7.68649339675903
1749 7.69932293891907
1752 7.69932293891907
1755 7.69676613807678
1758 7.69676613807678
1761 7.69676613807678
1764 7.69676613807678
1767 7.69676613807678
1770 7.69676613807678
1773 7.69320821762085
1776 7.69320821762085
1779 7.69218111038208
1782 7.69218111038208
1785 7.69218111038208
1788 7.69725584983826
1791 7.69911289215088
1794 7.69911289215088
1797 7.69911289215088
1800 7.69404411315918
1803 7.69404411315918
1806 7.69404411315918
1809 7.69404411315918
1812 7.69404411315918
1815 7.69318294525146
1818 7.69318294525146
1821 7.69318294525146
1824 7.69318294525146
1827 7.69318294525146
1830 7.69318294525146
1833 7.69318294525146
1836 7.68630194664001
1839 7.68633580207825
1842 7.68633580207825
1845 7.68633580207825
1848 7.68736553192139
1851 7.6872923374176
1854 7.6872923374176
1857 7.68179035186768
1860 7.68107223510742
1863 7.68107223510742
1866 7.68107223510742
1869 7.6875364780426
1872 7.6875364780426
1875 7.6875364780426
1878 7.69014167785645
1881 7.69014167785645
1884 7.68771553039551
1887 7.68899750709534
1890 7.68899750709534
1893 7.68899750709534
1896 7.68899750709534
1899 7.69059228897095
1902 7.69059228897095
1905 7.69148445129395
1908 7.68774199485779
1911 7.68727040290833
1914 7.68525791168213
1917 7.68525791168213
1920 7.68623971939087
1923 7.68623971939087
1926 7.68623971939087
1929 7.68623971939087
1932 7.6841983795166
1935 7.6841983795166
1938 7.6841983795166
1941 7.6841983795166
1944 7.6841983795166
1947 7.67724537849426
1950 7.67724537849426
1953 7.67724537849426
1956 7.67724537849426
1959 7.68470692634583
1962 7.68470692634583
1965 7.68470692634583
1968 7.68470692634583
1971 7.68470692634583
1974 7.68391990661621
1977 7.68293738365173
1980 7.68302035331726
1983 7.68302035331726
1986 7.68419361114502
1989 7.68419361114502
1992 7.68419361114502
1995 7.68419361114502
1998 7.68419361114502
};
\addplot [semithick, blue]
table {%
0 7.40903449058533
3 7.40903449058533
6 7.39049458503723
9 7.38242650032043
12 7.36348795890808
15 7.35768747329712
18 7.3416907787323
21 7.34055042266846
24 7.32643222808838
27 7.32363700866699
30 7.29123950004578
33 7.28630614280701
36 7.26979470252991
39 7.26746821403503
42 7.26719260215759
45 7.26282525062561
48 7.25796818733215
51 7.25294160842896
54 7.24854612350464
57 7.24356317520142
60 7.23871493339539
63 7.23552703857422
66 7.22257661819458
69 7.22099804878235
72 7.21511197090149
75 7.21430015563965
78 7.20651197433472
81 7.20223093032837
84 7.20010232925415
87 7.19849729537964
90 7.18902277946472
93 7.18902277946472
96 7.18611812591553
99 7.18608403205872
102 7.18491983413696
105 7.18487524986267
108 7.18066143989563
111 7.17575669288635
114 7.17444515228271
117 7.16793465614319
120 7.16793465614319
123 7.16408467292786
126 7.16408467292786
129 7.16400408744812
132 7.16398882865906
135 7.16389083862305
138 7.14310598373413
141 7.14310598373413
144 7.1414167881012
147 7.13345122337341
150 7.13054919242859
153 7.12579917907715
156 7.12579917907715
159 7.12576675415039
162 7.11082005500793
165 7.11005926132202
168 7.11005926132202
171 7.11005926132202
174 7.10934090614319
177 7.10454916954041
180 7.09692549705505
183 7.08577108383179
186 7.08557820320129
189 7.0851526260376
192 7.08471012115479
195 7.08334565162659
198 7.08198738098145
201 7.07614636421204
204 7.07421517372131
207 7.07421517372131
210 7.07420897483826
213 7.07356858253479
216 7.06884145736694
219 7.06860303878784
222 7.06844711303711
225 7.0682532787323
228 7.06529450416565
231 7.06494069099426
234 7.06014847755432
237 7.06014847755432
240 7.06014847755432
243 7.06014847755432
246 7.06014847755432
249 7.06011056900024
252 7.06011056900024
255 7.05989694595337
258 7.05895900726318
261 7.05803751945496
264 7.05691695213318
267 7.05681085586548
270 7.05681085586548
273 7.05297088623047
276 7.04888892173767
279 7.04888892173767
282 7.04847478866577
285 7.04498648643494
288 7.04330086708069
291 7.04329776763916
294 7.04283475875854
297 7.04283475875854
300 7.04283475875854
303 7.0420777797699
306 7.04180145263672
309 7.04175901412964
312 7.04166889190674
315 7.04073452949524
318 7.0401349067688
321 7.03945589065552
324 7.03782486915588
327 7.03273415565491
330 7.03170585632324
333 7.03120613098145
336 7.03120613098145
339 7.02974033355713
342 7.0294144153595
345 7.0294144153595
348 7.0294144153595
351 7.0294144153595
354 7.02385663986206
357 7.02375149726868
360 7.01865363121033
363 7.01723289489746
366 7.01579713821411
369 7.01560950279236
372 7.01300668716431
375 7.01226210594177
378 7.00515460968018
381 7.00479578971863
384 7.00419688224792
387 7.00397038459778
390 7.00380206108093
393 7.0037214756012
396 7.00363206863403
399 6.99942684173584
402 6.99913382530212
405 6.99793004989624
408 6.99705147743225
411 6.99571180343628
414 6.99554848670959
417 6.99034237861633
420 6.99019908905029
423 6.98997592926025
426 6.98968148231506
429 6.98555850982666
432 6.98555850982666
435 6.98517036437988
438 6.98487997055054
441 6.98475337028503
444 6.98428869247437
447 6.98105359077454
450 6.98029685020447
453 6.98029685020447
456 6.97811627388
459 6.97811627388
462 6.97549915313721
465 6.9741039276123
468 6.97385549545288
471 6.97381949424744
474 6.9706015586853
477 6.96721220016479
480 6.96693205833435
483 6.96687746047974
486 6.96324920654297
489 6.96324920654297
492 6.96093440055847
495 6.96093201637268
498 6.95909452438354
501 6.95781350135803
504 6.95781350135803
507 6.95781350135803
510 6.95448684692383
513 6.95379519462585
516 6.95226263999939
519 6.95225644111633
522 6.95222282409668
525 6.95204067230225
528 6.94673991203308
531 6.94643759727478
534 6.94608449935913
537 6.94547271728516
540 6.94517254829407
543 6.94517254829407
546 6.94472193717957
549 6.93476819992065
552 6.9347665309906
555 6.9343786239624
558 6.9343786239624
561 6.93415307998657
564 6.92894053459167
567 6.92321491241455
570 6.92238473892212
573 6.92216491699219
576 6.921546459198
579 6.91746997833252
582 6.91746997833252
585 6.91547536849976
588 6.91547536849976
591 6.91526031494141
594 6.91268682479858
597 6.91246032714844
600 6.91246032714844
603 6.91213726997375
606 6.91137433052063
609 6.91128253936768
612 6.9088978767395
615 6.9088978767395
618 6.90411686897278
621 6.90308594703674
624 6.9029815196991
627 6.90273451805115
630 6.89754104614258
633 6.89682149887085
636 6.89669823646545
639 6.89669823646545
642 6.89664220809937
645 6.89664220809937
648 6.89664220809937
651 6.89635825157166
654 6.89635825157166
657 6.89635825157166
660 6.89526700973511
663 6.89524602890015
666 6.89524602890015
669 6.89511108398438
672 6.89511108398438
675 6.89507341384888
678 6.89465260505676
681 6.89465260505676
684 6.89465260505676
687 6.89465260505676
690 6.89413189888
693 6.89413189888
696 6.89413189888
699 6.8941068649292
702 6.89281868934631
705 6.89109945297241
708 6.89086437225342
711 6.89084601402283
714 6.89084601402283
717 6.89058351516724
720 6.8882691860199
723 6.88820815086365
726 6.8864529132843
729 6.88563752174377
732 6.88563752174377
735 6.88509035110474
738 6.88509035110474
741 6.88143491744995
744 6.88143491744995
747 6.88143491744995
750 6.88086104393005
753 6.88086104393005
756 6.87995910644531
759 6.87995910644531
762 6.87911748886108
765 6.87895607948303
768 6.8783118724823
771 6.8783118724823
774 6.87468338012695
777 6.87467694282532
780 6.86979269981384
783 6.86924147605896
786 6.86924147605896
789 6.86874604225159
792 6.86874604225159
795 6.86874604225159
798 6.86840510368347
801 6.86833477020264
804 6.86624383926392
807 6.86624383926392
810 6.86624383926392
813 6.86624121665955
816 6.86620545387268
819 6.86607480049133
822 6.86607480049133
825 6.86554265022278
828 6.86521363258362
831 6.86490082740784
834 6.86489176750183
837 6.86475419998169
840 6.86462473869324
843 6.86448454856873
846 6.86448454856873
849 6.86330676078796
852 6.86330676078796
855 6.86328363418579
858 6.86298680305481
861 6.86197590827942
864 6.86197590827942
867 6.86192750930786
870 6.86192750930786
873 6.86192750930786
876 6.86192727088928
879 6.86121535301208
882 6.8611364364624
885 6.86113572120667
888 6.86113572120667
891 6.86113476753235
894 6.86111807823181
897 6.86073756217957
900 6.8537540435791
903 6.8536810874939
906 6.85334277153015
909 6.85321688652039
912 6.85205125808716
915 6.85205125808716
918 6.8520450592041
921 6.85161375999451
924 6.84907507896423
927 6.84907507896423
930 6.84907507896423
933 6.84907507896423
936 6.84894847869873
939 6.84893584251404
942 6.846431016922
945 6.84257483482361
948 6.84257292747498
951 6.83982181549072
954 6.83965754508972
957 6.83965754508972
960 6.83613157272339
963 6.83611989021301
966 6.83609056472778
969 6.83561944961548
972 6.83556461334229
975 6.8353533744812
978 6.8353533744812
981 6.83443164825439
984 6.83334374427795
987 6.83204507827759
990 6.83179616928101
993 6.83179616928101
996 6.83086442947388
999 6.83071684837341
1002 6.83071684837341
1005 6.83045649528503
1008 6.82977175712585
1011 6.82977175712585
1014 6.82856559753418
1017 6.82856559753418
1020 6.82856559753418
1023 6.82813096046448
1026 6.82777571678162
1029 6.82740783691406
1032 6.82589507102966
1035 6.82466578483582
1038 6.82463955879211
1041 6.82463955879211
1044 6.82403182983398
1047 6.82403182983398
1050 6.82403182983398
1053 6.82332563400269
1056 6.82040405273438
1059 6.82040405273438
1062 6.82040405273438
1065 6.82039904594421
1068 6.82039904594421
1071 6.81965947151184
1074 6.81965947151184
1077 6.81965327262878
1080 6.81923484802246
1083 6.81921982765198
1086 6.81686472892761
1089 6.81686472892761
1092 6.81686472892761
1095 6.81675744056702
1098 6.81675744056702
1101 6.81660270690918
1104 6.81660270690918
1107 6.81555604934692
1110 6.81509757041931
1113 6.81509757041931
1116 6.81388711929321
1119 6.81272172927856
1122 6.81151127815247
1125 6.81149005889893
1128 6.81149005889893
1131 6.81149005889893
1134 6.8114652633667
1137 6.8114652633667
1140 6.81117129325867
1143 6.81117129325867
1146 6.81117129325867
1149 6.81117129325867
1152 6.81117105484009
1155 6.81101822853088
1158 6.81101822853088
1161 6.81101059913635
1164 6.81034803390503
1167 6.80954837799072
1170 6.80954837799072
1173 6.80852913856506
1176 6.80852913856506
1179 6.80837821960449
1182 6.80837821960449
1185 6.80835795402527
1188 6.80834913253784
1191 6.8082070350647
1194 6.80812931060791
1197 6.80812931060791
1200 6.80790686607361
1203 6.80000019073486
1206 6.79980087280273
1209 6.79530024528503
1212 6.79487466812134
1215 6.79463720321655
1218 6.79435539245605
1221 6.79424047470093
1224 6.79389333724976
1227 6.79382586479187
1230 6.79352021217346
1233 6.79327821731567
1236 6.79213809967041
1239 6.7920708656311
1242 6.78386759757996
1245 6.78386759757996
1248 6.78243708610535
1251 6.78227186203003
1254 6.78177261352539
1257 6.7801194190979
1260 6.78011894226074
1263 6.78011894226074
1266 6.78008723258972
1269 6.77971601486206
1272 6.77971601486206
1275 6.77971601486206
1278 6.77942848205566
1281 6.77924799919128
1284 6.77924799919128
1287 6.77872562408447
1290 6.77790975570679
1293 6.77775573730469
1296 6.77775573730469
1299 6.77775573730469
1302 6.77775573730469
1305 6.77774739265442
1308 6.77774286270142
1311 6.77769947052002
1314 6.77769947052002
1317 6.77766251564026
1320 6.77743339538574
1323 6.77718877792358
1326 6.77714872360229
1329 6.77699375152588
1332 6.77691912651062
1335 6.7768497467041
1338 6.7768497467041
1341 6.77683544158936
1344 6.77682375907898
1347 6.77681946754456
1350 6.77681946754456
1353 6.77681946754456
1356 6.7768087387085
1359 6.77680706977844
1362 6.77676033973694
1365 6.77282524108887
1368 6.77281808853149
1371 6.77281808853149
1374 6.772780418396
1377 6.76894879341125
1380 6.76894879341125
1383 6.76892042160034
1386 6.76892042160034
1389 6.76891899108887
1392 6.76698136329651
1395 6.76698136329651
1398 6.766432762146
1401 6.76631689071655
1404 6.76604509353638
1407 6.76586270332336
1410 6.76586079597473
1413 6.76578211784363
1416 6.76578211784363
1419 6.76562237739563
1422 6.7655291557312
1425 6.76549983024597
1428 6.76543283462524
1431 6.76213955879211
1434 6.76206183433533
1437 6.76055550575256
1440 6.76020741462708
1443 6.75858783721924
1446 6.75858783721924
1449 6.75858783721924
1452 6.75844550132751
1455 6.75844550132751
1458 6.7565803527832
1461 6.7565803527832
1464 6.75589060783386
1467 6.75585007667542
1470 6.75570058822632
1473 6.75570058822632
1476 6.75561380386353
1479 6.75560975074768
1482 6.75552105903625
1485 6.75552105903625
1488 6.75552105903625
1491 6.75443768501282
1494 6.75443768501282
1497 6.75443768501282
1500 6.753413438797
1503 6.75251793861389
1506 6.75071692466736
1509 6.75031900405884
1512 6.74943518638611
1515 6.7492892742157
1518 6.74915194511414
1521 6.74914169311523
1524 6.74914169311523
1527 6.74888229370117
1530 6.74888229370117
1533 6.74848794937134
1536 6.74824976921082
1539 6.7476179599762
1542 6.74735140800476
1545 6.74663305282593
1548 6.7465386390686
1551 6.7465386390686
1554 6.74218201637268
1557 6.74155330657959
1560 6.7408459186554
1563 6.74042105674744
1566 6.74042105674744
1569 6.74027514457703
1572 6.74010133743286
1575 6.73915410041809
1578 6.73879909515381
1581 6.73847317695618
1584 6.73847317695618
1587 6.73842239379883
1590 6.73822045326233
1593 6.73822045326233
1596 6.73822045326233
1599 6.73822045326233
1602 6.73820805549622
1605 6.73818898200989
1608 6.73757696151733
1611 6.73701858520508
1614 6.73696064949036
1617 6.73685550689697
1620 6.73605394363403
1623 6.73417353630066
1626 6.73417353630066
1629 6.73412871360779
1632 6.73380732536316
1635 6.73380732536316
1638 6.73354244232178
1641 6.73299551010132
1644 6.73290181159973
1647 6.73238086700439
1650 6.73175001144409
1653 6.73121094703674
1656 6.73080110549927
1659 6.73080110549927
1662 6.73043656349182
1665 6.73043656349182
1668 6.73032641410828
1671 6.73027372360229
1674 6.73025345802307
1677 6.73014950752258
1680 6.73014950752258
1683 6.73014950752258
1686 6.7300488948822
1689 6.72970795631409
1692 6.72970795631409
1695 6.72970175743103
1698 6.72965574264526
1701 6.7296450138092
1704 6.72954368591309
1707 6.72943758964539
1710 6.72943758964539
1713 6.72943758964539
1716 6.72896146774292
1719 6.72895312309265
1722 6.72869062423706
1725 6.72781491279602
1728 6.72781491279602
1731 6.72781491279602
1734 6.72781491279602
1737 6.72778868675232
1740 6.72774910926819
1743 6.72767019271851
1746 6.72767019271851
1749 6.7276451587677
1752 6.72739696502686
1755 6.72722697257996
1758 6.72722697257996
1761 6.72655987739563
1764 6.72651720046997
1767 6.72651720046997
1770 6.72168922424316
1773 6.72167229652405
1776 6.72121906280518
1779 6.7212061882019
1782 6.72093772888184
1785 6.72093772888184
1788 6.72093772888184
1791 6.72093772888184
1794 6.72093772888184
1797 6.72067093849182
1800 6.72005748748779
1803 6.72005271911621
1806 6.71885466575623
1809 6.71885466575623
1812 6.71885466575623
1815 6.71808886528015
1818 6.71790647506714
1821 6.71789813041687
1824 6.71786284446716
1827 6.71786284446716
1830 6.71739029884338
1833 6.71739029884338
1836 6.71700072288513
1839 6.71700072288513
1842 6.71697521209717
1845 6.71690034866333
1848 6.71619486808777
1851 6.71619486808777
1854 6.71571230888367
1857 6.71459054946899
1860 6.7135591506958
1863 6.7135591506958
1866 6.71317672729492
1869 6.71312713623047
1872 6.71161365509033
1875 6.7111279964447
1878 6.71060752868652
1881 6.71053910255432
1884 6.71053910255432
1887 6.71053910255432
1890 6.71053910255432
1893 6.709796667099
1896 6.709796667099
1899 6.709796667099
1902 6.70971751213074
1905 6.70970797538757
1908 6.70941543579102
1911 6.70843076705933
1914 6.70843076705933
1917 6.70789003372192
1920 6.70783615112305
1923 6.70783615112305
1926 6.70783615112305
1929 6.70706176757812
1932 6.70680332183838
1935 6.70679545402527
1938 6.70611929893494
1941 6.70611929893494
1944 6.70611929893494
1947 6.70611929893494
1950 6.70611500740051
1953 6.70609450340271
1956 6.70598459243774
1959 6.70567536354065
1962 6.70566320419312
1965 6.70566320419312
1968 6.70566320419312
1971 6.7053656578064
1974 6.70519208908081
1977 6.70517611503601
1980 6.70418334007263
1983 6.70401787757874
1986 6.70187211036682
1989 6.70187211036682
1992 6.70144081115723
1995 6.70144081115723
1998 6.70144081115723
};
\addplot [semithick, blue, dashed]
table {%
0 7.82187342643738
3 7.82268571853638
6 7.84769821166992
9 7.82196187973022
12 7.82196187973022
15 7.82195997238159
18 7.76851487159729
21 7.76371002197266
24 7.76776695251465
27 7.75296807289124
30 7.74951410293579
33 7.74791812896729
36 7.74791812896729
39 7.74434041976929
42 7.74727535247803
45 7.74331545829773
48 7.74085450172424
51 7.73938918113708
54 7.73461127281189
57 7.73901629447937
60 7.74043655395508
63 7.75093412399292
66 7.74465131759644
69 7.74465131759644
72 7.73889660835266
75 7.73475766181946
78 7.74572515487671
81 7.74390602111816
84 7.73047041893005
87 7.73281693458557
90 7.71182370185852
93 7.71182370185852
96 7.71182370185852
99 7.70597577095032
102 7.70223259925842
105 7.70223259925842
108 7.69740676879883
111 7.69636154174805
114 7.69635415077209
117 7.69588589668274
120 7.69617962837219
123 7.69641017913818
126 7.69641017913818
129 7.69793605804443
132 7.6864652633667
135 7.68938612937927
138 7.69080662727356
141 7.68323731422424
144 7.69335341453552
147 7.68225502967834
150 7.68178915977478
153 7.68347907066345
156 7.6816520690918
159 7.68731880187988
162 7.68725490570068
165 7.68725490570068
168 7.68932795524597
171 7.69000649452209
174 7.68260979652405
177 7.6864378452301
180 7.69567012786865
183 7.69606375694275
186 7.68305444717407
189 7.68305444717407
192 7.68305444717407
195 7.68305444717407
198 7.68305444717407
201 7.68305444717407
204 7.68388295173645
207 7.68317127227783
210 7.68952751159668
213 7.6857488155365
216 7.68442225456238
219 7.68299436569214
222 7.678786277771
225 7.678786277771
228 7.67666673660278
231 7.67666673660278
234 7.68060302734375
237 7.6873095035553
240 7.68699789047241
243 7.68699789047241
246 7.66343116760254
249 7.68009972572327
252 7.72334694862366
255 7.71106815338135
258 7.70077967643738
261 7.70077967643738
264 7.68749141693115
267 7.67537403106689
270 7.67799949645996
273 7.67799949645996
276 7.67799949645996
279 7.69290041923523
282 7.70416831970215
285 7.69137144088745
288 7.69024229049683
291 7.67496085166931
294 7.66771149635315
297 7.6648211479187
300 7.66667580604553
303 7.66667580604553
306 7.64451956748962
309 7.6611180305481
312 7.6611180305481
315 7.66358256340027
318 7.66334676742554
321 7.66203856468201
324 7.66274666786194
327 7.66274666786194
330 7.66217613220215
333 7.66431093215942
336 7.69076895713806
339 7.69076895713806
342 7.70554280281067
345 7.70554280281067
348 7.70202898979187
351 7.69764256477356
354 7.6967077255249
357 7.69824433326721
360 7.70817589759827
363 7.697669506073
366 7.697669506073
369 7.697669506073
372 7.69694590568542
375 7.69694590568542
378 7.69348239898682
381 7.69445323944092
384 7.66125655174255
387 7.65767598152161
390 7.65195083618164
393 7.65027761459351
396 7.65027761459351
399 7.65166687965393
402 7.65156722068787
405 7.65032696723938
408 7.6404755115509
411 7.6404755115509
414 7.6404755115509
417 7.65022969245911
420 7.6437075138092
423 7.64389085769653
426 7.64426684379578
429 7.64426684379578
432 7.64426684379578
435 7.64426684379578
438 7.63025641441345
441 7.60957670211792
444 7.60947680473328
447 7.60947680473328
450 7.60521817207336
453 7.60521817207336
456 7.6268675327301
459 7.62734770774841
462 7.62141633033752
465 7.62141633033752
468 7.62653779983521
471 7.62578153610229
474 7.62508893013
477 7.61929774284363
480 7.63035297393799
483 7.62724661827087
486 7.62626791000366
489 7.62815117835999
492 7.62290811538696
495 7.62269926071167
498 7.63512301445007
501 7.63415503501892
504 7.63471698760986
507 7.6309552192688
510 7.63411426544189
513 7.63749122619629
516 7.62764120101929
519 7.62004327774048
522 7.6236629486084
525 7.6236629486084
528 7.64162349700928
531 7.64165639877319
534 7.64907145500183
537 7.63791918754578
540 7.6382942199707
543 7.6330099105835
546 7.62381196022034
549 7.62679243087769
552 7.62594723701477
555 7.61839151382446
558 7.63595914840698
561 7.63054537773132
564 7.64103651046753
567 7.61981010437012
570 7.62070608139038
573 7.62153720855713
576 7.61824536323547
579 7.6107714176178
582 7.6107714176178
585 7.62027478218079
588 7.62027478218079
591 7.60774683952332
594 7.59828758239746
597 7.59828758239746
600 7.59828758239746
603 7.6012556552887
606 7.60539174079895
609 7.60539174079895
612 7.60767388343811
615 7.61104893684387
618 7.61104893684387
621 7.60875391960144
624 7.6072690486908
627 7.60456991195679
630 7.60536503791809
633 7.6005494594574
636 7.6005494594574
639 7.59980249404907
642 7.59291291236877
645 7.59509062767029
648 7.6082808971405
651 7.6130108833313
654 7.6130108833313
657 7.60709357261658
660 7.60479807853699
663 7.60773825645447
666 7.60773825645447
669 7.6054835319519
672 7.60581612586975
675 7.6084258556366
678 7.60692071914673
681 7.60692071914673
684 7.607253074646
687 7.60519862174988
690 7.60519862174988
693 7.60519862174988
696 7.60469555854797
699 7.60369324684143
702 7.60006594657898
705 7.59768772125244
708 7.59985709190369
711 7.59985709190369
714 7.59985709190369
717 7.60394597053528
720 7.6204080581665
723 7.57861566543579
726 7.58092355728149
729 7.58092355728149
732 7.58044266700745
735 7.57832646369934
738 7.57832646369934
741 7.58021211624146
744 7.58021211624146
747 7.56425976753235
750 7.56481719017029
753 7.56481719017029
756 7.57039093971252
759 7.5715503692627
762 7.57045459747314
765 7.57314658164978
768 7.57441449165344
771 7.57678389549255
774 7.57190012931824
777 7.57572317123413
780 7.57093167304993
783 7.57093167304993
786 7.57093167304993
789 7.56318974494934
792 7.56318974494934
795 7.56318974494934
798 7.56507611274719
801 7.56469035148621
804 7.56450390815735
807 7.56548190116882
810 7.56548190116882
813 7.56548190116882
816 7.55705428123474
819 7.55705428123474
822 7.55705428123474
825 7.55358171463013
828 7.55585598945618
831 7.56146597862244
834 7.56146597862244
837 7.56093692779541
840 7.55900573730469
843 7.55900573730469
846 7.5569429397583
849 7.5569429397583
852 7.55686855316162
855 7.5578145980835
858 7.5578145980835
861 7.55839371681213
864 7.56185388565063
867 7.56110095977783
870 7.55889129638672
873 7.55889129638672
876 7.55921792984009
879 7.55802822113037
882 7.5605800151825
885 7.54876732826233
888 7.552654504776
891 7.55321025848389
894 7.55120635032654
897 7.54152011871338
900 7.55168652534485
903 7.56323337554932
906 7.5661735534668
909 7.56946468353271
912 7.56274557113647
915 7.56274557113647
918 7.55865049362183
921 7.56217360496521
924 7.56085276603699
927 7.56141901016235
930 7.56141901016235
933 7.56339383125305
936 7.56175541877747
939 7.56175541877747
942 7.56229710578918
945 7.55973410606384
948 7.55599999427795
951 7.52330684661865
954 7.52330684661865
957 7.52330684661865
960 7.50361895561218
963 7.50361895561218
966 7.49925470352173
969 7.50423836708069
972 7.50361800193787
975 7.50277042388916
978 7.50277042388916
981 7.50353765487671
984 7.50350141525269
987 7.50398802757263
990 7.51144313812256
993 7.51162767410278
996 7.50242781639099
999 7.51731538772583
1002 7.51107287406921
1005 7.51454949378967
1008 7.50839614868164
1011 7.50839614868164
1014 7.51188445091248
1017 7.52169442176819
1020 7.51296305656433
1023 7.51071262359619
1026 7.50916695594788
1029 7.50660467147827
1032 7.50660467147827
1035 7.50261163711548
1038 7.50261163711548
1041 7.49539923667908
1044 7.50219511985779
1047 7.50219511985779
1050 7.49901914596558
1053 7.49913311004639
1056 7.50131011009216
1059 7.50131011009216
1062 7.50131011009216
1065 7.50175595283508
1068 7.50175595283508
1071 7.50521159172058
1074 7.50521159172058
1077 7.50447654724121
1080 7.4995276927948
1083 7.50178623199463
1086 7.48614454269409
1089 7.48469257354736
1092 7.48485708236694
1095 7.4891517162323
1098 7.48980617523193
1101 7.48678302764893
1104 7.48687052726746
1107 7.48687052726746
1110 7.49873471260071
1113 7.49604344367981
1116 7.4821949005127
1119 7.48639321327209
1122 7.49077010154724
1125 7.49077010154724
1128 7.48889088630676
1131 7.48889088630676
1134 7.4901328086853
1137 7.4901328086853
1140 7.49176263809204
1143 7.49176263809204
1146 7.49176263809204
1149 7.49328994750977
1152 7.49100780487061
1155 7.49174118041992
1158 7.49174118041992
1161 7.49234008789062
1164 7.49032473564148
1167 7.49197006225586
1170 7.49197006225586
1173 7.49734497070312
1176 7.49734497070312
1179 7.49734497070312
1182 7.49734497070312
1185 7.49544048309326
1188 7.49544048309326
1191 7.49338054656982
1194 7.49338054656982
1197 7.49338054656982
1200 7.49417114257812
1203 7.45470094680786
1206 7.45470094680786
1209 7.46209716796875
1212 7.45945525169373
1215 7.45830631256104
1218 7.45830631256104
1221 7.45786261558533
1224 7.46457839012146
1227 7.46214413642883
1230 7.46148085594177
1233 7.46002960205078
1236 7.472003698349
1239 7.46580123901367
1242 7.46715831756592
1245 7.4667055606842
1248 7.46847200393677
1251 7.47216248512268
1254 7.47239637374878
1257 7.47594118118286
1260 7.47594118118286
1263 7.45531439781189
1266 7.45541167259216
1269 7.45725274085999
1272 7.45725274085999
1275 7.45725274085999
1278 7.43744683265686
1281 7.44466471672058
1284 7.44466471672058
1287 7.44824934005737
1290 7.4317033290863
1293 7.43001317977905
1296 7.4339747428894
1299 7.4339747428894
1302 7.4366500377655
1305 7.43211317062378
1308 7.43211317062378
1311 7.43211317062378
1314 7.42940211296082
1317 7.43169522285461
1320 7.4193902015686
1323 7.42973780632019
1326 7.42973780632019
1329 7.43284702301025
1332 7.43611097335815
1335 7.43396663665771
1338 7.43396663665771
1341 7.43321108818054
1344 7.43294525146484
1347 7.43236470222473
1350 7.43236470222473
1353 7.43236470222473
1356 7.43236470222473
1359 7.43337082862854
1362 7.43188810348511
1365 7.42632555961609
1368 7.42947268486023
1371 7.42947268486023
1374 7.42743349075317
1377 7.42284250259399
1380 7.42284250259399
1383 7.42206573486328
1386 7.4219491481781
1389 7.4219491481781
1392 7.4266312122345
1395 7.42541980743408
1398 7.43580985069275
1401 7.43948769569397
1404 7.43773174285889
1407 7.43421125411987
1410 7.42861533164978
1413 7.42727756500244
1416 7.42727756500244
1419 7.42779135704041
1422 7.42830610275269
1425 7.43643927574158
1428 7.43155169487
1431 7.43155169487
1434 7.43238162994385
1437 7.4373083114624
1440 7.4395112991333
1443 7.43133878707886
1446 7.43133878707886
1449 7.43494844436646
1452 7.43494844436646
1455 7.42613554000854
1458 7.42959713935852
1461 7.42538857460022
1464 7.43132352828979
1467 7.42761254310608
1470 7.42716550827026
1473 7.42716550827026
1476 7.42807722091675
1479 7.42807722091675
1482 7.42807722091675
1485 7.42807722091675
1488 7.42807722091675
1491 7.42807722091675
1494 7.42807722091675
1497 7.42807722091675
1500 7.42542123794556
1503 7.42587804794312
1506 7.42679142951965
1509 7.4290509223938
1512 7.43071460723877
1515 7.42915439605713
1518 7.42808079719543
1521 7.42782330513
1524 7.42782330513
1527 7.42368674278259
1530 7.4223473072052
1533 7.4285740852356
1536 7.42605423927307
1539 7.430588722229
1542 7.42525315284729
1545 7.42414808273315
1548 7.42292356491089
1551 7.42292356491089
1554 7.43584799766541
1557 7.43390417098999
1560 7.43193626403809
1563 7.43448805809021
1566 7.43448805809021
1569 7.43448805809021
1572 7.43448805809021
1575 7.43171525001526
1578 7.43171525001526
1581 7.43504452705383
1584 7.43605852127075
1587 7.43605852127075
1590 7.43595480918884
1593 7.43595480918884
1596 7.43595480918884
1599 7.4365668296814
1602 7.43714141845703
1605 7.43714141845703
1608 7.4380099773407
1611 7.43278026580811
1614 7.43342804908752
1617 7.43603301048279
1620 7.43403649330139
1623 7.42921304702759
1626 7.42921304702759
1629 7.4258816242218
1632 7.43168687820435
1635 7.43546009063721
1638 7.43546009063721
1641 7.43289709091187
1644 7.4305465221405
1647 7.4305465221405
1650 7.43328619003296
1653 7.42252612113953
1656 7.42283225059509
1659 7.42401933670044
1662 7.42401933670044
1665 7.42401933670044
1668 7.42166590690613
1671 7.42166590690613
1674 7.42166590690613
1677 7.43045234680176
1680 7.43228197097778
1683 7.43228197097778
1686 7.43191027641296
1689 7.42199349403381
1692 7.42421245574951
1695 7.42421245574951
1698 7.42420387268066
1701 7.41876769065857
1704 7.42098116874695
1707 7.42486524581909
1710 7.42486524581909
1713 7.42486524581909
1716 7.42486524581909
1719 7.42791628837585
1722 7.43110108375549
1725 7.43110108375549
1728 7.43110108375549
1731 7.43110108375549
1734 7.41883850097656
1737 7.43014645576477
1740 7.43014645576477
1743 7.42786478996277
1746 7.42888593673706
1749 7.42716789245605
1752 7.41402363777161
1755 7.41448616981506
1758 7.41448616981506
1761 7.41831493377686
1764 7.41767549514771
1767 7.41767549514771
1770 7.41359782218933
1773 7.4145085811615
1776 7.41860914230347
1779 7.41797757148743
1782 7.419682264328
1785 7.419682264328
1788 7.41363620758057
1791 7.41363620758057
1794 7.40122199058533
1797 7.39131188392639
1800 7.39385151863098
1803 7.39427924156189
1806 7.4004340171814
1809 7.4004340171814
1812 7.4004340171814
1815 7.4004340171814
1818 7.4004340171814
1821 7.39943480491638
1824 7.4060697555542
1827 7.4060697555542
1830 7.4060697555542
1833 7.4060697555542
1836 7.4064302444458
1839 7.4064302444458
1842 7.4064302444458
1845 7.40697050094604
1848 7.40697050094604
1851 7.40697050094604
1854 7.39503264427185
1857 7.39425706863403
1860 7.40118956565857
1863 7.40425372123718
1866 7.40808749198914
1869 7.38268876075745
1872 7.38809013366699
1875 7.39208102226257
1878 7.39207148551941
1881 7.3956093788147
1884 7.39551162719727
1887 7.39551162719727
1890 7.39301991462708
1893 7.39007234573364
1896 7.39007234573364
1899 7.39007234573364
1902 7.39284992218018
1905 7.39284992218018
1908 7.39284992218018
1911 7.38857221603394
1914 7.38857221603394
1917 7.389897108078
1920 7.389897108078
1923 7.389897108078
1926 7.389897108078
1929 7.39181852340698
1932 7.40605020523071
1935 7.40289092063904
1938 7.39781594276428
1941 7.39781594276428
1944 7.39781594276428
1947 7.39926743507385
1950 7.4009702205658
1953 7.4009702205658
1956 7.40228986740112
1959 7.39670968055725
1962 7.39670968055725
1965 7.39801979064941
1968 7.39801979064941
1971 7.39801979064941
1974 7.39801979064941
1977 7.39929890632629
1980 7.39929890632629
1983 7.39652013778687
1986 7.39400053024292
1989 7.39400053024292
1992 7.39501261711121
1995 7.39501261711121
1998 7.39653778076172
};
\addplot [semithick, green]
table {%
0 7.5810866355896
3 7.57617998123169
6 7.57320761680603
9 7.5699725151062
12 7.56950545310974
15 7.56773734092712
18 7.56773734092712
21 7.56239819526672
24 7.55858397483826
27 7.55406188964844
30 7.55393648147583
33 7.55124878883362
36 7.55124878883362
39 7.54387593269348
42 7.53213429450989
45 7.53058934211731
48 7.52268195152283
51 7.5214216709137
54 7.51001691818237
57 7.50802230834961
60 7.5072009563446
63 7.5072009563446
66 7.50308322906494
69 7.5021800994873
72 7.49992895126343
75 7.47681474685669
78 7.47681474685669
81 7.47477293014526
84 7.47119665145874
87 7.46959161758423
90 7.46624422073364
93 7.46006846427917
96 7.46006846427917
99 7.45230460166931
102 7.45146155357361
105 7.45014882087708
108 7.44632124900818
111 7.44418358802795
114 7.44003510475159
117 7.43832159042358
120 7.43485975265503
123 7.43431997299194
126 7.43255281448364
129 7.43059206008911
132 7.43042588233948
135 7.42840981483459
138 7.42840981483459
141 7.42589592933655
144 7.42393946647644
147 7.41944146156311
150 7.41649556159973
153 7.41529703140259
156 7.41456818580627
159 7.41376328468323
162 7.41290688514709
165 7.41290688514709
168 7.41251707077026
171 7.41247749328613
174 7.41242003440857
177 7.40562129020691
180 7.40543365478516
183 7.40462017059326
186 7.40462017059326
189 7.40462017059326
192 7.40419578552246
195 7.40419220924377
198 7.40353345870972
201 7.40219783782959
204 7.40216279029846
207 7.40213537216187
210 7.40063238143921
213 7.40031981468201
216 7.40011310577393
219 7.39933204650879
222 7.39842891693115
225 7.39816117286682
228 7.3974449634552
231 7.39730191230774
234 7.39651918411255
237 7.39651918411255
240 7.39651918411255
243 7.39651918411255
246 7.39585113525391
249 7.39548563957214
252 7.39524483680725
255 7.39524483680725
258 7.3938307762146
261 7.39140510559082
264 7.39140510559082
267 7.39140510559082
270 7.3913266658783
273 7.38841795921326
276 7.38823270797729
279 7.38522601127625
282 7.38407564163208
285 7.38037872314453
288 7.37104678153992
291 7.36905145645142
294 7.36634564399719
297 7.36469697952271
300 7.36469697952271
303 7.36069869995117
306 7.36044716835022
309 7.36044716835022
312 7.36025857925415
315 7.35931253433228
318 7.35931253433228
321 7.35833668708801
324 7.35765337944031
327 7.35736107826233
330 7.35630035400391
333 7.3562023639679
336 7.35576486587524
339 7.35498332977295
342 7.35378241539001
345 7.3507616519928
348 7.35074877738953
351 7.35021924972534
354 7.35007333755493
357 7.34706997871399
360 7.34260940551758
363 7.34215831756592
366 7.34186434745789
369 7.34184622764587
372 7.34162473678589
375 7.34098339080811
378 7.33871221542358
381 7.33671569824219
384 7.33501386642456
387 7.33230209350586
390 7.32819795608521
393 7.32819795608521
396 7.32786726951599
399 7.32749462127686
402 7.3269202709198
405 7.3269202709198
408 7.32246780395508
411 7.32246494293213
414 7.32177543640137
417 7.32177543640137
420 7.32080793380737
423 7.32054305076599
426 7.32051587104797
429 7.32049798965454
432 7.31917834281921
435 7.31880521774292
438 7.31830310821533
441 7.31702518463135
444 7.31702518463135
447 7.31544709205627
450 7.31525063514709
453 7.31525063514709
456 7.31421947479248
459 7.31194829940796
462 7.30911993980408
465 7.30754995346069
468 7.30628371238708
471 7.30350089073181
474 7.30350089073181
477 7.30222916603088
480 7.30085134506226
483 7.29979729652405
486 7.29957795143127
489 7.29957795143127
492 7.29832291603088
495 7.29785466194153
498 7.29743814468384
501 7.29684209823608
504 7.29670476913452
507 7.29361867904663
510 7.29209566116333
513 7.29209566116333
516 7.29079222679138
519 7.28954291343689
522 7.28788018226624
525 7.28787302970886
528 7.28775763511658
531 7.28675532341003
534 7.28644704818726
537 7.286301612854
540 7.28534412384033
543 7.2851390838623
546 7.28511428833008
549 7.28511428833008
552 7.28511428833008
555 7.28504514694214
558 7.28504514694214
561 7.27450227737427
564 7.27450227737427
567 7.27195119857788
570 7.27114820480347
573 7.27114820480347
576 7.2692723274231
579 7.26844048500061
582 7.26702451705933
585 7.26702451705933
588 7.26449656486511
591 7.26434540748596
594 7.26434540748596
597 7.26434540748596
600 7.26434540748596
603 7.26434540748596
606 7.2620165348053
609 7.26131749153137
612 7.26127409934998
615 7.25885915756226
618 7.25832486152649
621 7.25470328330994
624 7.25470328330994
627 7.25435972213745
630 7.25429368019104
633 7.2536838054657
636 7.25295186042786
639 7.25294375419617
642 7.25276398658752
645 7.25216007232666
648 7.25215816497803
651 7.25147485733032
654 7.25147485733032
657 7.25086212158203
660 7.25078558921814
663 7.25078558921814
666 7.25077080726624
669 7.24885535240173
672 7.24849820137024
675 7.24831867218018
678 7.24816060066223
681 7.24791979789734
684 7.24754309654236
687 7.2475426197052
690 7.24502491950989
693 7.24502491950989
696 7.24318528175354
699 7.2431812286377
702 7.24213433265686
705 7.24213433265686
708 7.24167609214783
711 7.24152135848999
714 7.24143528938293
717 7.24137997627258
720 7.24129915237427
723 7.23962759971619
726 7.23868131637573
729 7.23845839500427
732 7.23762178421021
735 7.23356080055237
738 7.23354315757751
741 7.23239421844482
744 7.23104333877563
747 7.2310426235199
750 7.23076105117798
753 7.23076105117798
756 7.22914719581604
759 7.22633099555969
762 7.22390580177307
765 7.22112059593201
768 7.2198793888092
771 7.21973919868469
774 7.21925783157349
777 7.21914792060852
780 7.21827912330627
783 7.21827602386475
786 7.21818375587463
789 7.21803998947144
792 7.21803998947144
795 7.21793580055237
798 7.21793580055237
801 7.21702671051025
804 7.2157187461853
807 7.21561861038208
810 7.21561861038208
813 7.21475672721863
816 7.21453332901001
819 7.21451544761658
822 7.21138477325439
825 7.20154213905334
828 7.19641494750977
831 7.19641494750977
834 7.19637894630432
837 7.1957848072052
840 7.1957848072052
843 7.19452714920044
846 7.19285249710083
849 7.18945455551147
852 7.18385934829712
855 7.18385934829712
858 7.18369960784912
861 7.18369960784912
864 7.18196749687195
867 7.18183994293213
870 7.18177199363708
873 7.18125581741333
876 7.18125581741333
879 7.18049597740173
882 7.17982935905457
885 7.17786169052124
888 7.17756843566895
891 7.17753434181213
894 7.17710447311401
897 7.17700695991516
900 7.1762170791626
903 7.17585468292236
906 7.17566275596619
909 7.17546796798706
912 7.17546796798706
915 7.17526888847351
918 7.17482352256775
921 7.17230176925659
924 7.17230176925659
927 7.17227125167847
930 7.17197442054749
933 7.17012143135071
936 7.16999936103821
939 7.16998100280762
942 7.16961097717285
945 7.16799306869507
948 7.16591167449951
951 7.16591167449951
954 7.16587352752686
957 7.16265106201172
960 7.16146874427795
963 7.15699648857117
966 7.15693378448486
969 7.15662980079651
972 7.15562009811401
975 7.14959287643433
978 7.14950370788574
981 7.14371967315674
984 7.14371967315674
987 7.14219641685486
990 7.13807344436646
993 7.13724231719971
996 7.13378190994263
999 7.13136386871338
1002 7.13023114204407
1005 7.13013887405396
1008 7.12955904006958
1011 7.12797522544861
1014 7.12795281410217
1017 7.12696433067322
1020 7.12684321403503
1023 7.1260461807251
1026 7.1260461807251
1029 7.12601518630981
1032 7.12596344947815
1035 7.12593460083008
1038 7.12591361999512
1041 7.12527966499329
1044 7.1252658367157
1047 7.12500858306885
1050 7.12461495399475
1053 7.1243908405304
1056 7.12432098388672
1059 7.12386035919189
1062 7.10822033882141
1065 7.10822033882141
1068 7.10822033882141
1071 7.1079797744751
1074 7.10733008384705
1077 7.10708737373352
1080 7.10672545433044
1083 7.10664248466492
1086 7.10640978813171
1089 7.1061954498291
1092 7.10399341583252
1095 7.10397744178772
1098 7.10186362266541
1101 7.10182118415833
1104 7.10143566131592
1107 7.10093951225281
1110 7.10049033164978
1113 7.10003781318665
1116 7.09932255744934
1119 7.09932255744934
1122 7.099280834198
1125 7.09923386573792
1128 7.09856796264648
1131 7.09856796264648
1134 7.09846234321594
1137 7.09789967536926
1140 7.09781765937805
1143 7.09759473800659
1146 7.08956742286682
1149 7.08950591087341
1152 7.08103227615356
1155 7.08103227615356
1158 7.08089399337769
1161 7.08087706565857
1164 7.08039236068726
1167 7.07565760612488
1170 7.07565760612488
1173 7.07518339157104
1176 7.07479381561279
1179 7.07461404800415
1182 7.07216310501099
1185 7.07216310501099
1188 7.07181429862976
1191 7.07165217399597
1194 7.07165217399597
1197 7.0698037147522
1200 7.0698037147522
1203 7.06967258453369
1206 7.06609225273132
1209 7.05805540084839
1212 7.05803060531616
1215 7.05803060531616
1218 7.05803060531616
1221 7.05662631988525
1224 7.05657148361206
1227 7.05657148361206
1230 7.05657148361206
1233 7.05656099319458
1236 7.05507159233093
1239 7.05507159233093
1242 7.05487775802612
1245 7.05487775802612
1248 7.05487775802612
1251 7.05477714538574
1254 7.05477571487427
1257 7.05476593971252
1260 7.05461311340332
1263 7.05329513549805
1266 7.05299544334412
1269 7.05272531509399
1272 7.05230569839478
1275 7.05193638801575
1278 7.05159640312195
1281 7.05156683921814
1284 7.04977512359619
1287 7.04977512359619
1290 7.04977512359619
1293 7.04953169822693
1296 7.0430736541748
1299 7.04067373275757
1302 7.0404965877533
1305 7.04043531417847
1308 7.0398268699646
1311 7.03978562355042
1314 7.03973054885864
1317 7.03965878486633
1320 7.03962826728821
1323 7.0391252040863
1326 7.03865694999695
1329 7.03805875778198
1332 7.038010597229
1335 7.03582811355591
1338 7.03545999526978
1341 7.03158807754517
1344 7.03107762336731
1347 7.03088784217834
1350 7.02415013313293
1353 7.0207211971283
1356 7.02057576179504
1359 7.01819229125977
1362 7.01803421974182
1365 7.01803064346313
1368 7.01785039901733
1371 7.01234364509583
1374 7.01204133033752
1377 7.01204133033752
1380 7.01166033744812
1383 7.01148557662964
1386 7.0072615146637
1389 7.00674438476562
1392 7.00521993637085
1395 7.00272655487061
1398 7.00272655487061
1401 6.99773907661438
1404 6.99594593048096
1407 6.99578523635864
1410 6.99520993232727
1413 6.99513816833496
1416 6.99513816833496
1419 6.99513816833496
1422 6.9906759262085
1425 6.99054074287415
1428 6.98953485488892
1431 6.98853492736816
1434 6.98757123947144
1437 6.98757123947144
1440 6.98757123947144
1443 6.98757123947144
1446 6.98756885528564
1449 6.98581504821777
1452 6.98572468757629
1455 6.98544049263
1458 6.98544049263
1461 6.98538184165955
1464 6.98445653915405
1467 6.98311376571655
1470 6.98311376571655
1473 6.98299121856689
1476 6.98279547691345
1479 6.98279547691345
1482 6.98204898834229
1485 6.98094391822815
1488 6.98094391822815
1491 6.98032903671265
1494 6.98011612892151
1497 6.9801013469696
1500 6.98004817962646
1503 6.96974396705627
1506 6.96825313568115
1509 6.96788144111633
1512 6.96788144111633
1515 6.96743679046631
1518 6.96494889259338
1521 6.96494889259338
1524 6.96491408348083
1527 6.96462988853455
1530 6.96371173858643
1533 6.96346735954285
1536 6.96346735954285
1539 6.96296882629395
1542 6.96296882629395
1545 6.96296882629395
1548 6.96279716491699
1551 6.9627046585083
1554 6.9627046585083
1557 6.96233320236206
1560 6.96233320236206
1563 6.96212339401245
1566 6.96050620079041
1569 6.96050620079041
1572 6.96008396148682
1575 6.9599814414978
1578 6.9599814414978
1581 6.95984530448914
1584 6.95898532867432
1587 6.95870447158813
1590 6.95869708061218
1593 6.95734977722168
1596 6.95734977722168
1599 6.95734977722168
1602 6.95734977722168
1605 6.95734977722168
1608 6.95686626434326
1611 6.95663142204285
1614 6.95654153823853
1617 6.95574712753296
1620 6.95391011238098
1623 6.95323944091797
1626 6.95235157012939
1629 6.95235157012939
1632 6.95190048217773
1635 6.94967722892761
1638 6.94967722892761
1641 6.94926023483276
1644 6.94926023483276
1647 6.94926023483276
1650 6.94926023483276
1653 6.94922995567322
1656 6.94890594482422
1659 6.94890594482422
1662 6.94887804985046
1665 6.94887804985046
1668 6.93770527839661
1671 6.93770527839661
1674 6.9341082572937
1677 6.93396854400635
1680 6.93356823921204
1683 6.93235921859741
1686 6.93146157264709
1689 6.93040156364441
1692 6.93020057678223
1695 6.92995929718018
1698 6.92917060852051
1701 6.92917060852051
1704 6.92869591712952
1707 6.92860054969788
1710 6.92860054969788
1713 6.92860054969788
1716 6.92827463150024
1719 6.92827463150024
1722 6.9277765750885
1725 6.92770409584045
1728 6.92770147323608
1731 6.92770147323608
1734 6.92770147323608
1737 6.9273316860199
1740 6.92674493789673
1743 6.92664051055908
1746 6.91153812408447
1749 6.91153812408447
1752 6.90819334983826
1755 6.90812635421753
1758 6.90802121162415
1761 6.90721082687378
1764 6.90688419342041
1767 6.90688419342041
1770 6.90661549568176
1773 6.90660834312439
1776 6.90598011016846
1779 6.90598011016846
1782 6.90598011016846
1785 6.9056179523468
1788 6.90259766578674
1791 6.90259766578674
1794 6.90255570411682
1797 6.90240740776062
1800 6.90158677101135
1803 6.90158677101135
1806 6.90146780014038
1809 6.90096282958984
1812 6.90096282958984
1815 6.90074110031128
1818 6.89819622039795
1821 6.89817309379578
1824 6.89817309379578
1827 6.89814734458923
1830 6.89786076545715
1833 6.89689016342163
1836 6.89622259140015
1839 6.89379501342773
1842 6.89379501342773
1845 6.89367890357971
1848 6.89307713508606
1851 6.89294695854187
1854 6.89277124404907
1857 6.89187073707581
1860 6.89178919792175
1863 6.88986825942993
1866 6.88986825942993
1869 6.88964676856995
1872 6.88859295845032
1875 6.88859295845032
1878 6.8885805606842
1881 6.88823175430298
1884 6.88761448860168
1887 6.88761448860168
1890 6.88682436943054
1893 6.8851010799408
1896 6.8851010799408
1899 6.88438391685486
1902 6.88426733016968
1905 6.8839066028595
1908 6.86743450164795
1911 6.86730813980103
1914 6.86272501945496
1917 6.86272501945496
1920 6.8626184463501
1923 6.8623583316803
1926 6.86224031448364
1929 6.86222076416016
1932 6.86213707923889
1935 6.86211109161377
1938 6.86211109161377
1941 6.861900806427
1944 6.861900806427
1947 6.86006426811218
1950 6.85917639732361
1953 6.85818815231323
1956 6.85816216468811
1959 6.85812950134277
1962 6.85792779922485
1965 6.8574321269989
1968 6.85726094245911
1971 6.85702061653137
1974 6.85698890686035
1977 6.85698890686035
1980 6.85698890686035
1983 6.85698890686035
1986 6.85695028305054
1989 6.85691356658936
1992 6.85685181617737
1995 6.85685181617737
1998 6.85651111602783
};
\addplot [semithick, green, dashed]
table {%
0 8.19044327735901
3 8.17915558815002
6 8.15185284614563
9 8.15999960899353
12 8.19204235076904
15 8.2025260925293
18 8.22046232223511
21 8.18959164619446
24 8.14841151237488
27 8.15887308120728
30 8.17884588241577
33 8.16683053970337
36 8.16683053970337
39 8.1669340133667
42 8.10215854644775
45 8.086256980896
48 8.07697868347168
51 8.09499597549438
54 8.09255123138428
57 8.07809448242188
60 8.07478094100952
63 8.07478094100952
66 8.11202931404114
69 8.10011434555054
72 8.07291412353516
75 8.0882613658905
78 8.0882613658905
81 8.03785848617554
84 7.9974570274353
87 8.02664017677307
90 8.02766799926758
93 8.03397488594055
96 8.03397488594055
99 7.98573207855225
102 7.97550582885742
105 7.94769525527954
108 7.98380041122437
111 7.98595070838928
114 7.90967178344727
117 7.93401169776917
120 7.93894290924072
123 7.93894290924072
126 7.93894290924072
129 7.94925785064697
132 7.95368432998657
135 7.93494653701782
138 7.93494653701782
141 7.96362042427063
144 7.95951867103577
147 7.95942449569702
150 7.96161556243896
153 7.97216653823853
156 7.96483612060547
159 7.95329427719116
162 7.9468731880188
165 7.9468731880188
168 7.93966150283813
171 7.94257497787476
174 7.93971109390259
177 7.91957926750183
180 7.92287468910217
183 7.93259739875793
186 7.93259739875793
189 7.93259739875793
192 7.91497159004211
195 7.90417981147766
198 7.90417981147766
201 7.90811800956726
204 7.87463307380676
207 7.88121104240417
210 7.89258599281311
213 7.84862923622131
216 7.90659832954407
219 7.8767192363739
222 7.88248181343079
225 7.88248181343079
228 7.88381886482239
231 7.88610982894897
234 7.88610982894897
237 7.87195777893066
240 7.88125228881836
243 7.8583836555481
246 7.87941074371338
249 7.87941074371338
252 7.8668897151947
255 7.8668897151947
258 7.87478256225586
261 7.86965823173523
264 7.86406397819519
267 7.86406397819519
270 7.88456535339355
273 7.8554003238678
276 7.85839986801147
279 7.85809993743896
282 7.84897351264954
285 7.83142924308777
288 7.82437086105347
291 7.83864092826843
294 7.83645701408386
297 7.85005450248718
300 7.82217955589294
303 7.82012319564819
306 7.81884741783142
309 7.83565497398376
312 7.83850836753845
315 7.8321053981781
318 7.8321053981781
321 7.84871077537537
324 7.85133194923401
327 7.84364986419678
330 7.84485054016113
333 7.83307027816772
336 7.85444760322571
339 7.84992337226868
342 7.84441685676575
345 7.84715628623962
348 7.84808230400085
351 7.8283314704895
354 7.82628703117371
357 7.85447454452515
360 7.883305311203
363 7.87984299659729
366 7.86963629722595
369 7.86773419380188
372 7.86685633659363
375 7.86025714874268
378 7.88125538825989
381 7.86592364311218
384 7.83798098564148
387 7.8256356716156
390 7.86260795593262
393 7.86260795593262
396 7.84655952453613
399 7.84360790252686
402 7.84962058067322
405 7.84962058067322
408 7.81369638442993
411 7.8109495639801
414 7.84657454490662
417 7.84657454490662
420 7.834801197052
423 7.83313655853271
426 7.83034443855286
429 7.82918286323547
432 7.835782289505
435 7.84891080856323
438 7.82291603088379
441 7.82709860801697
444 7.82709860801697
447 7.83448767662048
450 7.83777737617493
453 7.83777737617493
456 7.84272122383118
459 7.79363369941711
462 7.80036997795105
465 7.80521464347839
468 7.78760862350464
471 7.79328536987305
474 7.79328536987305
477 7.78611540794373
480 7.80114316940308
483 7.79776334762573
486 7.80185842514038
489 7.80185842514038
492 7.79378080368042
495 7.77659749984741
498 7.78069186210632
501 7.81749653816223
504 7.81374859809875
507 7.83598613739014
510 7.81367683410645
513 7.81367683410645
516 7.78117370605469
519 7.81420588493347
522 7.79691004753113
525 7.79704833030701
528 7.80036425590515
531 7.80174803733826
534 7.79674053192139
537 7.81560277938843
540 7.79012012481689
543 7.79708385467529
546 7.79608058929443
549 7.79608058929443
552 7.79608058929443
555 7.81057929992676
558 7.79300260543823
561 7.77579617500305
564 7.77579617500305
567 7.77021765708923
570 7.76532816886902
573 7.76532816886902
576 7.78884673118591
579 7.78111004829407
582 7.78934931755066
585 7.78934931755066
588 7.77944755554199
591 7.78076887130737
594 7.78076887130737
597 7.78076887130737
600 7.78076887130737
603 7.78076887130737
606 7.79460000991821
609 7.7829008102417
612 7.7737193107605
615 7.7699761390686
618 7.77146816253662
621 7.7740330696106
624 7.7740330696106
627 7.7751841545105
630 7.77073812484741
633 7.77745580673218
636 7.79989624023438
639 7.79924774169922
642 7.78091096878052
645 7.7877025604248
648 7.78782176971436
651 7.7814507484436
654 7.7814507484436
657 7.79022622108459
660 7.78856730461121
663 7.78856730461121
666 7.78570342063904
669 7.80003976821899
672 7.79404759407043
675 7.78806138038635
678 7.78486895561218
681 7.78380727767944
684 7.78377056121826
687 7.78318858146667
690 7.80082702636719
693 7.80082702636719
696 7.79861640930176
699 7.79891157150269
702 7.79881715774536
705 7.79881715774536
708 7.80729198455811
711 7.81126928329468
714 7.80821871757507
717 7.8020761013031
720 7.7841682434082
723 7.78377532958984
726 7.79826378822327
729 7.79491949081421
732 7.76721525192261
735 7.72744226455688
738 7.72791433334351
741 7.73738074302673
744 7.76993417739868
747 7.77896809577942
750 7.75425505638123
753 7.75425505638123
756 7.75948691368103
759 7.74823689460754
762 7.76778268814087
765 7.77242827415466
768 7.75148034095764
771 7.75495743751526
774 7.757248878479
777 7.75529527664185
780 7.75604867935181
783 7.70827460289001
786 7.71437525749207
789 7.70955872535706
792 7.71130728721619
795 7.71128821372986
798 7.71136736869812
801 7.71136736869812
804 7.71136736869812
807 7.71421551704407
810 7.71421551704407
813 7.71950888633728
816 7.71504998207092
819 7.71504998207092
822 7.72362446784973
825 7.74709153175354
828 7.74709153175354
831 7.7328565120697
834 7.73737788200378
837 7.73737788200378
840 7.73737788200378
843 7.72956466674805
846 7.72956466674805
849 7.74853515625
852 7.73935627937317
855 7.73935627937317
858 7.74591279029846
861 7.74591279029846
864 7.74591279029846
867 7.74154782295227
870 7.73974776268005
873 7.71138453483582
876 7.71138453483582
879 7.6950204372406
882 7.68217730522156
885 7.67198967933655
888 7.69748401641846
891 7.70013022422791
894 7.68534874916077
897 7.70424127578735
900 7.69788384437561
903 7.70108699798584
906 7.67794990539551
909 7.67794990539551
912 7.68937587738037
915 7.68054580688477
918 7.67918729782104
921 7.66756010055542
924 7.6727123260498
927 7.6727123260498
930 7.66287565231323
933 7.67613077163696
936 7.66428804397583
939 7.66683530807495
942 7.69070339202881
945 7.67221665382385
948 7.68287658691406
951 7.66958570480347
954 7.67336750030518
957 7.66467094421387
960 7.66748571395874
963 7.67443561553955
966 7.67514801025391
969 7.67155814170837
972 7.67997336387634
975 7.68410706520081
978 7.68410706520081
981 7.68410706520081
984 7.69207549095154
987 7.67907285690308
990 7.68353176116943
993 7.67532300949097
996 7.66253232955933
999 7.64653873443604
1002 7.65157151222229
1005 7.66852355003357
1008 7.66841578483582
1011 7.6827220916748
1014 7.6827220916748
1017 7.67322969436646
1020 7.67170572280884
1023 7.65613174438477
1026 7.65613174438477
1029 7.65613174438477
1032 7.65459251403809
1035 7.65090465545654
1038 7.6449921131134
1041 7.6449921131134
1044 7.64427757263184
1047 7.64427757263184
1050 7.68657469749451
1053 7.67780375480652
1056 7.67139267921448
1059 7.67664265632629
1062 7.67378973960876
1065 7.67378973960876
1068 7.67378973960876
1071 7.69285225868225
1074 7.64406752586365
1077 7.64476752281189
1080 7.63905644416809
1083 7.64621567726135
1086 7.66432046890259
1089 7.64149880409241
1092 7.6480712890625
1095 7.64866542816162
1098 7.63567519187927
1101 7.63614678382874
1104 7.63809180259705
1107 7.63148379325867
1110 7.63637924194336
1113 7.64432597160339
1116 7.63975501060486
1119 7.63975501060486
1122 7.63858151435852
1125 7.63926005363464
1128 7.64015221595764
1131 7.64015221595764
1134 7.64298319816589
1137 7.64038372039795
1140 7.63882446289062
1143 7.64136934280396
1146 7.64627742767334
1149 7.64327216148376
1152 7.62390112876892
1155 7.62390112876892
1158 7.61866211891174
1161 7.61743950843811
1164 7.61692833900452
1167 7.6176393032074
1170 7.6176393032074
1173 7.61147880554199
1176 7.60616493225098
1179 7.60956764221191
1182 7.5994279384613
1185 7.62050318717957
1188 7.62091708183289
1191 7.62189888954163
1194 7.62189888954163
1197 7.61628937721252
1200 7.61628937721252
1203 7.61387729644775
1206 7.61636447906494
1209 7.62992143630981
1212 7.62886571884155
1215 7.62886571884155
1218 7.62886571884155
1221 7.62689208984375
1224 7.62754511833191
1227 7.62754511833191
1230 7.62754511833191
1233 7.6277768611908
1236 7.62570905685425
1239 7.62570905685425
1242 7.6282856464386
1245 7.6282856464386
1248 7.6282856464386
1251 7.627605676651
1254 7.62780523300171
1257 7.6291401386261
1260 7.62778782844543
1263 7.61981272697449
1266 7.60544061660767
1269 7.60553550720215
1272 7.61255288124084
1275 7.61359667778015
1278 7.61148285865784
1281 7.61767220497131
1284 7.6090714931488
1287 7.6090714931488
1290 7.6090714931488
1293 7.59843873977661
1296 7.60902452468872
1299 7.59877490997314
1302 7.57775282859802
1305 7.58258605003357
1308 7.58729529380798
1311 7.5950562953949
1314 7.59360575675964
1317 7.59248566627502
1320 7.59241342544556
1323 7.5876100063324
1326 7.58290553092957
1329 7.57959604263306
1332 7.57776069641113
1335 7.59619116783142
1338 7.59845542907715
1341 7.57904767990112
1344 7.58109927177429
1347 7.58231663703918
1350 7.57122898101807
1353 7.56977677345276
1356 7.56377696990967
1359 7.54628944396973
1362 7.54278659820557
1365 7.54197669029236
1368 7.53638911247253
1371 7.54882645606995
1374 7.54421472549438
1377 7.54421472549438
1380 7.54667329788208
1383 7.5419397354126
1386 7.52383518218994
1389 7.51321148872375
1392 7.53133177757263
1395 7.54520297050476
1398 7.54520297050476
1401 7.53497624397278
1404 7.52525115013123
1407 7.5197229385376
1410 7.5271372795105
1413 7.52754211425781
1416 7.52754211425781
1419 7.52754211425781
1422 7.52422976493835
1425 7.51452326774597
1428 7.51270651817322
1431 7.53516530990601
1434 7.5276927947998
1437 7.5276927947998
1440 7.5276927947998
1443 7.5276927947998
1446 7.52848076820374
1449 7.52350449562073
1452 7.5238242149353
1455 7.5307285785675
1458 7.5307285785675
1461 7.52724719047546
1464 7.53660464286804
1467 7.52767133712769
1470 7.52767133712769
1473 7.53228092193604
1476 7.53077220916748
1479 7.53077220916748
1482 7.53728485107422
1485 7.51945686340332
1488 7.51945686340332
1491 7.53241586685181
1494 7.52602458000183
1497 7.52500915527344
1500 7.52464318275452
1503 7.50939512252808
1506 7.50715208053589
1509 7.50320386886597
1512 7.50320386886597
1515 7.51092648506165
1518 7.49053478240967
1521 7.49053478240967
1524 7.49140048027039
1527 7.50359320640564
1530 7.49859285354614
1533 7.49077010154724
1536 7.49077010154724
1539 7.4916467666626
1542 7.4916467666626
1545 7.4916467666626
1548 7.4956374168396
1551 7.49383759498596
1554 7.49383759498596
1557 7.50101375579834
1560 7.50101375579834
1563 7.50357127189636
1566 7.5272262096405
1569 7.5272262096405
1572 7.52084374427795
1575 7.51803994178772
1578 7.51803994178772
1581 7.51533246040344
1584 7.51287484169006
1587 7.51021981239319
1590 7.50870156288147
1593 7.50104188919067
1596 7.50104188919067
1599 7.50104188919067
1602 7.50104188919067
1605 7.50104188919067
1608 7.49958729743958
1611 7.49522519111633
1614 7.49511051177979
1617 7.48250603675842
1620 7.48224639892578
1623 7.4803831577301
1626 7.48645710945129
1629 7.48645710945129
1632 7.48990559577942
1635 7.4903404712677
1638 7.4903404712677
1641 7.49640345573425
1644 7.49640345573425
1647 7.49640345573425
1650 7.49640345573425
1653 7.49591493606567
1656 7.49910664558411
1659 7.49910664558411
1662 7.50175023078918
1665 7.50175023078918
1668 7.51123905181885
1671 7.51123905181885
1674 7.4903519153595
1677 7.49100422859192
1680 7.49220848083496
1683 7.50022530555725
1686 7.48409342765808
1689 7.4884181022644
1692 7.49441456794739
1695 7.49460530281067
1698 7.49118518829346
1701 7.49118518829346
1704 7.492915391922
1707 7.49400568008423
1710 7.49400568008423
1713 7.49400568008423
1716 7.4890673160553
1719 7.4890673160553
1722 7.49066948890686
1725 7.4933660030365
1728 7.4941725730896
1731 7.4941725730896
1734 7.4941725730896
1737 7.49504327774048
1740 7.4850537776947
1743 7.49220013618469
1746 7.46709156036377
1749 7.46709156036377
1752 7.47294282913208
1755 7.47154450416565
1758 7.49636292457581
1761 7.48791265487671
1764 7.48874735832214
1767 7.48874735832214
1770 7.48385906219482
1773 7.47695088386536
1776 7.47780132293701
1779 7.47780132293701
1782 7.47780132293701
1785 7.47355890274048
1788 7.47319173812866
1791 7.47319173812866
1794 7.47302532196045
1797 7.466952085495
1800 7.46444416046143
1803 7.46444416046143
1806 7.45888590812683
1809 7.46484589576721
1812 7.46484589576721
1815 7.48912024497986
1818 7.49820327758789
1821 7.49604916572571
1824 7.49604916572571
1827 7.49932360649109
1830 7.49554681777954
1833 7.49663305282593
1836 7.49858617782593
1839 7.47594213485718
1842 7.47594213485718
1845 7.47368001937866
1848 7.4757091999054
1851 7.47425746917725
1854 7.48051071166992
1857 7.47974753379822
1860 7.50671243667603
1863 7.48320150375366
1866 7.48320150375366
1869 7.4831440448761
1872 7.47840046882629
1875 7.47840046882629
1878 7.47482967376709
1881 7.47204947471619
1884 7.47346568107605
1887 7.47346568107605
1890 7.46694326400757
1893 7.47159934043884
1896 7.47159934043884
1899 7.46806836128235
1902 7.4640839099884
1905 7.45612263679504
1908 7.4589159488678
1911 7.45777225494385
1914 7.43055438995361
1917 7.43055438995361
1920 7.42693471908569
1923 7.42475342750549
1926 7.4265513420105
1929 7.42744636535645
1932 7.42469334602356
1935 7.42872047424316
1938 7.42872047424316
1941 7.42148756980896
1944 7.42148756980896
1947 7.41896033287048
1950 7.43061685562134
1953 7.4324791431427
1956 7.4329788684845
1959 7.42821574211121
1962 7.4268524646759
1965 7.43561339378357
1968 7.43700051307678
1971 7.42767882347107
1974 7.42964696884155
1977 7.42964696884155
1980 7.42964696884155
1983 7.42964696884155
1986 7.42582869529724
1989 7.42432403564453
1992 7.42743277549744
1995 7.42743277549744
1998 7.43124437332153
};
\addplot [semithick, purple]
table {%
0 7.71418738365173
3 7.71374201774597
6 7.70219206809998
9 7.69079351425171
12 7.67418026924133
15 7.67024803161621
18 7.65602231025696
21 7.64737915992737
24 7.63573622703552
27 7.63292384147644
30 7.61386632919312
33 7.59713315963745
36 7.58667993545532
39 7.57222008705139
42 7.55136156082153
45 7.54779291152954
48 7.54507851600647
51 7.54352593421936
54 7.53174185752869
57 7.52105450630188
60 7.51161909103394
63 7.50815653800964
66 7.49195694923401
69 7.49114537239075
72 7.48724961280823
75 7.48386907577515
78 7.47736120223999
81 7.47088527679443
84 7.46785593032837
87 7.46340727806091
90 7.46211957931519
93 7.45358180999756
96 7.45112800598145
99 7.43094754219055
102 7.43068432807922
105 7.4285409450531
108 7.42801260948181
111 7.42801260948181
114 7.427006483078
117 7.42550277709961
120 7.42550277709961
123 7.42510008811951
126 7.42078757286072
129 7.42002534866333
132 7.41853499412537
135 7.41836500167847
138 7.41626572608948
141 7.41304445266724
144 7.41206026077271
147 7.41193532943726
150 7.41179251670837
153 7.41179251670837
156 7.41094350814819
159 7.40612769126892
162 7.40519046783447
165 7.40519046783447
168 7.4031183719635
171 7.40135645866394
174 7.39152097702026
177 7.39151978492737
180 7.38750910758972
183 7.38750910758972
186 7.3873872756958
189 7.3873872756958
192 7.38478422164917
195 7.38448476791382
198 7.38416814804077
201 7.38370513916016
204 7.38361477851868
207 7.38306093215942
210 7.38141202926636
213 7.38108730316162
216 7.37986755371094
219 7.37986755371094
222 7.37983131408691
225 7.35858631134033
228 7.35727500915527
231 7.35015225410461
234 7.3421471118927
237 7.34202790260315
240 7.33727812767029
243 7.33550691604614
246 7.33539366722107
249 7.333491563797
252 7.33061218261719
255 7.32918477058411
258 7.32918477058411
261 7.32432246208191
264 7.31960511207581
267 7.31763887405396
270 7.3170645236969
273 7.3132655620575
276 7.3130989074707
279 7.31022119522095
282 7.3099353313446
285 7.3095440864563
288 7.30696606636047
291 7.30492067337036
294 7.30291986465454
297 7.30254173278809
300 7.29498958587646
303 7.29492521286011
306 7.29292058944702
309 7.29014301300049
312 7.29014301300049
315 7.28984880447388
318 7.28934931755066
321 7.28644824028015
324 7.28467488288879
327 7.28395414352417
330 7.28170466423035
333 7.28058218955994
336 7.27915716171265
339 7.27351880073547
342 7.27351880073547
345 7.27227354049683
348 7.27223038673401
351 7.27100396156311
354 7.2706356048584
357 7.2664475440979
360 7.26616215705872
363 7.26614093780518
366 7.26385545730591
369 7.26328873634338
372 7.26232075691223
375 7.25918579101562
378 7.25012993812561
381 7.24730443954468
384 7.24630880355835
387 7.24630880355835
390 7.24556279182434
393 7.24536395072937
396 7.23937797546387
399 7.2393536567688
402 7.23871469497681
405 7.2382128238678
408 7.22846174240112
411 7.2257285118103
414 7.22568440437317
417 7.2245020866394
420 7.22124123573303
423 7.22002100944519
426 7.20885825157166
429 7.20850944519043
432 7.20816779136658
435 7.20337629318237
438 7.20337080955505
441 7.20084261894226
444 7.19822478294373
447 7.19778871536255
450 7.19702935218811
453 7.18347764015198
456 7.18347764015198
459 7.1813497543335
462 7.17930507659912
465 7.17859697341919
468 7.1703028678894
471 7.16731953620911
474 7.16731953620911
477 7.16692042350769
480 7.16480994224548
483 7.15242218971252
486 7.15149593353271
489 7.14938235282898
492 7.14857697486877
495 7.14393377304077
498 7.13586187362671
501 7.13443994522095
504 7.13443994522095
507 7.13443684577942
510 7.13226675987244
513 7.130375623703
516 7.1271800994873
519 7.10675048828125
522 7.10440874099731
525 7.08624958992004
528 7.08624958992004
531 7.08563303947449
534 7.08457064628601
537 7.07726144790649
540 7.07721781730652
543 7.07605290412903
546 7.0746910572052
549 7.07457041740417
552 7.07457041740417
555 7.07146644592285
558 7.07146644592285
561 7.0709969997406
564 7.0709969997406
567 7.0709969997406
570 7.07098031044006
573 7.07096219062805
576 7.07093071937561
579 7.07025623321533
582 7.07010626792908
585 7.07002568244934
588 7.06904363632202
591 7.06890225410461
594 7.06416034698486
597 7.06401371955872
600 7.05631637573242
603 7.05586910247803
606 7.05204057693481
609 7.05142378807068
612 7.0489981174469
615 7.04626750946045
618 7.04617857933044
621 7.04484796524048
624 7.03974890708923
627 7.03727912902832
630 7.0357608795166
633 7.03523540496826
636 7.03325581550598
639 7.02644610404968
642 7.02400088310242
645 7.0239143371582
648 7.01859188079834
651 7.01859188079834
654 7.0155394077301
657 7.0144305229187
660 7.01027178764343
663 7.01027178764343
666 7.00901794433594
669 7.00723886489868
672 7.00604581832886
675 7.00597095489502
678 7.00581789016724
681 7.00581789016724
684 6.99853992462158
687 6.99853992462158
690 6.99853992462158
693 6.99853992462158
696 6.99808239936829
699 6.99694561958313
702 6.99624943733215
705 6.99429893493652
708 6.99429893493652
711 6.99407291412354
714 6.99309206008911
717 6.9920220375061
720 6.9916296005249
723 6.98657965660095
726 6.98166632652283
729 6.97594857215881
732 6.97594857215881
735 6.97572636604309
738 6.97474789619446
741 6.96432828903198
744 6.95277237892151
747 6.95197367668152
750 6.95164656639099
753 6.94607257843018
756 6.94607257843018
759 6.94588732719421
762 6.94588732719421
765 6.94471478462219
768 6.93652606010437
771 6.93119764328003
774 6.93114066123962
777 6.92904591560364
780 6.92899703979492
783 6.92899703979492
786 6.92839765548706
789 6.92784428596497
792 6.92660689353943
795 6.92582535743713
798 6.92530584335327
801 6.92494344711304
804 6.92318916320801
807 6.92186331748962
810 6.92134714126587
813 6.92014932632446
816 6.91970539093018
819 6.91962051391602
822 6.91943383216858
825 6.91686296463013
828 6.91686296463013
831 6.91671848297119
834 6.91524624824524
837 6.91523742675781
840 6.91136479377747
843 6.91136479377747
846 6.91004586219788
849 6.91004586219788
852 6.90968108177185
855 6.90939426422119
858 6.90531945228577
861 6.90523624420166
864 6.90522336959839
867 6.90517735481262
870 6.90478730201721
873 6.90402460098267
876 6.90235686302185
879 6.90194320678711
882 6.89736223220825
885 6.89722323417664
888 6.89682555198669
891 6.89679360389709
894 6.89648175239563
897 6.89614844322205
900 6.89330434799194
903 6.89330434799194
906 6.89306569099426
909 6.89171028137207
912 6.89108371734619
915 6.8900294303894
918 6.8880763053894
921 6.88799095153809
924 6.88789224624634
927 6.88278770446777
930 6.88278770446777
933 6.88224744796753
936 6.87958645820618
939 6.87905740737915
942 6.87763857841492
945 6.87756562232971
948 6.87494778633118
951 6.87231087684631
954 6.87213659286499
957 6.87213659286499
960 6.87154841423035
963 6.87128496170044
966 6.87128496170044
969 6.86993503570557
972 6.86993503570557
975 6.86993503570557
978 6.86932849884033
981 6.86901783943176
984 6.8676552772522
987 6.8644654750824
990 6.86440062522888
993 6.86407661437988
996 6.86351346969604
999 6.86310529708862
1002 6.86298584938049
1005 6.86285853385925
1008 6.86276030540466
1011 6.86276030540466
1014 6.86190032958984
1017 6.85135102272034
1020 6.85064625740051
1023 6.85049748420715
1026 6.85049748420715
1029 6.85049748420715
1032 6.84999203681946
1035 6.84980607032776
1038 6.84934282302856
1041 6.84934282302856
1044 6.84928894042969
1047 6.84881162643433
1050 6.84831881523132
1053 6.8482780456543
1056 6.84486031532288
1059 6.84465456008911
1062 6.84380507469177
1065 6.84214329719543
1068 6.84214329719543
1071 6.83883929252625
1074 6.83698987960815
1077 6.83695411682129
1080 6.83689951896667
1083 6.83556866645813
1086 6.83546257019043
1089 6.83515310287476
1092 6.83479952812195
1095 6.83472919464111
1098 6.83472919464111
1101 6.8347270488739
1104 6.83470726013184
1107 6.83468008041382
1110 6.83466958999634
1113 6.83389496803284
1116 6.83385753631592
1119 6.83354163169861
1122 6.83354163169861
1125 6.8318452835083
1128 6.83062124252319
1131 6.82874369621277
1134 6.82797861099243
1137 6.82712697982788
1140 6.82662916183472
1143 6.8249716758728
1146 6.8248245716095
1149 6.82403826713562
1152 6.821368932724
1155 6.81845736503601
1158 6.81732225418091
1161 6.81731867790222
1164 6.81636023521423
1167 6.81636023521423
1170 6.81636023521423
1173 6.81441736221313
1176 6.81393313407898
1179 6.81393313407898
1182 6.8128650188446
1185 6.81249237060547
1188 6.81245160102844
1191 6.81151485443115
1194 6.8085515499115
1197 6.8085515499115
1200 6.8085515499115
1203 6.80556106567383
1206 6.80433464050293
1209 6.80401706695557
1212 6.80401706695557
1215 6.80398416519165
1218 6.80384397506714
1221 6.80384397506714
1224 6.80117130279541
1227 6.80037093162537
1230 6.80037093162537
1233 6.79631733894348
1236 6.7956657409668
1239 6.79436683654785
1242 6.79403972625732
1245 6.79392957687378
1248 6.79366970062256
1251 6.79232597351074
1254 6.7900595664978
1257 6.7873318195343
1260 6.78571557998657
1263 6.78396201133728
1266 6.78396081924438
1269 6.78332114219666
1272 6.78119969367981
1275 6.7809042930603
1278 6.78065085411072
1281 6.78065085411072
1284 6.78023338317871
1287 6.77964305877686
1290 6.77907490730286
1293 6.77807712554932
1296 6.7776255607605
1299 6.77674007415771
1302 6.77536034584045
1305 6.77534890174866
1308 6.77534890174866
1311 6.77534246444702
1314 6.77534246444702
1317 6.77434325218201
1320 6.77434325218201
1323 6.77417612075806
1326 6.77393889427185
1329 6.77393889427185
1332 6.77393889427185
1335 6.77373003959656
1338 6.77331924438477
1341 6.77331924438477
1344 6.77281618118286
1347 6.77281618118286
1350 6.77271461486816
1353 6.772700548172
1356 6.77238798141479
1359 6.77186322212219
1362 6.77161836624146
1365 6.77155089378357
1368 6.77153611183167
1371 6.77153611183167
1374 6.77153611183167
1377 6.77114486694336
1380 6.77078986167908
1383 6.77078986167908
1386 6.77078986167908
1389 6.77019858360291
1392 6.7666027545929
1395 6.76458024978638
1398 6.76409077644348
1401 6.76382994651794
1404 6.76359009742737
1407 6.76324009895325
1410 6.76299118995667
1413 6.76168656349182
1416 6.76145195960999
1419 6.76132416725159
1422 6.76132416725159
1425 6.76065635681152
1428 6.76060843467712
1431 6.75813102722168
1434 6.75752139091492
1437 6.7574417591095
1440 6.75742125511169
1443 6.75727272033691
1446 6.75653028488159
1449 6.75649762153625
1452 6.75649762153625
1455 6.75139284133911
1458 6.75082802772522
1461 6.74730157852173
1464 6.74607801437378
1467 6.74519491195679
1470 6.74519491195679
1473 6.74472689628601
1476 6.74472689628601
1479 6.74360466003418
1482 6.73287153244019
1485 6.73287153244019
1488 6.73260617256165
1491 6.72752857208252
1494 6.72752857208252
1497 6.72736263275146
1500 6.72688269615173
1503 6.72688269615173
1506 6.72674918174744
1509 6.72658801078796
1512 6.72655630111694
1515 6.72624158859253
1518 6.7261049747467
1521 6.7261049747467
1524 6.72440576553345
1527 6.72428059577942
1530 6.72133445739746
1533 6.718745470047
1536 6.71853590011597
1539 6.71648073196411
1542 6.71433854103088
1545 6.7135226726532
1548 6.71175622940063
1551 6.71172571182251
1554 6.71172571182251
1557 6.7113995552063
1560 6.7113995552063
1563 6.71132826805115
1566 6.71132135391235
1569 6.71115303039551
1572 6.71113896369934
1575 6.71111989021301
1578 6.71032977104187
1581 6.70978164672852
1584 6.70937919616699
1587 6.70937919616699
1590 6.70907831192017
1593 6.70907831192017
1596 6.70887041091919
1599 6.70887041091919
1602 6.70876145362854
1605 6.70842528343201
1608 6.70833492279053
1611 6.70833301544189
1614 6.70819783210754
1617 6.70761966705322
1620 6.70462417602539
1623 6.70462417602539
1626 6.70462417602539
1629 6.70462417602539
1632 6.70416331291199
1635 6.70402884483337
1638 6.70382308959961
1641 6.70382308959961
1644 6.70368647575378
1647 6.70326995849609
1650 6.70295810699463
1653 6.70288324356079
1656 6.7016932964325
1659 6.7016932964325
1662 6.7016932964325
1665 6.70168900489807
1668 6.70168900489807
1671 6.70161867141724
1674 6.70161867141724
1677 6.70144820213318
1680 6.70109796524048
1683 6.70105648040771
1686 6.7009871006012
1689 6.7009379863739
1692 6.7009379863739
1695 6.7008421421051
1698 6.70063233375549
1701 6.70048785209656
1704 6.70023894309998
1707 6.69974803924561
1710 6.69974803924561
1713 6.69974803924561
1716 6.699711561203
1719 6.69788336753845
1722 6.69770669937134
1725 6.69770503044128
1728 6.69743180274963
1731 6.69743180274963
1734 6.69470930099487
1737 6.69442296028137
1740 6.6944055557251
1743 6.69430899620056
1746 6.69400310516357
1749 6.69392943382263
1752 6.69375824928284
1755 6.69305062294006
1758 6.69305062294006
1761 6.69305062294006
1764 6.69292545318604
1767 6.69244813919067
1770 6.69244813919067
1773 6.69235301017761
1776 6.69235301017761
1779 6.69143867492676
1782 6.69142055511475
1785 6.69088649749756
1788 6.69043707847595
1791 6.68992805480957
1794 6.68982720375061
1797 6.68982720375061
1800 6.68918204307556
1803 6.68564701080322
1806 6.68564701080322
1809 6.68553280830383
1812 6.6852719783783
1815 6.68525719642639
1818 6.6841561794281
1821 6.6841561794281
1824 6.68401718139648
1827 6.68353152275085
1830 6.68307042121887
1833 6.68307042121887
1836 6.68238139152527
1839 6.68196892738342
1842 6.68196892738342
1845 6.68196892738342
1848 6.68179178237915
1851 6.68179178237915
1854 6.68168592453003
1857 6.68137621879578
1860 6.68137621879578
1863 6.68132710456848
1866 6.68032288551331
1869 6.68014883995056
1872 6.68014883995056
1875 6.68006277084351
1878 6.68006277084351
1881 6.68006277084351
1884 6.68006277084351
1887 6.67977452278137
1890 6.67976379394531
1893 6.67976379394531
1896 6.67976379394531
1899 6.67976379394531
1902 6.67976379394531
1905 6.67970323562622
1908 6.67955780029297
1911 6.67955780029297
1914 6.67955780029297
1917 6.67901134490967
1920 6.67889618873596
1923 6.67889618873596
1926 6.67889618873596
1929 6.67886543273926
1932 6.67880201339722
1935 6.678626537323
1938 6.678626537323
1941 6.67862296104431
1944 6.67859792709351
1947 6.67811012268066
1950 6.6779580116272
1953 6.67687344551086
1956 6.67588376998901
1959 6.67566299438477
1962 6.67557120323181
1965 6.67557120323181
1968 6.67556619644165
1971 6.67550253868103
1974 6.67531490325928
1977 6.67511701583862
1980 6.67476725578308
1983 6.67440986633301
1986 6.67435503005981
1989 6.67435503005981
1992 6.67407655715942
1995 6.67407655715942
1998 6.67354655265808
};
\addplot [semithick, purple, dashed]
table {%
0 8.34660267829895
3 8.34660267829895
6 8.33460235595703
9 8.33528113365173
12 8.31922960281372
15 8.35804724693298
18 8.36906814575195
21 8.30452871322632
24 8.29214334487915
27 8.22620511054993
30 8.27721881866455
33 8.21104288101196
36 8.23616981506348
39 8.21850109100342
42 8.19524574279785
45 8.19966650009155
48 8.20350170135498
51 8.17373585700989
54 8.15601778030396
57 8.11289620399475
60 8.10743546485901
63 8.10743546485901
66 8.12401533126831
69 8.14527010917664
72 8.13855767250061
75 8.13843846321106
78 8.14021754264832
81 8.08799600601196
84 8.12356615066528
87 8.13180327415466
90 8.10851740837097
93 8.05384969711304
96 8.05778408050537
99 8.0282154083252
102 8.035728931427
105 7.98801398277283
108 7.99618649482727
111 7.99618649482727
114 8.00092148780823
117 8.00393319129944
120 8.00218653678894
123 8.01834154129028
126 7.99973464012146
129 8.01405811309814
132 7.98201894760132
135 7.9194483757019
138 8.05850911140442
141 7.94852161407471
144 8.00608777999878
147 8.00267457962036
150 8.00267457962036
153 8.00267457962036
156 8.01489567756653
159 7.95803070068359
162 7.98760652542114
165 7.98760652542114
168 7.97237920761108
171 7.94438910484314
174 7.98359942436218
177 7.94448328018188
180 7.93432521820068
183 7.93303728103638
186 7.94106912612915
189 7.9478747844696
192 7.93986582756042
195 7.93345046043396
198 7.94086337089539
201 7.90574932098389
204 7.89751005172729
207 7.90096378326416
210 7.90158033370972
213 7.82847213745117
216 7.82528972625732
219 7.89078521728516
222 7.87612462043762
225 7.89063048362732
228 7.8474178314209
231 7.87028670310974
234 7.85845875740051
237 7.85251665115356
240 7.8216073513031
243 7.81911468505859
246 7.81808805465698
249 7.82560610771179
252 7.82230353355408
255 7.84013319015503
258 7.84013319015503
261 7.81598925590515
264 7.84099221229553
267 7.86617088317871
270 7.85947370529175
273 7.80420708656311
276 7.81632208824158
279 7.82188248634338
282 7.81732535362244
285 7.82178568840027
288 7.81441450119019
291 7.81570887565613
294 7.8318305015564
297 7.82842350006104
300 7.72986841201782
303 7.74474287033081
306 7.74646711349487
309 7.7616491317749
312 7.73567771911621
315 7.81146383285522
318 7.77327752113342
321 7.76014590263367
324 7.77462983131409
327 7.76584768295288
330 7.73952794075012
333 7.7481381893158
336 7.74482274055481
339 7.75735068321228
342 7.75535941123962
345 7.75382804870605
348 7.76614952087402
351 7.80356168746948
354 7.76813364028931
357 7.75843739509583
360 7.77325248718262
363 7.75869226455688
366 7.76349186897278
369 7.7670214176178
372 7.77024483680725
375 7.75800442695618
378 7.74898886680603
381 7.77849698066711
384 7.76721882820129
387 7.77745604515076
390 7.77352142333984
393 7.76831817626953
396 7.77069902420044
399 7.76915001869202
402 7.77116847038269
405 7.76710534095764
408 7.76710534095764
411 7.75684905052185
414 7.706707239151
417 7.706707239151
420 7.7194550037384
423 7.7194550037384
426 7.71020340919495
429 7.71020340919495
432 7.69686079025269
435 7.70451545715332
438 7.72350597381592
441 7.69336485862732
444 7.71771788597107
447 7.69178223609924
450 7.71563982963562
453 7.71097660064697
456 7.71097660064697
459 7.72462034225464
462 7.69906568527222
465 7.68685817718506
468 7.68640613555908
471 7.68687677383423
474 7.65399360656738
477 7.65399360656738
480 7.64518046379089
483 7.65416240692139
486 7.66829466819763
489 7.68055510520935
492 7.66109251976013
495 7.64058041572571
498 7.63930249214172
501 7.65853238105774
504 7.64734101295471
507 7.63128352165222
510 7.66883254051208
513 7.66883254051208
516 7.64049100875854
519 7.64049100875854
522 7.6322603225708
525 7.64248943328857
528 7.64248943328857
531 7.64248943328857
534 7.64248943328857
537 7.64248943328857
540 7.65282535552979
543 7.63778114318848
546 7.63778114318848
549 7.6390974521637
552 7.6390974521637
555 7.63780283927917
558 7.63527703285217
561 7.63929438591003
564 7.63500571250916
567 7.63664031028748
570 7.63161492347717
573 7.60099077224731
576 7.62720441818237
579 7.60815024375916
582 7.58234333992004
585 7.59496760368347
588 7.59301400184631
591 7.58292317390442
594 7.58399319648743
597 7.58406090736389
600 7.58406090736389
603 7.59559726715088
606 7.58575057983398
609 7.53484797477722
612 7.53694152832031
615 7.53572726249695
618 7.53816533088684
621 7.53990507125854
624 7.53990507125854
627 7.55302023887634
630 7.54001188278198
633 7.54766750335693
636 7.54505777359009
639 7.5499165058136
642 7.53596186637878
645 7.545734167099
648 7.52804589271545
651 7.52804589271545
654 7.52751994132996
657 7.50602269172668
660 7.49788331985474
663 7.49788331985474
666 7.49928903579712
669 7.4940345287323
672 7.49838519096375
675 7.49890851974487
678 7.49478936195374
681 7.49478936195374
684 7.48435688018799
687 7.48435688018799
690 7.48435688018799
693 7.48435688018799
696 7.48110890388489
699 7.47720217704773
702 7.485835313797
705 7.45676159858704
708 7.45676159858704
711 7.46046733856201
714 7.46058702468872
717 7.47039175033569
720 7.4672691822052
723 7.460768699646
726 7.4510862827301
729 7.4502968788147
732 7.4502968788147
735 7.43719816207886
738 7.43444418907166
741 7.43797135353088
744 7.41032981872559
747 7.40071773529053
750 7.40550374984741
753 7.38125967979431
756 7.37284731864929
759 7.37455582618713
762 7.37455582618713
765 7.40035271644592
768 7.42431712150574
771 7.42311501502991
774 7.41878843307495
777 7.39895081520081
780 7.39896154403687
783 7.41281032562256
786 7.41042304039001
789 7.40413546562195
792 7.40810966491699
795 7.3923647403717
798 7.39298939704895
801 7.38241672515869
804 7.42965507507324
807 7.40409755706787
810 7.39604210853577
813 7.39623832702637
816 7.39802026748657
819 7.40351986885071
822 7.39984178543091
825 7.40264177322388
828 7.40264177322388
831 7.39357089996338
834 7.40584421157837
837 7.40616965293884
840 7.39020395278931
843 7.40175986289978
846 7.40175986289978
849 7.37052440643311
852 7.38942384719849
855 7.37412047386169
858 7.35884952545166
861 7.36245799064636
864 7.36245799064636
867 7.35176348686218
870 7.3591525554657
873 7.34464621543884
876 7.35082793235779
879 7.34474539756775
882 7.34206938743591
885 7.34047102928162
888 7.34262657165527
891 7.32543730735779
894 7.32966423034668
897 7.32024836540222
900 7.32022380828857
903 7.32022380828857
906 7.32401514053345
909 7.3589301109314
912 7.361980676651
915 7.35228562355042
918 7.32926893234253
921 7.32768392562866
924 7.33521103858948
927 7.34802436828613
930 7.3350203037262
933 7.33057928085327
936 7.33256602287292
939 7.32980680465698
942 7.32275390625
945 7.32360887527466
948 7.32767128944397
951 7.32065105438232
954 7.32017159461975
957 7.32017159461975
960 7.31749892234802
963 7.29873037338257
966 7.29873037338257
969 7.3115131855011
972 7.3115131855011
975 7.3115131855011
978 7.30601334571838
981 7.2998948097229
984 7.28100800514221
987 7.29656004905701
990 7.29626369476318
993 7.2929162979126
996 7.2964015007019
999 7.29058957099915
1002 7.28991222381592
1005 7.2917582988739
1008 7.28393077850342
1011 7.28393077850342
1014 7.28258061408997
1017 7.28935599327087
1020 7.27649474143982
1023 7.2755184173584
1026 7.2755184173584
1029 7.26252508163452
1032 7.26294612884521
1035 7.27423548698425
1038 7.26958608627319
1041 7.26958608627319
1044 7.27210259437561
1047 7.26495265960693
1050 7.26596140861511
1053 7.27110862731934
1056 7.26558041572571
1059 7.24985146522522
1062 7.25212073326111
1065 7.247638463974
1068 7.247638463974
1071 7.2548348903656
1074 7.24851012229919
1077 7.24615979194641
1080 7.24675130844116
1083 7.24837732315063
1086 7.25007820129395
1089 7.25048780441284
1092 7.25240969657898
1095 7.24794554710388
1098 7.24794554710388
1101 7.25011777877808
1104 7.24973940849304
1107 7.24974727630615
1110 7.24896216392517
1113 7.24142670631409
1116 7.24215722084045
1119 7.24346542358398
1122 7.24346542358398
1125 7.25383281707764
1128 7.25796699523926
1131 7.25040292739868
1134 7.23495697975159
1137 7.23367691040039
1140 7.23479080200195
1143 7.25184202194214
1146 7.24700284004211
1149 7.24366068840027
1152 7.23021650314331
1155 7.22920250892639
1158 7.23057723045349
1161 7.22933745384216
1164 7.22452855110168
1167 7.22452855110168
1170 7.22452855110168
1173 7.22898149490356
1176 7.23202776908875
1179 7.23202776908875
1182 7.22933912277222
1185 7.22666883468628
1188 7.22632050514221
1191 7.22936296463013
1194 7.21475553512573
1197 7.21475553512573
1200 7.21475553512573
1203 7.21179413795471
1206 7.22287702560425
1209 7.2212393283844
1212 7.2212393283844
1215 7.2206597328186
1218 7.21624517440796
1221 7.21624517440796
1224 7.21893334388733
1227 7.22527980804443
1230 7.22527980804443
1233 7.22033834457397
1236 7.21067595481873
1239 7.21546745300293
1242 7.21435713768005
1245 7.21394324302673
1248 7.21825790405273
1251 7.19960594177246
1254 7.21086525917053
1257 7.20882654190063
1260 7.1918740272522
1263 7.18462896347046
1266 7.18462896347046
1269 7.19836807250977
1272 7.23717308044434
1275 7.22463655471802
1278 7.22563505172729
1281 7.21309781074524
1284 7.21309781074524
1287 7.22934794425964
1290 7.188640832901
1293 7.18877601623535
1296 7.18942093849182
1299 7.19042539596558
1302 7.19046306610107
1305 7.20110106468201
1308 7.20110106468201
1311 7.20110106468201
1314 7.18310403823853
1317 7.18045663833618
1320 7.18411350250244
1323 7.18676352500916
1326 7.18436574935913
1329 7.15214395523071
1332 7.15168881416321
1335 7.14310956001282
1338 7.16360092163086
1341 7.15910005569458
1344 7.15285658836365
1347 7.14767098426819
1350 7.14767098426819
1353 7.14698362350464
1356 7.14040780067444
1359 7.16262030601501
1362 7.16816973686218
1365 7.14389038085938
1368 7.14620208740234
1371 7.14620208740234
1374 7.14788579940796
1377 7.1508002281189
1380 7.15616869926453
1383 7.15616869926453
1386 7.15616869926453
1389 7.15020346641541
1392 7.15020346641541
1395 7.14232730865479
1398 7.13868570327759
1401 7.1698637008667
1404 7.15874838829041
1407 7.16304874420166
1410 7.15980839729309
1413 7.15783524513245
1416 7.13418841362
1419 7.15136957168579
1422 7.15136957168579
1425 7.15021824836731
1428 7.15021824836731
1431 7.14043617248535
1434 7.13828468322754
1437 7.13370537757874
1440 7.12596440315247
1443 7.13329672813416
1446 7.13705515861511
1449 7.13487458229065
1452 7.13487458229065
1455 7.16603446006775
1458 7.16874718666077
1461 7.13610005378723
1464 7.15711975097656
1467 7.12621116638184
1470 7.12506151199341
1473 7.12239813804626
1476 7.12181520462036
1479 7.12008905410767
1482 7.11211919784546
1485 7.11147904396057
1488 7.12547063827515
1491 7.11030960083008
1494 7.1068422794342
1497 7.11203861236572
1500 7.11133980751038
1503 7.10275292396545
1506 7.10275292396545
1509 7.10041928291321
1512 7.10041928291321
1515 7.10230112075806
1518 7.09141707420349
1521 7.09141707420349
1524 7.11053848266602
1527 7.11092686653137
1530 7.12402272224426
1533 7.09127354621887
1536 7.09887290000916
1539 7.11070275306702
1542 7.10581541061401
1545 7.06833672523499
1548 7.06833672523499
1551 7.05311632156372
1554 7.05322766304016
1557 7.06750750541687
1560 7.07467603683472
1563 7.07467603683472
1566 7.06869459152222
1569 7.06869459152222
1572 7.06869459152222
1575 7.06327676773071
1578 7.06340074539185
1581 7.07035994529724
1584 7.06243848800659
1587 7.04724907875061
1590 7.05141139030457
1593 7.05141139030457
1596 7.05282044410706
1599 7.05335664749146
1602 7.05335664749146
1605 7.05144095420837
1608 7.02823495864868
1611 7.03504776954651
1614 7.03350973129272
1617 7.03859853744507
1620 7.03504920005798
1623 7.0322277545929
1626 7.03423762321472
1629 7.03423762321472
1632 7.03038454055786
1635 7.02786231040955
1638 7.02251625061035
1641 7.02694177627563
1644 7.03275561332703
1647 7.03275561332703
1650 7.03254103660583
1653 7.03040719032288
1656 7.03050708770752
1659 7.03050708770752
1662 7.03011274337769
1665 7.04149508476257
1668 7.03538250923157
1671 7.03213262557983
1674 7.01391053199768
1677 7.01188921928406
1680 7.01248741149902
1683 7.01570248603821
1686 7.01425123214722
1689 7.03887557983398
1692 7.02998614311218
1695 7.02380442619324
1698 7.02532410621643
1701 7.02472233772278
1704 7.0385468006134
1707 7.04065489768982
1710 7.04065489768982
1713 7.02279019355774
1716 7.03926587104797
1719 7.02928519248962
1722 7.02928519248962
1725 7.02079463005066
1728 7.01782059669495
1731 7.01791453361511
1734 7.00397729873657
1737 7.00172686576843
1740 7.00172686576843
1743 7.00172686576843
1746 7.00226640701294
1749 7.00755739212036
1752 7.00500464439392
1755 7.00711154937744
1758 7.01015281677246
1761 7.01015281677246
1764 7.0084855556488
1767 7.00007152557373
1770 7.02409982681274
1773 7.01040649414062
1776 7.00055694580078
1779 7.00568771362305
1782 7.00568771362305
1785 7.00568771362305
1788 7.00568771362305
1791 7.01762700080872
1794 7.01274752616882
1797 7.01719784736633
1800 7.0186140537262
1803 7.02186131477356
1806 7.00145387649536
1809 7.01264452934265
1812 7.00619959831238
1815 7.00619959831238
1818 7.006178855896
1821 6.99898648262024
1824 6.99843454360962
1827 7.00128221511841
1830 7.00128221511841
1833 7.0102903842926
1836 6.98927640914917
1839 6.99065661430359
1842 6.97963738441467
1845 6.97806930541992
1848 6.98646187782288
1851 6.98646187782288
1854 6.98534512519836
1857 6.98114895820618
1860 6.98575639724731
1863 6.98575639724731
1866 6.97916650772095
1869 6.98436689376831
1872 6.98681688308716
1875 6.98681688308716
1878 6.97813320159912
1881 6.97813320159912
1884 6.9725329875946
1887 6.96451902389526
1890 6.96451902389526
1893 6.97429442405701
1896 6.97429442405701
1899 6.96191596984863
1902 6.95795154571533
1905 6.95998191833496
1908 6.96397542953491
1911 7.01058053970337
1914 6.99545383453369
1917 6.99377369880676
1920 6.99377369880676
1923 6.98937344551086
1926 6.98937344551086
1929 6.99481892585754
1932 6.9838981628418
1935 6.98061656951904
1938 6.98046350479126
1941 6.98046350479126
1944 6.97005152702332
1947 6.98719811439514
1950 7.00472116470337
1953 6.99679899215698
1956 6.9795503616333
1959 6.9795503616333
1962 6.9795503616333
1965 6.97935461997986
1968 6.97935461997986
1971 6.97698044776917
1974 6.9792914390564
1977 6.97790050506592
1980 6.98793625831604
1983 6.9879744052887
1986 6.98320126533508
1989 6.98320126533508
1992 6.98037362098694
1995 6.98514747619629
1998 6.97902059555054
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={airfoil},
x grid style={darkgray176},
xlabel={Generation},
xmin=-99.9, xmax=2097.9,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={RMSE},
ymin=4.4, ymax=4.77124106884003,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 4.60724854469299
3 4.60704874992371
6 4.60566568374634
9 4.5997953414917
12 4.59951186180115
15 4.59896636009216
18 4.59896636009216
21 4.59856796264648
24 4.59853005409241
27 4.59831738471985
30 4.59756398200989
33 4.59756398200989
36 4.5975604057312
39 4.5975604057312
42 4.5975604057312
45 4.59701800346375
48 4.59701800346375
51 4.59701800346375
54 4.59701800346375
57 4.59699511528015
60 4.59699511528015
63 4.59692859649658
66 4.59688496589661
69 4.59688496589661
72 4.59674954414368
75 4.59674954414368
78 4.59664869308472
81 4.59647178649902
84 4.5960385799408
87 4.5960385799408
90 4.59585285186768
93 4.59585285186768
96 4.59585285186768
99 4.59585285186768
102 4.59585285186768
105 4.59580993652344
108 4.59580993652344
111 4.59580993652344
114 4.59573674201965
117 4.59571719169617
120 4.59571170806885
123 4.59571170806885
126 4.59571146965027
129 4.59571099281311
132 4.59571099281311
135 4.59571099281311
138 4.59569835662842
141 4.59569835662842
144 4.59559917449951
147 4.59559917449951
150 4.59408259391785
153 4.59401798248291
156 4.59396696090698
159 4.59390926361084
162 4.59372711181641
165 4.59372711181641
168 4.59372711181641
171 4.59361577033997
174 4.59352660179138
177 4.59343528747559
180 4.59309482574463
183 4.59309148788452
186 4.59308934211731
189 4.59308934211731
192 4.59308934211731
195 4.59308934211731
198 4.59307217597961
201 4.59307217597961
204 4.5913712978363
207 4.5913712978363
210 4.5913712978363
213 4.59104657173157
216 4.59096431732178
219 4.59096431732178
222 4.59095859527588
225 4.59095859527588
228 4.59095859527588
231 4.59092473983765
234 4.59092473983765
237 4.59078550338745
240 4.59076309204102
243 4.59076309204102
246 4.59076309204102
249 4.59075450897217
252 4.59075450897217
255 4.59071350097656
258 4.59057211875916
261 4.59034943580627
264 4.59034943580627
267 4.5899806022644
270 4.58989882469177
273 4.58989882469177
276 4.58989667892456
279 4.58989667892456
282 4.58983182907104
285 4.58981966972351
288 4.58978796005249
291 4.58978796005249
294 4.58978796005249
297 4.58911037445068
300 4.58909916877747
303 4.58877468109131
306 4.58863258361816
309 4.58803629875183
312 4.58803629875183
315 4.58686208724976
318 4.58686208724976
321 4.58561778068542
324 4.58561778068542
327 4.58561778068542
330 4.58543753623962
333 4.58526301383972
336 4.58526301383972
339 4.58523941040039
342 4.58523917198181
345 4.58523917198181
348 4.58254051208496
351 4.58228206634521
354 4.58207964897156
357 4.58201670646667
360 4.58195686340332
363 4.58195686340332
366 4.58182573318481
369 4.58182573318481
372 4.58174085617065
375 4.58174085617065
378 4.58174085617065
381 4.58171582221985
384 4.58171582221985
387 4.58171582221985
390 4.58171582221985
393 4.58051824569702
396 4.58033490180969
399 4.58033490180969
402 4.58033490180969
405 4.58033490180969
408 4.58032178878784
411 4.58023571968079
414 4.58023571968079
417 4.58023571968079
420 4.58020639419556
423 4.58020639419556
426 4.58020639419556
429 4.57964301109314
432 4.57964301109314
435 4.57964301109314
438 4.57940888404846
441 4.57940888404846
444 4.57914924621582
447 4.57881331443787
450 4.57880187034607
453 4.57875394821167
456 4.57875394821167
459 4.57875394821167
462 4.57873249053955
465 4.57873249053955
468 4.57867217063904
471 4.57852602005005
474 4.57852602005005
477 4.57852602005005
480 4.57852602005005
483 4.57852602005005
486 4.57852602005005
489 4.57852554321289
492 4.57852554321289
495 4.5784740447998
498 4.57847309112549
501 4.57607364654541
504 4.57589292526245
507 4.57589292526245
510 4.57589292526245
513 4.57586789131165
516 4.57586789131165
519 4.57586789131165
522 4.57585978507996
525 4.57585954666138
528 4.57583284378052
531 4.57583284378052
534 4.57583284378052
537 4.57582807540894
540 4.57582426071167
543 4.57582426071167
546 4.57539987564087
549 4.57539081573486
552 4.5748016834259
555 4.57477807998657
558 4.57477355003357
561 4.57477355003357
564 4.57477355003357
567 4.57477355003357
570 4.57477355003357
573 4.57477355003357
576 4.57477355003357
579 4.57477355003357
582 4.57476615905762
585 4.57475662231445
588 4.57475566864014
591 4.57475566864014
594 4.57475566864014
597 4.57475566864014
600 4.57475566864014
603 4.57475566864014
606 4.57475566864014
609 4.57475543022156
612 4.57475543022156
615 4.57475543022156
618 4.57475543022156
621 4.57475519180298
624 4.57475519180298
627 4.57475519180298
630 4.5747549533844
633 4.5746922492981
636 4.5746922492981
639 4.5746922492981
642 4.57466149330139
645 4.57466149330139
648 4.57297778129578
651 4.57297778129578
654 4.57242679595947
657 4.57242679595947
660 4.57242679595947
663 4.57240891456604
666 4.57240891456604
669 4.57240891456604
672 4.57240891456604
675 4.5723991394043
678 4.5723991394043
681 4.57237696647644
684 4.57237696647644
687 4.57236123085022
690 4.57236123085022
693 4.57236123085022
696 4.57236123085022
699 4.57236123085022
702 4.57236123085022
705 4.57236123085022
708 4.57236123085022
711 4.57236075401306
714 4.57236075401306
717 4.57236075401306
720 4.57236075401306
723 4.57236075401306
726 4.57236075401306
729 4.57236075401306
732 4.57236075401306
735 4.57236075401306
738 4.57236075401306
741 4.57236075401306
744 4.57236075401306
747 4.57236075401306
750 4.57094573974609
753 4.57094573974609
756 4.57091403007507
759 4.57091403007507
762 4.57091403007507
765 4.57091403007507
768 4.57091403007507
771 4.5709068775177
774 4.5709068775177
777 4.5709068775177
780 4.5709068775177
783 4.56979894638062
786 4.56979370117188
789 4.56979370117188
792 4.56979370117188
795 4.56979370117188
798 4.56979370117188
801 4.5697865486145
804 4.5697865486145
807 4.56975221633911
810 4.56975221633911
813 4.56975221633911
816 4.56975221633911
819 4.56975221633911
822 4.56975221633911
825 4.56975221633911
828 4.56975221633911
831 4.56975221633911
834 4.56975221633911
837 4.56975221633911
840 4.56874227523804
843 4.56859159469604
846 4.56859159469604
849 4.56859159469604
852 4.56858992576599
855 4.56858992576599
858 4.56858587265015
861 4.56858587265015
864 4.56858587265015
867 4.56858062744141
870 4.56858062744141
873 4.5685772895813
876 4.5685772895813
879 4.5685772895813
882 4.56857657432556
885 4.56857657432556
888 4.56850409507751
891 4.56850409507751
894 4.56840968132019
897 4.56840968132019
900 4.56840968132019
903 4.56840968132019
906 4.56840968132019
909 4.56834983825684
912 4.56834983825684
915 4.56819105148315
918 4.56815505027771
921 4.56751561164856
924 4.56751561164856
927 4.56718611717224
930 4.5665135383606
933 4.5665135383606
936 4.5665135383606
939 4.56650757789612
942 4.56650638580322
945 4.56650590896606
948 4.56650066375732
951 4.56650066375732
954 4.56650066375732
957 4.56648564338684
960 4.56648564338684
963 4.56648564338684
966 4.56648564338684
969 4.56648564338684
972 4.56648564338684
975 4.56648564338684
978 4.56648564338684
981 4.56648564338684
984 4.56648564338684
987 4.56648564338684
990 4.56647491455078
993 4.56647491455078
996 4.56647491455078
999 4.56647491455078
1002 4.56647491455078
1005 4.56647491455078
1008 4.5663058757782
1011 4.5663058757782
1014 4.56629657745361
1017 4.56629657745361
1020 4.56629610061646
1023 4.56629610061646
1026 4.56629610061646
1029 4.56629610061646
1032 4.56629610061646
1035 4.56629610061646
1038 4.56629610061646
1041 4.56629610061646
1044 4.56625652313232
1047 4.56453204154968
1050 4.56453204154968
1053 4.56387424468994
1056 4.56387424468994
1059 4.56387424468994
1062 4.56387424468994
1065 4.56387424468994
1068 4.56384420394897
1071 4.56384420394897
1074 4.56384420394897
1077 4.56384372711182
1080 4.56384372711182
1083 4.56384372711182
1086 4.56384372711182
1089 4.56384372711182
1092 4.56384372711182
1095 4.56345415115356
1098 4.56345391273499
1101 4.56328368186951
1104 4.56320214271545
1107 4.56320214271545
1110 4.56320214271545
1113 4.56320214271545
1116 4.56320214271545
1119 4.56320214271545
1122 4.56320214271545
1125 4.56320214271545
1128 4.56293296813965
1131 4.56293296813965
1134 4.56293296813965
1137 4.56289935112
1140 4.56289935112
1143 4.56289935112
1146 4.56289935112
1149 4.56289935112
1152 4.56289935112
1155 4.5628936290741
1158 4.5628936290741
1161 4.5628936290741
1164 4.5628936290741
1167 4.5628936290741
1170 4.56224846839905
1173 4.56224846839905
1176 4.56224846839905
1179 4.56220698356628
1182 4.56220698356628
1185 4.56220698356628
1188 4.56220698356628
1191 4.56220698356628
1194 4.56220698356628
1197 4.56220698356628
1200 4.56220698356628
1203 4.56160831451416
1206 4.56160831451416
1209 4.56160831451416
1212 4.56160831451416
1215 4.56160831451416
1218 4.56160831451416
1221 4.56156635284424
1224 4.56156635284424
1227 4.56156635284424
1230 4.56156635284424
1233 4.56156635284424
1236 4.56156635284424
1239 4.56156635284424
1242 4.56156635284424
1245 4.56156635284424
1248 4.56144905090332
1251 4.56144905090332
1254 4.56121897697449
1257 4.56121897697449
1260 4.56121850013733
1263 4.56121850013733
1266 4.56121850013733
1269 4.56121778488159
1272 4.56121778488159
1275 4.56121730804443
1278 4.56121730804443
1281 4.56121730804443
1284 4.56121730804443
1287 4.56121730804443
1290 4.56121730804443
1293 4.56121730804443
1296 4.56118416786194
1299 4.56001496315002
1302 4.55997395515442
1305 4.55997395515442
1308 4.55982303619385
1311 4.55982303619385
1314 4.55982303619385
1317 4.55982303619385
1320 4.55982303619385
1323 4.55982303619385
1326 4.55982303619385
1329 4.559818983078
1332 4.55980563163757
1335 4.55980563163757
1338 4.55980563163757
1341 4.55980324745178
1344 4.55979990959167
1347 4.55979990959167
1350 4.55979990959167
1353 4.55979990959167
1356 4.55979990959167
1359 4.55979990959167
1362 4.55979990959167
1365 4.55979990959167
1368 4.55979371070862
1371 4.55979371070862
1374 4.55979371070862
1377 4.55979251861572
1380 4.55979228019714
1383 4.55979228019714
1386 4.55979228019714
1389 4.55979228019714
1392 4.55979228019714
1395 4.55979228019714
1398 4.55979228019714
1401 4.55979228019714
1404 4.55979228019714
1407 4.55979228019714
1410 4.55979228019714
1413 4.55979228019714
1416 4.55979228019714
1419 4.55979228019714
1422 4.55979228019714
1425 4.55979228019714
1428 4.55979108810425
1431 4.55979108810425
1434 4.55979108810425
1437 4.55979108810425
1440 4.55979108810425
1443 4.55979108810425
1446 4.55979108810425
1449 4.55979108810425
1452 4.55979108810425
1455 4.55979108810425
1458 4.55979108810425
1461 4.55979108810425
1464 4.55979108810425
1467 4.55979108810425
1470 4.55977201461792
1473 4.55920386314392
1476 4.55802607536316
1479 4.55802607536316
1482 4.55802607536316
1485 4.55802583694458
1488 4.55802583694458
1491 4.55802583694458
1494 4.55802583694458
1497 4.55737113952637
1500 4.55737066268921
1503 4.55737066268921
1506 4.55737066268921
1509 4.55737066268921
1512 4.55737066268921
1515 4.55737066268921
1518 4.55737066268921
1521 4.55737066268921
1524 4.55737066268921
1527 4.55737066268921
1530 4.55737066268921
1533 4.55737066268921
1536 4.55736899375916
1539 4.55736899375916
1542 4.55736899375916
1545 4.55736899375916
1548 4.55736899375916
1551 4.55736899375916
1554 4.55730891227722
1557 4.55590653419495
1560 4.55578398704529
1563 4.55578398704529
1566 4.55578398704529
1569 4.55578398704529
1572 4.55563449859619
1575 4.55563449859619
1578 4.55563449859619
1581 4.55563449859619
1584 4.55563449859619
1587 4.55563449859619
1590 4.55563449859619
1593 4.55563449859619
1596 4.55563449859619
1599 4.55555295944214
1602 4.55555295944214
1605 4.55555295944214
1608 4.55555295944214
1611 4.55555295944214
1614 4.55555295944214
1617 4.55410861968994
1620 4.55410861968994
1623 4.55404329299927
1626 4.55404329299927
1629 4.55401158332825
1632 4.55401158332825
1635 4.55401158332825
1638 4.55401158332825
1641 4.55400824546814
1644 4.55400538444519
1647 4.55381941795349
1650 4.55381941795349
1653 4.55381917953491
1656 4.5537736415863
1659 4.5537736415863
1662 4.5537736415863
1665 4.5537736415863
1668 4.5537736415863
1671 4.5537736415863
1674 4.5537736415863
1677 4.5537736415863
1680 4.55343246459961
1683 4.5534143447876
1686 4.55340647697449
1689 4.55340647697449
1692 4.55340647697449
1695 4.55340647697449
1698 4.55329942703247
1701 4.55329942703247
1704 4.55329942703247
1707 4.55329942703247
1710 4.55329942703247
1713 4.55329942703247
1716 4.55329942703247
1719 4.55329942703247
1722 4.5527184009552
1725 4.5527184009552
1728 4.5527184009552
1731 4.5527184009552
1734 4.55271792411804
1737 4.55269503593445
1740 4.55269503593445
1743 4.55269503593445
1746 4.55269503593445
1749 4.55269503593445
1752 4.55269503593445
1755 4.55269432067871
1758 4.55269432067871
1761 4.55269432067871
1764 4.55251240730286
1767 4.55251240730286
1770 4.55248308181763
1773 4.55247163772583
1776 4.55247163772583
1779 4.55247163772583
1782 4.55247116088867
1785 4.55247116088867
1788 4.55246949195862
1791 4.55246949195862
1794 4.55246949195862
1797 4.55246806144714
1800 4.55246806144714
1803 4.55246806144714
1806 4.55246806144714
1809 4.55246806144714
1812 4.55246806144714
1815 4.55246806144714
1818 4.55246806144714
1821 4.55246806144714
1824 4.55246806144714
1827 4.55246806144714
1830 4.55246806144714
1833 4.55246806144714
1836 4.55246806144714
1839 4.55246806144714
1842 4.55246806144714
1845 4.55245566368103
1848 4.55245566368103
1851 4.55245566368103
1854 4.55245566368103
1857 4.55244469642639
1860 4.55244469642639
1863 4.55244469642639
1866 4.55244469642639
1869 4.55244469642639
1872 4.55244469642639
1875 4.55244469642639
1878 4.55244469642639
1881 4.55244469642639
1884 4.55223202705383
1887 4.55223202705383
1890 4.55223202705383
1893 4.55223202705383
1896 4.55219030380249
1899 4.55218458175659
1902 4.55218291282654
1905 4.55217790603638
1908 4.55217742919922
1911 4.55217742919922
1914 4.55217742919922
1917 4.55217742919922
1920 4.55217742919922
1923 4.55217742919922
1926 4.55217742919922
1929 4.55214238166809
1932 4.55214238166809
1935 4.55214238166809
1938 4.55214238166809
1941 4.55213737487793
1944 4.55213737487793
1947 4.55213689804077
1950 4.55213689804077
1953 4.55213689804077
1956 4.55213689804077
1959 4.55213069915771
1962 4.55213069915771
1965 4.55209350585938
1968 4.55209350585938
1971 4.55209350585938
1974 4.55209350585938
1977 4.55209350585938
1980 4.55209350585938
1983 4.55209350585938
1986 4.55209350585938
1989 4.55207324028015
1992 4.55207324028015
1995 4.55207324028015
1998 4.55207324028015
};
\addplot [semithick, red, dashed]
table {%
0 4.8138747215271
3 4.8138747215271
6 4.80694365501404
9 4.80848264694214
12 4.80813241004944
15 4.80813241004944
18 4.80813241004944
21 4.80813241004944
24 4.802654504776
27 4.802654504776
30 4.80339479446411
33 4.80208277702332
36 4.80208277702332
39 4.80205154418945
42 4.80205154418945
45 4.80181527137756
48 4.80181527137756
51 4.80181527137756
54 4.80181527137756
57 4.80181527137756
60 4.80181527137756
63 4.80181527137756
66 4.80181527137756
69 4.80181527137756
72 4.80181527137756
75 4.80180811882019
78 4.80180811882019
81 4.80180811882019
84 4.80181121826172
87 4.80181121826172
90 4.80181121826172
93 4.79611825942993
96 4.79611825942993
99 4.79611825942993
102 4.79631662368774
105 4.79631662368774
108 4.79631662368774
111 4.79631662368774
114 4.79631662368774
117 4.77723360061646
120 4.77753686904907
123 4.77706861495972
126 4.77706861495972
129 4.77589917182922
132 4.77669477462769
135 4.78525543212891
138 4.78525543212891
141 4.78525543212891
144 4.77675604820251
147 4.7802746295929
150 4.78075361251831
153 4.78075361251831
156 4.77385807037354
159 4.76743841171265
162 4.76743841171265
165 4.76580166816711
168 4.76247024536133
171 4.76247024536133
174 4.76247024536133
177 4.76186871528625
180 4.76149082183838
183 4.76149082183838
186 4.76149082183838
189 4.76149082183838
192 4.75958561897278
195 4.75958561897278
198 4.75980806350708
201 4.75980806350708
204 4.75980806350708
207 4.75743126869202
210 4.7592887878418
213 4.75771737098694
216 4.75771737098694
219 4.75771737098694
222 4.75771737098694
225 4.75771737098694
228 4.75771737098694
231 4.75883436203003
234 4.75836730003357
237 4.75836730003357
240 4.75836730003357
243 4.75836730003357
246 4.75836730003357
249 4.75836730003357
252 4.75836730003357
255 4.76694130897522
258 4.75715255737305
261 4.74782061576843
264 4.73795819282532
267 4.73795819282532
270 4.73698210716248
273 4.73698210716248
276 4.73698210716248
279 4.73698210716248
282 4.73694443702698
285 4.73694443702698
288 4.73694443702698
291 4.73694443702698
294 4.73694443702698
297 4.73694443702698
300 4.73694443702698
303 4.73694443702698
306 4.73674321174622
309 4.73674321174622
312 4.73674321174622
315 4.74511051177979
318 4.74511051177979
321 4.74511051177979
324 4.73825287818909
327 4.73528909683228
330 4.73452854156494
333 4.73452854156494
336 4.73452854156494
339 4.73508214950562
342 4.73503017425537
345 4.73503017425537
348 4.73341608047485
351 4.73472905158997
354 4.73472905158997
357 4.73345518112183
360 4.73345518112183
363 4.73345518112183
366 4.73363876342773
369 4.73363876342773
372 4.73363876342773
375 4.73363876342773
378 4.73363876342773
381 4.73363876342773
384 4.73363971710205
387 4.73363971710205
390 4.73363971710205
393 4.73363971710205
396 4.73369383811951
399 4.73369383811951
402 4.73369383811951
405 4.73369383811951
408 4.73369383811951
411 4.73365259170532
414 4.73366141319275
417 4.73366141319275
420 4.73358035087585
423 4.73358035087585
426 4.73358035087585
429 4.73358035087585
432 4.7335205078125
435 4.7335205078125
438 4.7335205078125
441 4.7335205078125
444 4.7335205078125
447 4.733811378479
450 4.73392915725708
453 4.73392915725708
456 4.7333812713623
459 4.73360347747803
462 4.73360347747803
465 4.73257493972778
468 4.73153066635132
471 4.73131990432739
474 4.73225665092468
477 4.73338294029236
480 4.73338294029236
483 4.73338294029236
486 4.73291182518005
489 4.73291182518005
492 4.73255968093872
495 4.73254418373108
498 4.73525404930115
501 4.73525404930115
504 4.73525404930115
507 4.73531436920166
510 4.73531436920166
513 4.73531436920166
516 4.73531436920166
519 4.73531436920166
522 4.73531436920166
525 4.73531436920166
528 4.73531436920166
531 4.73531436920166
534 4.73531436920166
537 4.73531436920166
540 4.73531436920166
543 4.73524570465088
546 4.73524570465088
549 4.73304915428162
552 4.73304915428162
555 4.73304915428162
558 4.73304915428162
561 4.73304915428162
564 4.73304915428162
567 4.73304915428162
570 4.73306202888489
573 4.73434209823608
576 4.72938919067383
579 4.72938919067383
582 4.72757196426392
585 4.72758889198303
588 4.72779750823975
591 4.72855591773987
594 4.72855591773987
597 4.72855591773987
600 4.72855591773987
603 4.72855591773987
606 4.72855591773987
609 4.72855591773987
612 4.72855591773987
615 4.72840857505798
618 4.72840857505798
621 4.72840857505798
624 4.72783160209656
627 4.72783160209656
630 4.72734355926514
633 4.72834277153015
636 4.72834277153015
639 4.72821307182312
642 4.72705769538879
645 4.72705769538879
648 4.72705769538879
651 4.72705769538879
654 4.72705769538879
657 4.72705769538879
660 4.7268214225769
663 4.74449992179871
666 4.73872232437134
669 4.73438572883606
672 4.73104119300842
675 4.72918391227722
678 4.72389554977417
681 4.72388124465942
684 4.72388124465942
687 4.72167301177979
690 4.72167301177979
693 4.72040629386902
696 4.7204442024231
699 4.7204442024231
702 4.7204442024231
705 4.7204442024231
708 4.7204442024231
711 4.72116780281067
714 4.72124338150024
717 4.72124338150024
720 4.72124338150024
723 4.72134923934937
726 4.72134923934937
729 4.72134923934937
732 4.72134923934937
735 4.71925139427185
738 4.71925139427185
741 4.71925139427185
744 4.71925139427185
747 4.71925139427185
750 4.71843385696411
753 4.71860408782959
756 4.71860408782959
759 4.71860408782959
762 4.71860408782959
765 4.71860408782959
768 4.71894097328186
771 4.71894097328186
774 4.71894097328186
777 4.71915626525879
780 4.71915626525879
783 4.71915626525879
786 4.71319174766541
789 4.71493172645569
792 4.71449780464172
795 4.71449780464172
798 4.71407890319824
801 4.71418190002441
804 4.71459293365479
807 4.7152316570282
810 4.7152316570282
813 4.7152316570282
816 4.7152316570282
819 4.7152316570282
822 4.7152316570282
825 4.72523951530457
828 4.7192211151123
831 4.72179675102234
834 4.72179675102234
837 4.72064352035522
840 4.72064352035522
843 4.72089219093323
846 4.72089219093323
849 4.72089219093323
852 4.7197470664978
855 4.71987056732178
858 4.71987056732178
861 4.71987056732178
864 4.71987056732178
867 4.71987056732178
870 4.71984386444092
873 4.71984386444092
876 4.71984386444092
879 4.71984386444092
882 4.71984386444092
885 4.71984386444092
888 4.71984386444092
891 4.71984386444092
894 4.71983480453491
897 4.71983480453491
900 4.71983480453491
903 4.71983480453491
906 4.71983480453491
909 4.71983480453491
912 4.71983480453491
915 4.71998262405396
918 4.71998262405396
921 4.71998262405396
924 4.72002768516541
927 4.72002768516541
930 4.72002768516541
933 4.7212507724762
936 4.72129344940186
939 4.72129344940186
942 4.71860599517822
945 4.71860599517822
948 4.71860599517822
951 4.71860599517822
954 4.71860599517822
957 4.71860599517822
960 4.71860599517822
963 4.71855020523071
966 4.71855020523071
969 4.71855020523071
972 4.71855020523071
975 4.71855020523071
978 4.71855020523071
981 4.71855020523071
984 4.71855020523071
987 4.71855020523071
990 4.71855020523071
993 4.71855020523071
996 4.71855020523071
999 4.71855020523071
1002 4.71855020523071
1005 4.71855020523071
1008 4.71855020523071
1011 4.71855020523071
1014 4.71794509887695
1017 4.71651220321655
1020 4.71651220321655
1023 4.71651220321655
1026 4.71651220321655
1029 4.71651220321655
1032 4.71642088890076
1035 4.71586918830872
1038 4.71586918830872
1041 4.71586918830872
1044 4.71586918830872
1047 4.71586918830872
1050 4.71586918830872
1053 4.71586918830872
1056 4.71586918830872
1059 4.71602177619934
1062 4.71602177619934
1065 4.71602177619934
1068 4.71606826782227
1071 4.71606826782227
1074 4.71606826782227
1077 4.71606826782227
1080 4.71606826782227
1083 4.71606826782227
1086 4.71606826782227
1089 4.71607804298401
1092 4.71607804298401
1095 4.71607804298401
1098 4.72059416770935
1101 4.71588087081909
1104 4.71588087081909
1107 4.71588087081909
1110 4.71571779251099
1113 4.71573519706726
1116 4.71573519706726
1119 4.71559596061707
1122 4.71559596061707
1125 4.71559596061707
1128 4.7154438495636
1131 4.7154438495636
1134 4.7154438495636
1137 4.7154438495636
1140 4.7154438495636
1143 4.7154438495636
1146 4.7154438495636
1149 4.71560907363892
1152 4.71740937232971
1155 4.71740937232971
1158 4.71635341644287
1161 4.71635341644287
1164 4.71628189086914
1167 4.71628189086914
1170 4.71628189086914
1173 4.71628189086914
1176 4.71628189086914
1179 4.71628189086914
1182 4.71628189086914
1185 4.71628093719482
1188 4.71628093719482
1191 4.71628093719482
1194 4.71628093719482
1197 4.71628093719482
1200 4.71628093719482
1203 4.71571445465088
1206 4.71571445465088
1209 4.71571445465088
1212 4.71571445465088
1215 4.71571445465088
1218 4.71571445465088
1221 4.71571445465088
1224 4.71571445465088
1227 4.71571445465088
1230 4.70843935012817
1233 4.70869255065918
1236 4.7095627784729
1239 4.71141839027405
1242 4.71141839027405
1245 4.71090221405029
1248 4.71090221405029
1251 4.71072316169739
1254 4.71083068847656
1257 4.71083068847656
1260 4.71083068847656
1263 4.71083068847656
1266 4.71083068847656
1269 4.71083068847656
1272 4.71083068847656
1275 4.71083068847656
1278 4.71083068847656
1281 4.71083068847656
1284 4.71083068847656
1287 4.71083068847656
1290 4.71083068847656
1293 4.71106052398682
1296 4.71106052398682
1299 4.71106052398682
1302 4.71106052398682
1305 4.71106052398682
1308 4.71106052398682
1311 4.71106052398682
1314 4.71106052398682
1317 4.71110916137695
1320 4.71110916137695
1323 4.71110916137695
1326 4.71110916137695
1329 4.71110916137695
1332 4.71110916137695
1335 4.71110916137695
1338 4.71105551719666
1341 4.71105551719666
1344 4.71105551719666
1347 4.71105551719666
1350 4.71102690696716
1353 4.71102690696716
1356 4.71102690696716
1359 4.71102690696716
1362 4.71102690696716
1365 4.70740628242493
1368 4.70820951461792
1371 4.70824694633484
1374 4.70824694633484
1377 4.70824694633484
1380 4.70824694633484
1383 4.70830297470093
1386 4.70830297470093
1389 4.70820474624634
1392 4.70820474624634
1395 4.70820474624634
1398 4.70820474624634
1401 4.70820474624634
1404 4.70820474624634
1407 4.70820474624634
1410 4.70820474624634
1413 4.70820474624634
1416 4.70837163925171
1419 4.70837163925171
1422 4.70837163925171
1425 4.70667672157288
1428 4.70667672157288
1431 4.70667672157288
1434 4.70667672157288
1437 4.70667672157288
1440 4.70825719833374
1443 4.70825719833374
1446 4.70825719833374
1449 4.70825719833374
1452 4.70715045928955
1455 4.70715045928955
1458 4.70749282836914
1461 4.70749282836914
1464 4.70748233795166
1467 4.70748233795166
1470 4.70748233795166
1473 4.70748233795166
1476 4.70748233795166
1479 4.70748233795166
1482 4.70748233795166
1485 4.70748233795166
1488 4.70748233795166
1491 4.70748233795166
1494 4.70748233795166
1497 4.70748233795166
1500 4.70748233795166
1503 4.70748233795166
1506 4.70748233795166
1509 4.70748233795166
1512 4.70748233795166
1515 4.70748233795166
1518 4.70748233795166
1521 4.70748233795166
1524 4.70748233795166
1527 4.70749926567078
1530 4.70749926567078
1533 4.70749926567078
1536 4.70749926567078
1539 4.70749926567078
1542 4.70749926567078
1545 4.70749926567078
1548 4.70749926567078
1551 4.70749926567078
1554 4.70749926567078
1557 4.70749926567078
1560 4.71181392669678
1563 4.71181392669678
1566 4.71344327926636
1569 4.71344327926636
1572 4.71344327926636
1575 4.71306991577148
1578 4.71338725090027
1581 4.71338725090027
1584 4.71338725090027
1587 4.71320509910583
1590 4.71320509910583
1593 4.70711874961853
1596 4.71175503730774
1599 4.71175503730774
1602 4.70836162567139
1605 4.70908713340759
1608 4.70897197723389
1611 4.70897197723389
1614 4.70897197723389
1617 4.70885562896729
1620 4.70885562896729
1623 4.70885562896729
1626 4.70885562896729
1629 4.70885562896729
1632 4.70885562896729
1635 4.70773410797119
1638 4.70773410797119
1641 4.70773410797119
1644 4.70878934860229
1647 4.70960545539856
1650 4.70960545539856
1653 4.70960545539856
1656 4.7099130153656
1659 4.7099130153656
1662 4.70892333984375
1665 4.7086923122406
1668 4.7086923122406
1671 4.7086923122406
1674 4.70878100395203
1677 4.70878100395203
1680 4.70878100395203
1683 4.70878100395203
1686 4.70878100395203
1689 4.70853590965271
1692 4.70853590965271
1695 4.70876693725586
1698 4.70876693725586
1701 4.70876693725586
1704 4.70876693725586
1707 4.70876693725586
1710 4.70876693725586
1713 4.70876693725586
1716 4.70876693725586
1719 4.70876693725586
1722 4.70880961418152
1725 4.70880961418152
1728 4.70880961418152
1731 4.70880961418152
1734 4.70880961418152
1737 4.70880961418152
1740 4.70880961418152
1743 4.70880961418152
1746 4.70880961418152
1749 4.70880961418152
1752 4.70880961418152
1755 4.70880961418152
1758 4.70880913734436
1761 4.70880913734436
1764 4.70880913734436
1767 4.70880913734436
1770 4.70880913734436
1773 4.70880913734436
1776 4.70880913734436
1779 4.70880913734436
1782 4.70880913734436
1785 4.70880913734436
1788 4.70880913734436
1791 4.70880913734436
1794 4.70880913734436
1797 4.70880913734436
1800 4.70880913734436
1803 4.70880913734436
1806 4.70880913734436
1809 4.70880913734436
1812 4.70880913734436
1815 4.70880913734436
1818 4.70880913734436
1821 4.70880913734436
1824 4.70810651779175
1827 4.70810651779175
1830 4.70810651779175
1833 4.70810651779175
1836 4.70810651779175
1839 4.70862340927124
1842 4.70862340927124
1845 4.70862340927124
1848 4.70862340927124
1851 4.71095824241638
1854 4.71095824241638
1857 4.70949935913086
1860 4.70949935913086
1863 4.70949935913086
1866 4.70949935913086
1869 4.70949935913086
1872 4.70949935913086
1875 4.70868897438049
1878 4.70868897438049
1881 4.70868897438049
1884 4.70868897438049
1887 4.70868897438049
1890 4.70868897438049
1893 4.70868897438049
1896 4.7086238861084
1899 4.70866012573242
1902 4.70866012573242
1905 4.70866012573242
1908 4.70866012573242
1911 4.70865607261658
1914 4.70865607261658
1917 4.70865607261658
1920 4.70865607261658
1923 4.70865607261658
1926 4.70823264122009
1929 4.70818758010864
1932 4.70818758010864
1935 4.70659327507019
1938 4.70844697952271
1941 4.70845413208008
1944 4.70845413208008
1947 4.70845413208008
1950 4.70780277252197
1953 4.70780277252197
1956 4.70780277252197
1959 4.70796871185303
1962 4.70797109603882
1965 4.70797109603882
1968 4.70780372619629
1971 4.70780372619629
1974 4.70780372619629
1977 4.70780372619629
1980 4.70685982704163
1983 4.70657396316528
1986 4.7066764831543
1989 4.7066764831543
1992 4.7066764831543
1995 4.7066764831543
1998 4.7066764831543
};
\addplot [semithick, blue]
table {%
0 4.60222005844116
3 4.60078859329224
6 4.60029792785645
9 4.59938335418701
12 4.59927296638489
15 4.59918332099915
18 4.59917378425598
21 4.59879875183105
24 4.59855175018311
27 4.59816288948059
30 4.59731268882751
33 4.59731268882751
36 4.59731268882751
39 4.59472322463989
42 4.59389042854309
45 4.59354090690613
48 4.59350681304932
51 4.59350681304932
54 4.59349465370178
57 4.59349465370178
60 4.59264922142029
63 4.59264922142029
66 4.59154105186462
69 4.58878755569458
72 4.58878755569458
75 4.5882875919342
78 4.5882031917572
81 4.58817076683044
84 4.58729934692383
87 4.58679127693176
90 4.58679127693176
93 4.58598494529724
96 4.58598494529724
99 4.58598494529724
102 4.58586692810059
105 4.58586692810059
108 4.58586692810059
111 4.58586692810059
114 4.58572912216187
117 4.58572912216187
120 4.58572912216187
123 4.58385515213013
126 4.58385515213013
129 4.58385515213013
132 4.58385515213013
135 4.58385515213013
138 4.58385133743286
141 4.58385133743286
144 4.58261609077454
147 4.58241033554077
150 4.58228516578674
153 4.58210492134094
156 4.58209300041199
159 4.58029460906982
162 4.58029460906982
165 4.58029460906982
168 4.58029460906982
171 4.58029341697693
174 4.58029294013977
177 4.58029294013977
180 4.57823181152344
183 4.57755017280579
186 4.5765962600708
189 4.57659220695496
192 4.57657313346863
195 4.57654190063477
198 4.57654190063477
201 4.57654094696045
204 4.57654094696045
207 4.5743613243103
210 4.5743613243103
213 4.5743613243103
216 4.57421016693115
219 4.5740921497345
222 4.57409048080444
225 4.57407736778259
228 4.57405114173889
231 4.57405114173889
234 4.57404565811157
237 4.57374787330627
240 4.57374787330627
243 4.57367062568665
246 4.57367062568665
249 4.57364249229431
252 4.57354497909546
255 4.57354497909546
258 4.57354164123535
261 4.57354164123535
264 4.57353949546814
267 4.57353949546814
270 4.57353901863098
273 4.57348203659058
276 4.57336091995239
279 4.57336091995239
282 4.57336091995239
285 4.57336091995239
288 4.57336091995239
291 4.57336091995239
294 4.57336091995239
297 4.57336091995239
300 4.57336044311523
303 4.57326936721802
306 4.57326936721802
309 4.57323479652405
312 4.57323479652405
315 4.5732307434082
318 4.5732307434082
321 4.57240223884583
324 4.5687689781189
327 4.56757211685181
330 4.56757211685181
333 4.56757211685181
336 4.56749248504639
339 4.56749248504639
342 4.56407284736633
345 4.56406593322754
348 4.56402945518494
351 4.56402945518494
354 4.56402945518494
357 4.56402730941772
360 4.56400442123413
363 4.56400442123413
366 4.56400442123413
369 4.56400418281555
372 4.56400418281555
375 4.56298208236694
378 4.56274747848511
381 4.56085133552551
384 4.56030440330505
387 4.56030440330505
390 4.56030440330505
393 4.55995774269104
396 4.55995774269104
399 4.55980730056763
402 4.55979561805725
405 4.55975246429443
408 4.55975246429443
411 4.55974912643433
414 4.55963397026062
417 4.55956196784973
420 4.55956196784973
423 4.55956196784973
426 4.55956196784973
429 4.55907964706421
432 4.55906701087952
435 4.5590181350708
438 4.55700421333313
441 4.55660700798035
444 4.55632996559143
447 4.55612730979919
450 4.55581831932068
453 4.55581831932068
456 4.5558168888092
459 4.55581021308899
462 4.55574893951416
465 4.55297756195068
468 4.55297756195068
471 4.55297756195068
474 4.55287957191467
477 4.55285620689392
480 4.55282807350159
483 4.5528256893158
486 4.5528256893158
489 4.55205321311951
492 4.55189180374146
495 4.55189180374146
498 4.5518810749054
501 4.55147051811218
504 4.55144476890564
507 4.55135035514832
510 4.55135035514832
513 4.55130863189697
516 4.54996037483215
519 4.54976654052734
522 4.54976654052734
525 4.54976654052734
528 4.54972290992737
531 4.54972290992737
534 4.54972290992737
537 4.54969620704651
540 4.54969620704651
543 4.54969620704651
546 4.54969310760498
549 4.54969310760498
552 4.5496928691864
555 4.5496928691864
558 4.54956650733948
561 4.54956650733948
564 4.54956412315369
567 4.54956412315369
570 4.54956412315369
573 4.54955410957336
576 4.54937553405762
579 4.5492250919342
582 4.5492250919342
585 4.54866933822632
588 4.54866909980774
591 4.54866909980774
594 4.54819440841675
597 4.54816770553589
600 4.54807782173157
603 4.54807782173157
606 4.54806780815125
609 4.54806780815125
612 4.54806780815125
615 4.54806780815125
618 4.54806780815125
621 4.54806780815125
624 4.54806780815125
627 4.54806613922119
630 4.54806613922119
633 4.54806613922119
636 4.54801321029663
639 4.54801297187805
642 4.54483842849731
645 4.54439926147461
648 4.54439926147461
651 4.54436802864075
654 4.54433345794678
657 4.54431128501892
660 4.54378342628479
663 4.54358839988708
666 4.54358839988708
669 4.54358577728271
672 4.54341173171997
675 4.54293918609619
678 4.54293918609619
681 4.54293918609619
684 4.54293918609619
687 4.54293489456177
690 4.54141569137573
693 4.54141569137573
696 4.54114365577698
699 4.54004979133606
702 4.53973197937012
705 4.53973197937012
708 4.53969383239746
711 4.53969383239746
714 4.53929972648621
717 4.53929972648621
720 4.53715968132019
723 4.53587460517883
726 4.53470826148987
729 4.53404331207275
732 4.53361797332764
735 4.53360199928284
738 4.53357911109924
741 4.53357911109924
744 4.53350806236267
747 4.53233575820923
750 4.53233575820923
753 4.53233575820923
756 4.53233361244202
759 4.53225660324097
762 4.53225660324097
765 4.53225660324097
768 4.53134059906006
771 4.53120183944702
774 4.53120183944702
777 4.53116869926453
780 4.53116869926453
783 4.53114891052246
786 4.53112125396729
789 4.53107666969299
792 4.53099060058594
795 4.53094339370728
798 4.53094029426575
801 4.53094029426575
804 4.5308985710144
807 4.53071403503418
810 4.53071331977844
813 4.53071331977844
816 4.53071141242981
819 4.5307080745697
822 4.5307080745697
825 4.53012228012085
828 4.52786612510681
831 4.52786612510681
834 4.52781224250793
837 4.52779150009155
840 4.52779150009155
843 4.5277886390686
846 4.5277886390686
849 4.5277886390686
852 4.5277886390686
855 4.5277886390686
858 4.5277886390686
861 4.5277886390686
864 4.52732682228088
867 4.52732682228088
870 4.5273265838623
873 4.52726531028748
876 4.52726531028748
879 4.52670955657959
882 4.52595782279968
885 4.52548146247864
888 4.5253734588623
891 4.5253734588623
894 4.52510356903076
897 4.52510356903076
900 4.52483773231506
903 4.52483773231506
906 4.52482056617737
909 4.5241162776947
912 4.5241162776947
915 4.5241162776947
918 4.5241162776947
921 4.5241162776947
924 4.5241162776947
927 4.52406668663025
930 4.52403402328491
933 4.52390837669373
936 4.52390837669373
939 4.52369737625122
942 4.52369737625122
945 4.52369737625122
948 4.52363300323486
951 4.52283978462219
954 4.52283978462219
957 4.52283978462219
960 4.52283143997192
963 4.52276682853699
966 4.52276682853699
969 4.52276492118835
972 4.52276349067688
975 4.52276349067688
978 4.52266502380371
981 4.52263903617859
984 4.52263331413269
987 4.52263331413269
990 4.52263331413269
993 4.52263331413269
996 4.52263331413269
999 4.52263283729553
1002 4.52263283729553
1005 4.52263283729553
1008 4.52262663841248
1011 4.52262663841248
1014 4.52230453491211
1017 4.52230453491211
1020 4.52230453491211
1023 4.52230358123779
1026 4.5219578742981
1029 4.52164506912231
1032 4.52164506912231
1035 4.52163600921631
1038 4.52160739898682
1041 4.52160739898682
1044 4.52160429954529
1047 4.5215847492218
1050 4.52158236503601
1053 4.52158236503601
1056 4.52158236503601
1059 4.52158236503601
1062 4.52158236503601
1065 4.52158236503601
1068 4.52158188819885
1071 4.52158188819885
1074 4.52157378196716
1077 4.52151465415955
1080 4.52126932144165
1083 4.52126932144165
1086 4.52126932144165
1089 4.52066230773926
1092 4.52066230773926
1095 4.52064108848572
1098 4.52055215835571
1101 4.52055215835571
1104 4.52037620544434
1107 4.52013564109802
1110 4.52013564109802
1113 4.52013564109802
1116 4.52013564109802
1119 4.52013564109802
1122 4.52013564109802
1125 4.520099401474
1128 4.52009105682373
1131 4.52009105682373
1134 4.51959586143494
1137 4.51917934417725
1140 4.5189733505249
1143 4.51897168159485
1146 4.51897168159485
1149 4.51896095275879
1152 4.51896095275879
1155 4.51896095275879
1158 4.51896071434021
1161 4.51896071434021
1164 4.51896071434021
1167 4.51896071434021
1170 4.51854181289673
1173 4.51854181289673
1176 4.51770997047424
1179 4.51770997047424
1182 4.51750683784485
1185 4.51750683784485
1188 4.51482248306274
1191 4.51482248306274
1194 4.51482200622559
1197 4.51478481292725
1200 4.51478481292725
1203 4.51376962661743
1206 4.51370358467102
1209 4.51370358467102
1212 4.51364135742188
1215 4.51360416412354
1218 4.5129861831665
1221 4.51196026802063
1224 4.51175689697266
1227 4.51154732704163
1230 4.51154732704163
1233 4.50107192993164
1236 4.50107192993164
1239 4.49888277053833
1242 4.49873661994934
1245 4.49739074707031
1248 4.49739074707031
1251 4.49739050865173
1254 4.49739050865173
1257 4.49739050865173
1260 4.49739050865173
1263 4.49739050865173
1266 4.49739050865173
1269 4.49739027023315
1272 4.49674391746521
1275 4.49674391746521
1278 4.49674391746521
1281 4.49666166305542
1284 4.49665713310242
1287 4.4961256980896
1290 4.49603247642517
1293 4.4959237575531
1296 4.4959237575531
1299 4.4959237575531
1302 4.49474453926086
1305 4.49474453926086
1308 4.49392533302307
1311 4.49386882781982
1314 4.49259424209595
1317 4.49257516860962
1320 4.49208617210388
1323 4.49208617210388
1326 4.4920482635498
1329 4.49202561378479
1332 4.49202561378479
1335 4.49202561378479
1338 4.49202561378479
1341 4.49200582504272
1344 4.49200582504272
1347 4.49199914932251
1350 4.49199914932251
1353 4.49199914932251
1356 4.49199199676514
1359 4.49191093444824
1362 4.49191093444824
1365 4.49191093444824
1368 4.49190068244934
1371 4.49190068244934
1374 4.49190068244934
1377 4.49190068244934
1380 4.49190068244934
1383 4.49189853668213
1386 4.49189853668213
1389 4.49189853668213
1392 4.49189734458923
1395 4.49189734458923
1398 4.49189734458923
1401 4.49189734458923
1404 4.49189734458923
1407 4.49189734458923
1410 4.49189734458923
1413 4.49189734458923
1416 4.49122428894043
1419 4.49051260948181
1422 4.49051260948181
1425 4.49051260948181
1428 4.49051260948181
1431 4.49051260948181
1434 4.49050664901733
1437 4.49050664901733
1440 4.49046421051025
1443 4.49045419692993
1446 4.49045419692993
1449 4.49045324325562
1452 4.49038100242615
1455 4.49026799201965
1458 4.49026799201965
1461 4.49008631706238
1464 4.4898374080658
1467 4.4898374080658
1470 4.48979878425598
1473 4.48882603645325
1476 4.48882603645325
1479 4.48882603645325
1482 4.48882603645325
1485 4.48882603645325
1488 4.48881363868713
1491 4.48715996742249
1494 4.48625516891479
1497 4.48621225357056
1500 4.48620963096619
1503 4.48577046394348
1506 4.48577046394348
1509 4.48576879501343
1512 4.48573541641235
1515 4.48573541641235
1518 4.48573541641235
1521 4.48573541641235
1524 4.48573541641235
1527 4.48571753501892
1530 4.48571753501892
1533 4.48523712158203
1536 4.48523712158203
1539 4.48523712158203
1542 4.48518252372742
1545 4.48517966270447
1548 4.48517966270447
1551 4.48517727851868
1554 4.48517727851868
1557 4.48475480079651
1560 4.48475480079651
1563 4.48475480079651
1566 4.48473858833313
1569 4.48470115661621
1572 4.48460531234741
1575 4.48456144332886
1578 4.48456144332886
1581 4.48429989814758
1584 4.48429989814758
1587 4.48414635658264
1590 4.48402786254883
1593 4.48328113555908
1596 4.48307943344116
1599 4.48307943344116
1602 4.48307943344116
1605 4.48306560516357
1608 4.48306560516357
1611 4.4824275970459
1614 4.4824275970459
1617 4.4824059009552
1620 4.4822998046875
1623 4.4822998046875
1626 4.4822998046875
1629 4.48229551315308
1632 4.48054766654968
1635 4.48052787780762
1638 4.48035073280334
1641 4.47991752624512
1644 4.47980046272278
1647 4.47980046272278
1650 4.47901368141174
1653 4.47901368141174
1656 4.47901368141174
1659 4.4772937297821
1662 4.47707271575928
1665 4.47699308395386
1668 4.47699308395386
1671 4.4769868850708
1674 4.4769868850708
1677 4.4769868850708
1680 4.47698092460632
1683 4.47698092460632
1686 4.47695708274841
1689 4.47695708274841
1692 4.47695636749268
1695 4.47695541381836
1698 4.47695279121399
1701 4.47645044326782
1704 4.47645044326782
1707 4.47644996643066
1710 4.47644996643066
1713 4.47644996643066
1716 4.47639489173889
1719 4.47639417648315
1722 4.47639417648315
1725 4.47639417648315
1728 4.47639417648315
1731 4.47639417648315
1734 4.47639417648315
1737 4.47639155387878
1740 4.47639155387878
1743 4.47639155387878
1746 4.47635817527771
1749 4.47615551948547
1752 4.47615551948547
1755 4.47615551948547
1758 4.47615551948547
1761 4.47615551948547
1764 4.47612953186035
1767 4.47612953186035
1770 4.47574090957642
1773 4.47570824623108
1776 4.475430727005
1779 4.47542428970337
1782 4.47542428970337
1785 4.4754114151001
1788 4.4754114151001
1791 4.4754114151001
1794 4.4754114151001
1797 4.4754114151001
1800 4.47232604026794
1803 4.47232604026794
1806 4.47232604026794
1809 4.47232484817505
1812 4.4722912311554
1815 4.4722912311554
1818 4.4722912311554
1821 4.4722912311554
1824 4.4722912311554
1827 4.47196984291077
1830 4.46946215629578
1833 4.46895623207092
1836 4.46825838088989
1839 4.4680016040802
1842 4.46784090995789
1845 4.46740293502808
1848 4.46740293502808
1851 4.46609592437744
1854 4.46588635444641
1857 4.46557831764221
1860 4.46518516540527
1863 4.46518516540527
1866 4.46504831314087
1869 4.4650411605835
1872 4.46497368812561
1875 4.46497368812561
1878 4.46497368812561
1881 4.46497368812561
1884 4.46446967124939
1887 4.46446967124939
1890 4.46442818641663
1893 4.46442818641663
1896 4.46442818641663
1899 4.46442818641663
1902 4.4643440246582
1905 4.46431684494019
1908 4.46431684494019
1911 4.46431684494019
1914 4.46429538726807
1917 4.46429538726807
1920 4.46429491043091
1923 4.46429491043091
1926 4.46429491043091
1929 4.46429491043091
1932 4.46367359161377
1935 4.46323490142822
1938 4.46317076683044
1941 4.46317076683044
1944 4.46317076683044
1947 4.46312212944031
1950 4.46312165260315
1953 4.46311950683594
1956 4.46311378479004
1959 4.46311378479004
1962 4.46311378479004
1965 4.46311378479004
1968 4.46311378479004
1971 4.46303558349609
1974 4.46303558349609
1977 4.46303558349609
1980 4.46303558349609
1983 4.46293425559998
1986 4.46293425559998
1989 4.46291255950928
1992 4.46287679672241
1995 4.46287679672241
1998 4.46257257461548
};
\addplot [semithick, blue, dashed]
table {%
0 4.76760315895081
3 4.75203347206116
6 4.75881576538086
9 4.757483959198
12 4.75731706619263
15 4.7565746307373
18 4.75042772293091
21 4.75059962272644
24 4.75637602806091
27 4.75637602806091
30 4.75639081001282
33 4.75717568397522
36 4.75840544700623
39 4.75913500785828
42 4.75891399383545
45 4.75748896598816
48 4.75176405906677
51 4.74918437004089
54 4.74920392036438
57 4.74877786636353
60 4.74848580360413
63 4.74880409240723
66 4.74880409240723
69 4.74880409240723
72 4.74866962432861
75 4.7495698928833
78 4.7495698928833
81 4.75142502784729
84 4.75113463401794
87 4.75098371505737
90 4.7508602142334
93 4.75098419189453
96 4.7521812915802
99 4.7511990070343
102 4.75098419189453
105 4.75166606903076
108 4.75166606903076
111 4.75166606903076
114 4.75279664993286
117 4.75279664993286
120 4.7519052028656
123 4.7519052028656
126 4.75285887718201
129 4.75285887718201
132 4.7519052028656
135 4.7519052028656
138 4.7519052028656
141 4.7519052028656
144 4.7519052028656
147 4.7519052028656
150 4.7519052028656
153 4.7519052028656
156 4.75169730186462
159 4.75169730186462
162 4.75169730186462
165 4.75169730186462
168 4.75169730186462
171 4.75169730186462
174 4.75169730186462
177 4.75169730186462
180 4.74963307380676
183 4.74963307380676
186 4.74840092658997
189 4.74840092658997
192 4.74831104278564
195 4.74831104278564
198 4.74831104278564
201 4.74831104278564
204 4.74808168411255
207 4.74808168411255
210 4.74808168411255
213 4.74808168411255
216 4.74808168411255
219 4.74808168411255
222 4.74810647964478
225 4.7479887008667
228 4.74798154830933
231 4.74798154830933
234 4.74798035621643
237 4.74833273887634
240 4.74833273887634
243 4.74817585945129
246 4.74817585945129
249 4.74778461456299
252 4.74767827987671
255 4.74767827987671
258 4.74767827987671
261 4.74767827987671
264 4.74764108657837
267 4.74764108657837
270 4.74764275550842
273 4.7478654384613
276 4.74761152267456
279 4.74761152267456
282 4.74761152267456
285 4.74788165092468
288 4.74788165092468
291 4.74788165092468
294 4.74788165092468
297 4.74788165092468
300 4.74788165092468
303 4.74796724319458
306 4.74796724319458
309 4.74796724319458
312 4.74796724319458
315 4.74800944328308
318 4.74800944328308
321 4.74800944328308
324 4.74733638763428
327 4.74733638763428
330 4.74733638763428
333 4.74733638763428
336 4.74726223945618
339 4.74726223945618
342 4.74726223945618
345 4.74749994277954
348 4.74749994277954
351 4.74775695800781
354 4.74775695800781
357 4.74775695800781
360 4.74775695800781
363 4.74775695800781
366 4.74775695800781
369 4.74775838851929
372 4.74775838851929
375 4.74775838851929
378 4.74775838851929
381 4.74775838851929
384 4.74775838851929
387 4.74703240394592
390 4.74703240394592
393 4.74703240394592
396 4.74703240394592
399 4.74703240394592
402 4.74707889556885
405 4.74707889556885
408 4.74707889556885
411 4.74710655212402
414 4.74697518348694
417 4.7468888759613
420 4.7468888759613
423 4.7468888759613
426 4.74679279327393
429 4.74659633636475
432 4.74655890464783
435 4.74655890464783
438 4.74655890464783
441 4.74214458465576
444 4.74214458465576
447 4.74217319488525
450 4.74217319488525
453 4.74217319488525
456 4.74216461181641
459 4.74194717407227
462 4.74158000946045
465 4.74225115776062
468 4.74225115776062
471 4.74132204055786
474 4.74130487442017
477 4.73776459693909
480 4.74123001098633
483 4.74054884910583
486 4.74054884910583
489 4.74053883552551
492 4.74204349517822
495 4.73898983001709
498 4.73898983001709
501 4.73426270484924
504 4.73426270484924
507 4.73427486419678
510 4.73246049880981
513 4.73246049880981
516 4.73246049880981
519 4.73128509521484
522 4.73128509521484
525 4.7300500869751
528 4.7300500869751
531 4.7300500869751
534 4.7300500869751
537 4.73098611831665
540 4.73098611831665
543 4.73098611831665
546 4.73096609115601
549 4.73096609115601
552 4.73097229003906
555 4.73097229003906
558 4.73072242736816
561 4.73072242736816
564 4.73072242736816
567 4.73072242736816
570 4.73072242736816
573 4.73078322410583
576 4.73078346252441
579 4.73078346252441
582 4.73084831237793
585 4.73129677772522
588 4.73129677772522
591 4.73118948936462
594 4.73381185531616
597 4.73363637924194
600 4.72982406616211
603 4.72871708869934
606 4.72875881195068
609 4.72971320152283
612 4.73122572898865
615 4.73122572898865
618 4.73058342933655
621 4.72953510284424
624 4.72953510284424
627 4.72952890396118
630 4.72952890396118
633 4.72952890396118
636 4.72906708717346
639 4.72906708717346
642 4.72906708717346
645 4.72906708717346
648 4.72906708717346
651 4.72915387153625
654 4.72906565666199
657 4.72906565666199
660 4.72906565666199
663 4.72906565666199
666 4.72906565666199
669 4.7291316986084
672 4.73144912719727
675 4.72496318817139
678 4.72496318817139
681 4.72730159759521
684 4.72730159759521
687 4.72731733322144
690 4.72731733322144
693 4.72731733322144
696 4.72799730300903
699 4.7272162437439
702 4.72713398933411
705 4.72745323181152
708 4.72745323181152
711 4.72745323181152
714 4.72745323181152
717 4.72678112983704
720 4.72678112983704
723 4.72713279724121
726 4.72566843032837
729 4.72428703308105
732 4.71370553970337
735 4.72292494773865
738 4.71768522262573
741 4.71768522262573
744 4.71883964538574
747 4.70990753173828
750 4.70990753173828
753 4.70990753173828
756 4.71077656745911
759 4.71081900596619
762 4.71081900596619
765 4.71081900596619
768 4.7095832824707
771 4.70948696136475
774 4.70948696136475
777 4.7094738483429
780 4.71002459526062
783 4.71022915840149
786 4.70986557006836
789 4.70992612838745
792 4.70992612838745
795 4.71673965454102
798 4.71520113945007
801 4.71520113945007
804 4.71008563041687
807 4.70847511291504
810 4.70844674110413
813 4.7100567817688
816 4.71007609367371
819 4.71007609367371
822 4.70902395248413
825 4.70776987075806
828 4.70715689659119
831 4.70715689659119
834 4.70597267150879
837 4.70585012435913
840 4.70839548110962
843 4.70839548110962
846 4.70839548110962
849 4.70206117630005
852 4.70206117630005
855 4.70273232460022
858 4.70308685302734
861 4.70358896255493
864 4.69967579841614
867 4.69967579841614
870 4.69967579841614
873 4.70002007484436
876 4.70053505897522
879 4.70053505897522
882 4.7005627155304
885 4.70001101493835
888 4.69983315467834
891 4.69868040084839
894 4.69868040084839
897 4.69868040084839
900 4.69868445396423
903 4.69868445396423
906 4.6987578868866
909 4.69998359680176
912 4.69998359680176
915 4.69976305961609
918 4.69976305961609
921 4.69976305961609
924 4.69976305961609
927 4.69976305961609
930 4.69976305961609
933 4.6996922492981
936 4.6996922492981
939 4.69974493980408
942 4.69974493980408
945 4.69974493980408
948 4.69927453994751
951 4.69931316375732
954 4.69931316375732
957 4.69977068901062
960 4.69979643821716
963 4.69979643821716
966 4.69979643821716
969 4.69979643821716
972 4.69983768463135
975 4.69983768463135
978 4.69978713989258
981 4.69978713989258
984 4.69981265068054
987 4.69981265068054
990 4.69152331352234
993 4.6981029510498
996 4.69500946998596
999 4.69501519203186
1002 4.68280601501465
1005 4.68990683555603
1008 4.68993163108826
1011 4.68674659729004
1014 4.68456888198853
1017 4.68616533279419
1020 4.68470549583435
1023 4.68289184570312
1026 4.68289494514465
1029 4.6877965927124
1032 4.6877965927124
1035 4.6877965927124
1038 4.68554210662842
1041 4.68554210662842
1044 4.68635749816895
1047 4.68635749816895
1050 4.68652749061584
1053 4.68652749061584
1056 4.68652749061584
1059 4.68652749061584
1062 4.68652749061584
1065 4.68666219711304
1068 4.68666219711304
1071 4.68666219711304
1074 4.68674159049988
1077 4.68674159049988
1080 4.68653631210327
1083 4.68653631210327
1086 4.68653631210327
1089 4.68622517585754
1092 4.69210124015808
1095 4.69195485115051
1098 4.69164800643921
1101 4.68905663490295
1104 4.68904852867126
1107 4.68845582008362
1110 4.68845582008362
1113 4.68845582008362
1116 4.68845582008362
1119 4.6885941028595
1122 4.6885941028595
1125 4.6885941028595
1128 4.6885941028595
1131 4.68790578842163
1134 4.68829655647278
1137 4.6902129650116
1140 4.6898136138916
1143 4.68926882743835
1146 4.68886637687683
1149 4.68804025650024
1152 4.68804025650024
1155 4.6884617805481
1158 4.68846750259399
1161 4.68819332122803
1164 4.68804883956909
1167 4.68804883956909
1170 4.68804883956909
1173 4.68804883956909
1176 4.68645548820496
1179 4.68645548820496
1182 4.68645548820496
1185 4.68645548820496
1188 4.68309140205383
1191 4.68664026260376
1194 4.68662405014038
1197 4.68662405014038
1200 4.68551635742188
1203 4.68551635742188
1206 4.68551635742188
1209 4.68551635742188
1212 4.68639588356018
1215 4.68639588356018
1218 4.68518495559692
1221 4.68526482582092
1224 4.68526482582092
1227 4.68526482582092
1230 4.68526482582092
1233 4.67481732368469
1236 4.68030261993408
1239 4.67714738845825
1242 4.67310523986816
1245 4.67147898674011
1248 4.67147898674011
1251 4.67146778106689
1254 4.67146778106689
1257 4.67146778106689
1260 4.67146778106689
1263 4.67146778106689
1266 4.67114114761353
1269 4.67114639282227
1272 4.67114639282227
1275 4.67114639282227
1278 4.67075085639954
1281 4.67075085639954
1284 4.67075085639954
1287 4.67075085639954
1290 4.67128157615662
1293 4.67128157615662
1296 4.67128157615662
1299 4.67128157615662
1302 4.67128157615662
1305 4.67084074020386
1308 4.67084527015686
1311 4.67046236991882
1314 4.67046236991882
1317 4.66977000236511
1320 4.66879963874817
1323 4.66879963874817
1326 4.66881108283997
1329 4.66904711723328
1332 4.66904711723328
1335 4.66904711723328
1338 4.66904711723328
1341 4.66904711723328
1344 4.66904711723328
1347 4.66904711723328
1350 4.66904711723328
1353 4.66915392875671
1356 4.66915392875671
1359 4.66871809959412
1362 4.66871809959412
1365 4.66821122169495
1368 4.66821122169495
1371 4.66821122169495
1374 4.66619110107422
1377 4.66619110107422
1380 4.66619110107422
1383 4.66617131233215
1386 4.66617131233215
1389 4.66595220565796
1392 4.665931224823
1395 4.665931224823
1398 4.665931224823
1401 4.665931224823
1404 4.66130208969116
1407 4.66130208969116
1410 4.66130208969116
1413 4.66130208969116
1416 4.66130208969116
1419 4.65902328491211
1422 4.65902328491211
1425 4.65902328491211
1428 4.65902328491211
1431 4.65902328491211
1434 4.65903401374817
1437 4.65903401374817
1440 4.65902805328369
1443 4.65906405448914
1446 4.65906405448914
1449 4.65906405448914
1452 4.65886330604553
1455 4.65762448310852
1458 4.65762448310852
1461 4.65839266777039
1464 4.65839266777039
1467 4.65839266777039
1470 4.65865325927734
1473 4.65865325927734
1476 4.65865325927734
1479 4.65865325927734
1482 4.65865325927734
1485 4.65865325927734
1488 4.65866470336914
1491 4.65866470336914
1494 4.65866470336914
1497 4.65921878814697
1500 4.65920352935791
1503 4.65804600715637
1506 4.65804600715637
1509 4.6580228805542
1512 4.6580228805542
1515 4.65811228752136
1518 4.65811228752136
1521 4.65811228752136
1524 4.65811228752136
1527 4.65821623802185
1530 4.65821623802185
1533 4.65821623802185
1536 4.65821623802185
1539 4.65821623802185
1542 4.65821623802185
1545 4.65821623802185
1548 4.65821623802185
1551 4.65823650360107
1554 4.65823650360107
1557 4.65823650360107
1560 4.65823650360107
1563 4.65823650360107
1566 4.65822148323059
1569 4.65815758705139
1572 4.65822744369507
1575 4.65822744369507
1578 4.65822744369507
1581 4.65822744369507
1584 4.65822744369507
1587 4.65822744369507
1590 4.67218351364136
1593 4.67129492759705
1596 4.67117023468018
1599 4.67117023468018
1602 4.67117023468018
1605 4.671147108078
1608 4.671147108078
1611 4.671147108078
1614 4.671147108078
1617 4.6730649471283
1620 4.6730489730835
1623 4.66892409324646
1626 4.66892409324646
1629 4.66890859603882
1632 4.667809009552
1635 4.66782736778259
1638 4.66692113876343
1641 4.66777348518372
1644 4.66756129264832
1647 4.66756129264832
1650 4.66756057739258
1653 4.66731691360474
1656 4.66731691360474
1659 4.66454553604126
1662 4.66416382789612
1665 4.66031503677368
1668 4.66008067131042
1671 4.66011476516724
1674 4.65880823135376
1677 4.65737271308899
1680 4.65781331062317
1683 4.65943455696106
1686 4.65943455696106
1689 4.65943455696106
1692 4.65666818618774
1695 4.65668106079102
1698 4.65660452842712
1701 4.65660452842712
1704 4.65660452842712
1707 4.65657496452332
1710 4.65657496452332
1713 4.65657496452332
1716 4.65657830238342
1719 4.65657830238342
1722 4.65657830238342
1725 4.65657830238342
1728 4.65657830238342
1731 4.65657830238342
1734 4.65657830238342
1737 4.65659761428833
1740 4.65659761428833
1743 4.65659761428833
1746 4.65659761428833
1749 4.65572476387024
1752 4.65572476387024
1755 4.65574049949646
1758 4.65574049949646
1761 4.65574049949646
1764 4.65652203559875
1767 4.65603709220886
1770 4.65528321266174
1773 4.65332698822021
1776 4.65344429016113
1779 4.65344429016113
1782 4.65344429016113
1785 4.65344524383545
1788 4.65344524383545
1791 4.65344524383545
1794 4.65344524383545
1797 4.65344524383545
1800 4.65344524383545
1803 4.65344524383545
1806 4.65344524383545
1809 4.65344524383545
1812 4.65344524383545
1815 4.65344524383545
1818 4.65330958366394
1821 4.65330958366394
1824 4.65330958366394
1827 4.65330958366394
1830 4.65327429771423
1833 4.65222907066345
1836 4.65222907066345
1839 4.65222907066345
1842 4.65222907066345
1845 4.65207004547119
1848 4.65207004547119
1851 4.65206694602966
1854 4.65206694602966
1857 4.65206694602966
1860 4.65195751190186
1863 4.65195751190186
1866 4.6520471572876
1869 4.67238712310791
1872 4.66805291175842
1875 4.66894364356995
1878 4.66894364356995
1881 4.66708898544312
1884 4.66694903373718
1887 4.65925025939941
1890 4.65925788879395
1893 4.66473484039307
1896 4.66473484039307
1899 4.66035556793213
1902 4.6602942943573
1905 4.66252779960632
1908 4.66252779960632
1911 4.66252779960632
1914 4.66255450248718
1917 4.66255450248718
1920 4.66211628913879
1923 4.66211628913879
1926 4.65645003318787
1929 4.6590416431427
1932 4.6590416431427
1935 4.66051483154297
1938 4.66051483154297
1941 4.66051483154297
1944 4.66051483154297
1947 4.66039824485779
1950 4.66039824485779
1953 4.66041612625122
1956 4.66040682792664
1959 4.65997099876404
1962 4.65997099876404
1965 4.65997099876404
1968 4.65997099876404
1971 4.65866327285767
1974 4.65866327285767
1977 4.65866327285767
1980 4.65866327285767
1983 4.65861248970032
1986 4.65861248970032
1989 4.65873646736145
1992 4.65873646736145
1995 4.65873646736145
1998 4.65913057327271
};
\addplot [semithick, green]
table {%
0 4.62754917144775
3 4.61849331855774
6 4.61847329139709
9 4.61441826820374
12 4.61392426490784
15 4.60930466651917
18 4.6092963218689
21 4.6092963218689
24 4.60924482345581
27 4.60924482345581
30 4.60711169242859
33 4.606849193573
36 4.60592889785767
39 4.60592889785767
42 4.60592412948608
45 4.60592412948608
48 4.60591888427734
51 4.60584330558777
54 4.60576057434082
57 4.60330414772034
60 4.60330414772034
63 4.60330414772034
66 4.60315251350403
69 4.60313105583191
72 4.60313105583191
75 4.60033321380615
78 4.60033321380615
81 4.60033059120178
84 4.59915709495544
87 4.59647655487061
90 4.59647655487061
93 4.59642815589905
96 4.59595704078674
99 4.59155821800232
102 4.59155821800232
105 4.59145307540894
108 4.5914478302002
111 4.5914478302002
114 4.5914478302002
117 4.59139084815979
120 4.59139060974121
123 4.59134316444397
126 4.59108257293701
129 4.59108257293701
132 4.59031820297241
135 4.59031820297241
138 4.58990788459778
141 4.58971619606018
144 4.58971619606018
147 4.58971285820007
150 4.58961129188538
153 4.58927893638611
156 4.58872175216675
159 4.58830332756042
162 4.58807778358459
165 4.58785009384155
168 4.58785009384155
171 4.587815284729
174 4.58771634101868
177 4.58716082572937
180 4.58685755729675
183 4.58685755729675
186 4.58643889427185
189 4.58643889427185
192 4.58620524406433
195 4.58620524406433
198 4.58620524406433
201 4.58620524406433
204 4.58611559867859
207 4.58610773086548
210 4.58597493171692
213 4.58597493171692
216 4.58558082580566
219 4.58558082580566
222 4.58556866645813
225 4.58546924591064
228 4.58135652542114
231 4.58135652542114
234 4.58129215240479
237 4.58065056800842
240 4.58065056800842
243 4.58064794540405
246 4.58064794540405
249 4.5806257724762
252 4.5806257724762
255 4.5806257724762
258 4.58057880401611
261 4.58057880401611
264 4.58057880401611
267 4.58056879043579
270 4.58056879043579
273 4.58055305480957
276 4.58042883872986
279 4.58042883872986
282 4.57808589935303
285 4.57761216163635
288 4.57718729972839
291 4.57701635360718
294 4.57701539993286
297 4.57701539993286
300 4.57696628570557
303 4.57694220542908
306 4.57574009895325
309 4.57563281059265
312 4.57531189918518
315 4.57529830932617
318 4.57529830932617
321 4.57511520385742
324 4.57426762580872
327 4.57426762580872
330 4.57394671440125
333 4.57394671440125
336 4.57394671440125
339 4.57393074035645
342 4.57366442680359
345 4.57366442680359
348 4.57275700569153
351 4.57270693778992
354 4.57237577438354
357 4.57216644287109
360 4.57092308998108
363 4.57084822654724
366 4.57084822654724
369 4.57081961631775
372 4.57079911231995
375 4.57058930397034
378 4.57051730155945
381 4.57049703598022
384 4.57031941413879
387 4.57007431983948
390 4.56941175460815
393 4.56854915618896
396 4.56854915618896
399 4.56854915618896
402 4.56854152679443
405 4.56853604316711
408 4.56853604316711
411 4.56852006912231
414 4.56847906112671
417 4.56847882270813
420 4.56847882270813
423 4.56833100318909
426 4.56833100318909
429 4.56811118125916
432 4.56811118125916
435 4.5678973197937
438 4.56772565841675
441 4.56748414039612
444 4.56656932830811
447 4.56614756584167
450 4.56500935554504
453 4.56480693817139
456 4.56458830833435
459 4.5643527507782
462 4.5641610622406
465 4.56386733055115
468 4.56386733055115
471 4.56386733055115
474 4.56378698348999
477 4.56333017349243
480 4.56327772140503
483 4.56327772140503
486 4.56327772140503
489 4.56303238868713
492 4.56293702125549
495 4.5602343082428
498 4.55893182754517
501 4.55861186981201
504 4.55839395523071
507 4.55836200714111
510 4.5581214427948
513 4.55779194831848
516 4.55779194831848
519 4.55537557601929
522 4.55532145500183
525 4.55522203445435
528 4.55522203445435
531 4.55511403083801
534 4.55499458312988
537 4.55499458312988
540 4.55469965934753
543 4.55449819564819
546 4.55449104309082
549 4.55445122718811
552 4.55371713638306
555 4.55371713638306
558 4.55307602882385
561 4.55307602882385
564 4.55297422409058
567 4.55297160148621
570 4.55296492576599
573 4.55263209342957
576 4.55263185501099
579 4.55246901512146
582 4.55122566223145
585 4.55036282539368
588 4.55020594596863
591 4.5501914024353
594 4.54934477806091
597 4.54934477806091
600 4.54934477806091
603 4.54859590530396
606 4.54355120658875
609 4.54355120658875
612 4.54344129562378
615 4.54344129562378
618 4.54344129562378
621 4.54344129562378
624 4.54336261749268
627 4.54336261749268
630 4.54315948486328
633 4.54263949394226
636 4.54235291481018
639 4.54176926612854
642 4.5414891242981
645 4.54148578643799
648 4.53888130187988
651 4.5388560295105
654 4.538813829422
657 4.53880667686462
660 4.53880143165588
663 4.53878903388977
666 4.53873229026794
669 4.53873229026794
672 4.53779029846191
675 4.53779029846191
678 4.53584313392639
681 4.53584313392639
684 4.53579473495483
687 4.53322124481201
690 4.53322124481201
693 4.53321290016174
696 4.53314399719238
699 4.53282380104065
702 4.53282380104065
705 4.53282380104065
708 4.53282332420349
711 4.53210473060608
714 4.53210425376892
717 4.53210425376892
720 4.53074336051941
723 4.53074336051941
726 4.53074336051941
729 4.53074073791504
732 4.52921652793884
735 4.52829360961914
738 4.52693152427673
741 4.52693152427673
744 4.52693033218384
747 4.52657437324524
750 4.52591347694397
753 4.52531576156616
756 4.52522563934326
759 4.52419257164001
762 4.52416157722473
765 4.52416157722473
768 4.52361536026001
771 4.52343201637268
774 4.52333879470825
777 4.5230610370636
780 4.5230610370636
783 4.5230610370636
786 4.52269649505615
789 4.52269649505615
792 4.52269649505615
795 4.52269649505615
798 4.52269649505615
801 4.52269649505615
804 4.52269649505615
807 4.52269649505615
810 4.52266836166382
813 4.52266836166382
816 4.52142667770386
819 4.52142667770386
822 4.52142667770386
825 4.52142667770386
828 4.52134108543396
831 4.52134108543396
834 4.52082443237305
837 4.51923251152039
840 4.51923251152039
843 4.51913571357727
846 4.51913571357727
849 4.51902604103088
852 4.51827383041382
855 4.51575565338135
858 4.51575565338135
861 4.51573443412781
864 4.51551556587219
867 4.51424884796143
870 4.51421236991882
873 4.51421189308167
876 4.51421189308167
879 4.51421189308167
882 4.51421189308167
885 4.51421189308167
888 4.51164674758911
891 4.511314868927
894 4.511314868927
897 4.51117300987244
900 4.51055264472961
903 4.51055264472961
906 4.51052689552307
909 4.51014161109924
912 4.51013588905334
915 4.51012921333313
918 4.51012921333313
921 4.51012110710144
924 4.51012110710144
927 4.51004004478455
930 4.51004004478455
933 4.50996065139771
936 4.50979542732239
939 4.50974655151367
942 4.50974607467651
945 4.50971722602844
948 4.5096275806427
951 4.5096275806427
954 4.5096275806427
957 4.50940799713135
960 4.50940799713135
963 4.50940442085266
966 4.50931286811829
969 4.50893187522888
972 4.50879836082458
975 4.50879836082458
978 4.50770378112793
981 4.50770378112793
984 4.50770378112793
987 4.50770378112793
990 4.50770378112793
993 4.50768637657166
996 4.50768637657166
999 4.50768637657166
1002 4.50760126113892
1005 4.50754070281982
1008 4.50754070281982
1011 4.5074315071106
1014 4.50707316398621
1017 4.50680613517761
1020 4.50680613517761
1023 4.50676822662354
1026 4.50505971908569
1029 4.50505590438843
1032 4.50478601455688
1035 4.50478601455688
1038 4.50466990470886
1041 4.50463128089905
1044 4.50333952903748
1047 4.50328159332275
1050 4.50324821472168
1053 4.50324821472168
1056 4.50288105010986
1059 4.50288105010986
1062 4.50111627578735
1065 4.50111627578735
1068 4.50093364715576
1071 4.50088548660278
1074 4.50081968307495
1077 4.4957549571991
1080 4.49569034576416
1083 4.49569034576416
1086 4.49566102027893
1089 4.49566102027893
1092 4.49539923667908
1095 4.49539923667908
1098 4.49535274505615
1101 4.49515700340271
1104 4.49498438835144
1107 4.49498200416565
1110 4.49469828605652
1113 4.49468421936035
1116 4.49465870857239
1119 4.49465870857239
1122 4.49465870857239
1125 4.49451470375061
1128 4.49436950683594
1131 4.49425840377808
1134 4.49425840377808
1137 4.49425840377808
1140 4.49425840377808
1143 4.49300575256348
1146 4.49300575256348
1149 4.49300575256348
1152 4.49291062355042
1155 4.49285316467285
1158 4.49278926849365
1161 4.49205756187439
1164 4.49205756187439
1167 4.491703748703
1170 4.491703748703
1173 4.49035596847534
1176 4.48829293251038
1179 4.48829293251038
1182 4.48829293251038
1185 4.48816466331482
1188 4.4881477355957
1191 4.48796224594116
1194 4.4876823425293
1197 4.4876823425293
1200 4.4876823425293
1203 4.4876823425293
1206 4.48609161376953
1209 4.4858558177948
1212 4.48584461212158
1215 4.48540115356445
1218 4.48533535003662
1221 4.48533535003662
1224 4.48533535003662
1227 4.48532938957214
1230 4.48532938957214
1233 4.48525500297546
1236 4.48525500297546
1239 4.48525500297546
1242 4.4852089881897
1245 4.48514986038208
1248 4.48514986038208
1251 4.48514986038208
1254 4.48514986038208
1257 4.48497414588928
1260 4.48495960235596
1263 4.48495960235596
1266 4.48488211631775
1269 4.48488211631775
1272 4.48488211631775
1275 4.48440480232239
1278 4.48430967330933
1281 4.48430967330933
1284 4.48411059379578
1287 4.48411059379578
1290 4.48400330543518
1293 4.48381876945496
1296 4.48381590843201
1299 4.4837749004364
1302 4.4837749004364
1305 4.4837749004364
1308 4.4837749004364
1311 4.48371052742004
1314 4.4835479259491
1317 4.4835479259491
1320 4.4835479259491
1323 4.4835479259491
1326 4.48354768753052
1329 4.48283457756042
1332 4.48283457756042
1335 4.48278880119324
1338 4.48272109031677
1341 4.48272109031677
1344 4.48272109031677
1347 4.48272109031677
1350 4.48261165618896
1353 4.48261165618896
1356 4.48258876800537
1359 4.48258876800537
1362 4.48251390457153
1365 4.48251390457153
1368 4.48245477676392
1371 4.48245477676392
1374 4.48245453834534
1377 4.48230743408203
1380 4.48230743408203
1383 4.48226976394653
1386 4.48226976394653
1389 4.48226976394653
1392 4.48226976394653
1395 4.4822518825531
1398 4.48225140571594
1401 4.48213362693787
1404 4.48213362693787
1407 4.48208165168762
1410 4.48208165168762
1413 4.48011016845703
1416 4.47847628593445
1419 4.47845768928528
1422 4.47845768928528
1425 4.47822022438049
1428 4.47822022438049
1431 4.47816181182861
1434 4.47816181182861
1437 4.47815823554993
1440 4.47794580459595
1443 4.47705388069153
1446 4.47705388069153
1449 4.47702980041504
1452 4.47698831558228
1455 4.47698831558228
1458 4.47698831558228
1461 4.47698521614075
1464 4.47698020935059
1467 4.47682881355286
1470 4.47682881355286
1473 4.47682881355286
1476 4.47661280632019
1479 4.47655248641968
1482 4.4759213924408
1485 4.47534847259521
1488 4.47532868385315
1491 4.47501754760742
1494 4.47173237800598
1497 4.47173237800598
1500 4.47160983085632
1503 4.47128367424011
1506 4.47128367424011
1509 4.47121834754944
1512 4.46956419944763
1515 4.46953129768372
1518 4.46953129768372
1521 4.46953129768372
1524 4.46953129768372
1527 4.46925616264343
1530 4.46923637390137
1533 4.46921634674072
1536 4.46921634674072
1539 4.46919822692871
1542 4.46919822692871
1545 4.46919822692871
1548 4.46919250488281
1551 4.46910929679871
1554 4.46910929679871
1557 4.4688766002655
1560 4.4688766002655
1563 4.4688766002655
1566 4.46854591369629
1569 4.46854591369629
1572 4.46816873550415
1575 4.46816301345825
1578 4.46814608573914
1581 4.46814608573914
1584 4.46814608573914
1587 4.46814608573914
1590 4.46814608573914
1593 4.46814560890198
1596 4.46814513206482
1599 4.46766543388367
1602 4.46766543388367
1605 4.46739840507507
1608 4.46727538108826
1611 4.46676397323608
1614 4.46676397323608
1617 4.46676397323608
1620 4.46667742729187
1623 4.46660757064819
1626 4.46660757064819
1629 4.46656322479248
1632 4.46651005744934
1635 4.46651005744934
1638 4.46648597717285
1641 4.46647262573242
1644 4.46523332595825
1647 4.46523189544678
1650 4.46469926834106
1653 4.46427083015442
1656 4.46382594108582
1659 4.46382594108582
1662 4.46381187438965
1665 4.46380472183228
1668 4.46378135681152
1671 4.46362662315369
1674 4.46362662315369
1677 4.46362662315369
1680 4.46347451210022
1683 4.46347427368164
1686 4.46346831321716
1689 4.46346831321716
1692 4.46346831321716
1695 4.46345329284668
1698 4.46345114707947
1701 4.46342706680298
1704 4.46341633796692
1707 4.46341109275818
1710 4.4632408618927
1713 4.4632408618927
1716 4.4632408618927
1719 4.4632408618927
1722 4.46322154998779
1725 4.46322154998779
1728 4.46314549446106
1731 4.46280741691589
1734 4.4608998298645
1737 4.46085596084595
1740 4.46073389053345
1743 4.46072959899902
1746 4.45952320098877
1749 4.45947551727295
1752 4.45947551727295
1755 4.45904183387756
1758 4.45895910263062
1761 4.45895910263062
1764 4.45870614051819
1767 4.45870327949524
1770 4.45870327949524
1773 4.45870327949524
1776 4.4583899974823
1779 4.4583899974823
1782 4.45793414115906
1785 4.45793414115906
1788 4.45754599571228
1791 4.45754599571228
1794 4.45726871490479
1797 4.45693731307983
1800 4.45668792724609
1803 4.45661973953247
1806 4.45661973953247
1809 4.45659875869751
1812 4.4565634727478
1815 4.4565634727478
1818 4.45479106903076
1821 4.45479106903076
1824 4.45479106903076
1827 4.45479106903076
1830 4.45478844642639
1833 4.45414876937866
1836 4.4541232585907
1839 4.4541232585907
1842 4.45407485961914
1845 4.45392847061157
1848 4.45392727851868
1851 4.4530668258667
1854 4.45183992385864
1857 4.45183920860291
1860 4.45149207115173
1863 4.44984078407288
1866 4.4498176574707
1869 4.44970083236694
1872 4.44925141334534
1875 4.44924330711365
1878 4.4490659236908
1881 4.44903445243835
1884 4.44899153709412
1887 4.44880127906799
1890 4.44880080223083
1893 4.44880080223083
1896 4.44880080223083
1899 4.4485239982605
1902 4.44852232933044
1905 4.44833087921143
1908 4.44790148735046
1911 4.44790148735046
1914 4.44787740707397
1917 4.44787240028381
1920 4.44777607917786
1923 4.44768524169922
1926 4.44768524169922
1929 4.44768524169922
1932 4.44768524169922
1935 4.44768524169922
1938 4.44768238067627
1941 4.44737410545349
1944 4.44737410545349
1947 4.44736933708191
1950 4.44736099243164
1953 4.44689583778381
1956 4.44689583778381
1959 4.44529724121094
1962 4.44492959976196
1965 4.44468593597412
1968 4.44468593597412
1971 4.44439959526062
1974 4.44437122344971
1977 4.44437122344971
1980 4.44408440589905
1983 4.44408440589905
1986 4.44404649734497
1989 4.44404649734497
1992 4.4440336227417
1995 4.44397759437561
1998 4.44394779205322
};
\addplot [semithick, green, dashed]
table {%
0 4.84668707847595
3 4.82837462425232
6 4.8187141418457
9 4.82235741615295
12 4.82235741615295
15 4.82528328895569
18 4.82743716239929
21 4.82743716239929
24 4.82481288909912
27 4.82454609870911
30 4.82446932792664
33 4.82446932792664
36 4.82446932792664
39 4.82102966308594
42 4.82233738899231
45 4.82286858558655
48 4.81047487258911
51 4.81047487258911
54 4.81439685821533
57 4.81403803825378
60 4.81394505500793
63 4.81479454040527
66 4.81479454040527
69 4.81426405906677
72 4.81426405906677
75 4.81534194946289
78 4.81789207458496
81 4.81637215614319
84 4.81419610977173
87 4.81657862663269
90 4.816561460495
93 4.81401324272156
96 4.80702018737793
99 4.80483317375183
102 4.80679869651794
105 4.80620765686035
108 4.80830192565918
111 4.80611348152161
114 4.80647134780884
117 4.80603790283203
120 4.80603790283203
123 4.80675077438354
126 4.80620765686035
129 4.80464053153992
132 4.80530500411987
135 4.80530500411987
138 4.79741358757019
141 4.80523586273193
144 4.80523586273193
147 4.80289840698242
150 4.80250787734985
153 4.80078458786011
156 4.80078458786011
159 4.80078458786011
162 4.79989981651306
165 4.79989981651306
168 4.79989981651306
171 4.79971051216125
174 4.8004584312439
177 4.79962992668152
180 4.80237889289856
183 4.80228519439697
186 4.78768658638
189 4.78930139541626
192 4.79450154304504
195 4.79238843917847
198 4.79233813285828
201 4.79233813285828
204 4.79542469978333
207 4.79332971572876
210 4.79119396209717
213 4.79119396209717
216 4.79227900505066
219 4.79165840148926
222 4.78509926795959
225 4.78731322288513
228 4.78731322288513
231 4.78731322288513
234 4.78369998931885
237 4.78280735015869
240 4.78468608856201
243 4.78468608856201
246 4.78470969200134
249 4.78470969200134
252 4.78384470939636
255 4.78384470939636
258 4.78404927253723
261 4.78404927253723
264 4.78425478935242
267 4.78575205802917
270 4.78475403785706
273 4.78475403785706
276 4.79100799560547
279 4.78319573402405
282 4.78319573402405
285 4.78230047225952
288 4.77883553504944
291 4.77883553504944
294 4.77881288528442
297 4.78034806251526
300 4.78034806251526
303 4.78061532974243
306 4.77266407012939
309 4.76592350006104
312 4.77059578895569
315 4.77093648910522
318 4.77037739753723
321 4.76898384094238
324 4.76716661453247
327 4.77675342559814
330 4.76084446907043
333 4.76084446907043
336 4.75623559951782
339 4.75996804237366
342 4.75996804237366
345 4.75996804237366
348 4.75996994972229
351 4.76013898849487
354 4.75836873054504
357 4.75757956504822
360 4.75757956504822
363 4.75827574729919
366 4.75896620750427
369 4.75960254669189
372 4.76018214225769
375 4.76018214225769
378 4.76135039329529
381 4.76214170455933
384 4.76214170455933
387 4.76214170455933
390 4.76316523551941
393 4.76280212402344
396 4.76050996780396
399 4.76082420349121
402 4.75938057899475
405 4.754150390625
408 4.75530052185059
411 4.75530052185059
414 4.75524163246155
417 4.75524163246155
420 4.75519561767578
423 4.75519561767578
426 4.75479316711426
429 4.75493574142456
432 4.75493574142456
435 4.75493574142456
438 4.75493574142456
441 4.74907159805298
444 4.74907159805298
447 4.75165724754333
450 4.75551867485046
453 4.75418567657471
456 4.75418567657471
459 4.75549912452698
462 4.75647020339966
465 4.75680828094482
468 4.76032662391663
471 4.75714182853699
474 4.754967212677
477 4.75275945663452
480 4.75275945663452
483 4.75275945663452
486 4.75071144104004
489 4.75071144104004
492 4.74597883224487
495 4.74772119522095
498 4.74772119522095
501 4.74772119522095
504 4.74958729743958
507 4.74016666412354
510 4.74333429336548
513 4.74003481864929
516 4.73943853378296
519 4.73936152458191
522 4.74024367332458
525 4.74024367332458
528 4.74033236503601
531 4.74046444892883
534 4.74054908752441
537 4.74033164978027
540 4.74059200286865
543 4.74059200286865
546 4.74431276321411
549 4.74301028251648
552 4.74175381660461
555 4.74175381660461
558 4.74075365066528
561 4.73990797996521
564 4.7405002117157
567 4.74056053161621
570 4.74056053161621
573 4.74066305160522
576 4.74066305160522
579 4.74066305160522
582 4.7410352230072
585 4.7410352230072
588 4.7358832359314
591 4.73237824440002
594 4.73237824440002
597 4.73332858085632
600 4.73425436019897
603 4.73425436019897
606 4.73425436019897
609 4.73629879951477
612 4.73629879951477
615 4.73677849769592
618 4.73677849769592
621 4.73762226104736
624 4.73762226104736
627 4.73728156089783
630 4.73728156089783
633 4.72957754135132
636 4.73652267456055
639 4.73279094696045
642 4.73430442810059
645 4.73430442810059
648 4.73765015602112
651 4.73806118965149
654 4.73828601837158
657 4.73873138427734
660 4.73873138427734
663 4.73873138427734
666 4.74063611030579
669 4.74063611030579
672 4.74063611030579
675 4.74063611030579
678 4.73154735565186
681 4.73003196716309
684 4.73346257209778
687 4.72953796386719
690 4.72953796386719
693 4.72953796386719
696 4.73370099067688
699 4.73355317115784
702 4.73167181015015
705 4.7316529750824
708 4.73219847679138
711 4.73219847679138
714 4.72997951507568
717 4.72997951507568
720 4.73001980781555
723 4.73131895065308
726 4.73177242279053
729 4.73038506507874
732 4.72947239875793
735 4.73063087463379
738 4.7297477722168
741 4.7297477722168
744 4.7297477722168
747 4.7297477722168
750 4.72987008094788
753 4.73023438453674
756 4.73016715049744
759 4.73016715049744
762 4.73103833198547
765 4.73139142990112
768 4.72823572158813
771 4.73080825805664
774 4.7304105758667
777 4.73290657997131
780 4.73290657997131
783 4.73286962509155
786 4.73128819465637
789 4.73128819465637
792 4.73128819465637
795 4.73128819465637
798 4.73178482055664
801 4.73119187355042
804 4.73119187355042
807 4.73119187355042
810 4.73051333427429
813 4.73051333427429
816 4.73048186302185
819 4.72927641868591
822 4.73099684715271
825 4.73099684715271
828 4.72995257377625
831 4.73385763168335
834 4.73399662971497
837 4.73141407966614
840 4.73128247261047
843 4.72984600067139
846 4.72863936424255
849 4.72863936424255
852 4.73021411895752
855 4.72933173179626
858 4.72933173179626
861 4.73044180870056
864 4.73044180870056
867 4.73086357116699
870 4.7285315990448
873 4.7285315990448
876 4.7285315990448
879 4.7285315990448
882 4.71437692642212
885 4.71454524993896
888 4.71454524993896
891 4.71552896499634
894 4.71552896499634
897 4.71670961380005
900 4.71910548210144
903 4.71910548210144
906 4.71996140480042
909 4.71996140480042
912 4.71665239334106
915 4.71699690818787
918 4.71720623970032
921 4.72443079948425
924 4.72443079948425
927 4.72358107566833
930 4.72119879722595
933 4.71976637840271
936 4.71602129936218
939 4.71773886680603
942 4.71618914604187
945 4.71671581268311
948 4.72174549102783
951 4.72174549102783
954 4.72182416915894
957 4.7208354473114
960 4.72096967697144
963 4.72070717811584
966 4.71814560890198
969 4.722172498703
972 4.722172498703
975 4.72081637382507
978 4.72081637382507
981 4.71766591072083
984 4.72016525268555
987 4.71968007087708
990 4.71968007087708
993 4.71981120109558
996 4.71981120109558
999 4.7199432849884
1002 4.72061610221863
1005 4.71591639518738
1008 4.71591639518738
1011 4.71591639518738
1014 4.71913266181946
1017 4.71913266181946
1020 4.71913266181946
1023 4.71989178657532
1026 4.7090790271759
1029 4.70962405204773
1032 4.72434377670288
1035 4.72434377670288
1038 4.72434377670288
1041 4.72434377670288
1044 4.72434377670288
1047 4.72434377670288
1050 4.72340822219849
1053 4.72340822219849
1056 4.72033667564392
1059 4.72033667564392
1062 4.7157506942749
1065 4.7157506942749
1068 4.71420311927795
1071 4.70949745178223
1074 4.70892405509949
1077 4.70892405509949
1080 4.71081256866455
1083 4.71123099327087
1086 4.71123099327087
1089 4.70915865898132
1092 4.70675206184387
1095 4.70675206184387
1098 4.70675206184387
1101 4.70775413513184
1104 4.70775413513184
1107 4.70775413513184
1110 4.707688331604
1113 4.707688331604
1116 4.707688331604
1119 4.707688331604
1122 4.70860147476196
1125 4.70679020881653
1128 4.70790362358093
1131 4.70790362358093
1134 4.71114540100098
1137 4.7117178440094
1140 4.71287274360657
1143 4.71287274360657
1146 4.71287274360657
1149 4.71287274360657
1152 4.71265983581543
1155 4.71265983581543
1158 4.71265983581543
1161 4.71382188796997
1164 4.71382188796997
1167 4.71039199829102
1170 4.71039199829102
1173 4.70999789237976
1176 4.70999789237976
1179 4.70999789237976
1182 4.70999789237976
1185 4.70940828323364
1188 4.70940828323364
1191 4.70879864692688
1194 4.71074676513672
1197 4.7092752456665
1200 4.70892453193665
1203 4.70892453193665
1206 4.70892453193665
1209 4.71070170402527
1212 4.70880055427551
1215 4.70880055427551
1218 4.70948839187622
1221 4.70747375488281
1224 4.70747375488281
1227 4.70747375488281
1230 4.70909547805786
1233 4.70876407623291
1236 4.70885276794434
1239 4.70831966400146
1242 4.70831966400146
1245 4.70831966400146
1248 4.70831966400146
1251 4.70966553688049
1254 4.70966553688049
1257 4.70966553688049
1260 4.7102746963501
1263 4.71111702919006
1266 4.71110558509827
1269 4.71320509910583
1272 4.71320509910583
1275 4.71320509910583
1278 4.71320509910583
1281 4.71320509910583
1284 4.71252465248108
1287 4.71252465248108
1290 4.71253108978271
1293 4.71253108978271
1296 4.71253108978271
1299 4.7158944606781
1302 4.71519947052002
1305 4.71264863014221
1308 4.71264863014221
1311 4.71329188346863
1314 4.71336507797241
1317 4.71336507797241
1320 4.7157142162323
1323 4.7157142162323
1326 4.71607494354248
1329 4.71511125564575
1332 4.71511125564575
1335 4.71511125564575
1338 4.71511125564575
1341 4.71576499938965
1344 4.71376943588257
1347 4.70847415924072
1350 4.70873022079468
1353 4.70873022079468
1356 4.71192359924316
1359 4.71192359924316
1362 4.71192359924316
1365 4.71210503578186
1368 4.71210503578186
1371 4.71301960945129
1374 4.71301960945129
1377 4.71390151977539
1380 4.71390151977539
1383 4.71505975723267
1386 4.71505975723267
1389 4.71440696716309
1392 4.70756411552429
1395 4.70800733566284
1398 4.71050119400024
1401 4.71026754379272
1404 4.71026754379272
1407 4.71180248260498
1410 4.71180248260498
1413 4.7137393951416
1416 4.7137393951416
1419 4.71247625350952
1422 4.71247625350952
1425 4.71197557449341
1428 4.71197557449341
1431 4.71197557449341
1434 4.71197557449341
1437 4.70910596847534
1440 4.70776128768921
1443 4.70661425590515
1446 4.70661425590515
1449 4.70661425590515
1452 4.7067596912384
1455 4.7067596912384
1458 4.70880126953125
1461 4.70556545257568
1464 4.70556545257568
1467 4.704918384552
1470 4.704918384552
1473 4.70471477508545
1476 4.70509266853333
1479 4.70557379722595
1482 4.70469999313354
1485 4.70111083984375
1488 4.70253086090088
1491 4.70253086090088
1494 4.70034885406494
1497 4.69859957695007
1500 4.70037388801575
1503 4.70089912414551
1506 4.70089912414551
1509 4.70089912414551
1512 4.70089912414551
1515 4.70089912414551
1518 4.7012677192688
1521 4.7012677192688
1524 4.70180678367615
1527 4.7005660533905
1530 4.7005660533905
1533 4.7005660533905
1536 4.7005660533905
1539 4.7005660533905
1542 4.70066714286804
1545 4.70239758491516
1548 4.70239758491516
1551 4.70473432540894
1554 4.70403480529785
1557 4.70133566856384
1560 4.70133566856384
1563 4.70277786254883
1566 4.70277786254883
1569 4.70277786254883
1572 4.69999122619629
1575 4.70065665245056
1578 4.70098423957825
1581 4.70111346244812
1584 4.70111346244812
1587 4.70111346244812
1590 4.70212244987488
1593 4.70212244987488
1596 4.70313429832458
1599 4.70291948318481
1602 4.70291948318481
1605 4.70291781425476
1608 4.70291781425476
1611 4.70291781425476
1614 4.70291781425476
1617 4.70234560966492
1620 4.70234560966492
1623 4.70234560966492
1626 4.70234560966492
1629 4.70234560966492
1632 4.70234560966492
1635 4.70234560966492
1638 4.70234560966492
1641 4.70234560966492
1644 4.70234560966492
1647 4.70234560966492
1650 4.70365047454834
1653 4.70283174514771
1656 4.70188093185425
1659 4.70188093185425
1662 4.70591306686401
1665 4.70591306686401
1668 4.70591306686401
1671 4.70348000526428
1674 4.70335078239441
1677 4.70335078239441
1680 4.70335078239441
1683 4.70335078239441
1686 4.70335078239441
1689 4.70309352874756
1692 4.70309352874756
1695 4.70309352874756
1698 4.70309352874756
1701 4.70309352874756
1704 4.69877743721008
1707 4.69877743721008
1710 4.69870185852051
1713 4.69870185852051
1716 4.69870185852051
1719 4.69870185852051
1722 4.69794273376465
1725 4.69794273376465
1728 4.69848871231079
1731 4.69924640655518
1734 4.69924640655518
1737 4.69924640655518
1740 4.69713115692139
1743 4.69760084152222
1746 4.67784023284912
1749 4.67643427848816
1752 4.67643427848816
1755 4.67643427848816
1758 4.67643427848816
1761 4.67594718933105
1764 4.67245483398438
1767 4.67245483398438
1770 4.67245483398438
1773 4.67245483398438
1776 4.67940258979797
1779 4.67940258979797
1782 4.67527651786804
1785 4.67527651786804
1788 4.67574214935303
1791 4.67684674263
1794 4.67680072784424
1797 4.67546463012695
1800 4.67628407478333
1803 4.67628407478333
1806 4.67628407478333
1809 4.67607688903809
1812 4.6747145652771
1815 4.6747145652771
1818 4.6747145652771
1821 4.6747145652771
1824 4.6747145652771
1827 4.6747145652771
1830 4.67463564872742
1833 4.67463564872742
1836 4.67447113990784
1839 4.67447113990784
1842 4.67419147491455
1845 4.67419147491455
1848 4.67419147491455
1851 4.67419147491455
1854 4.67498207092285
1857 4.67501878738403
1860 4.67563104629517
1863 4.6912989616394
1866 4.69141507148743
1869 4.69141507148743
1872 4.69303011894226
1875 4.69303011894226
1878 4.69165825843811
1881 4.69165825843811
1884 4.69165825843811
1887 4.69165825843811
1890 4.69165825843811
1893 4.69158625602722
1896 4.69158625602722
1899 4.69158625602722
1902 4.69163942337036
1905 4.69163942337036
1908 4.69163942337036
1911 4.69163942337036
1914 4.69163942337036
1917 4.69214248657227
1920 4.69214248657227
1923 4.69646000862122
1926 4.69372272491455
1929 4.69372272491455
1932 4.69326996803284
1935 4.69326996803284
1938 4.69281554222107
1941 4.69301915168762
1944 4.69313097000122
1947 4.69313097000122
1950 4.69313097000122
1953 4.69283866882324
1956 4.69283866882324
1959 4.69283866882324
1962 4.69036459922791
1965 4.69211268424988
1968 4.69333839416504
1971 4.69333839416504
1974 4.69333839416504
1977 4.69333839416504
1980 4.69401526451111
1983 4.69401526451111
1986 4.69401526451111
1989 4.69466280937195
1992 4.69297313690186
1995 4.69297313690186
1998 4.69297313690186
};
\addplot [semithick, purple]
table {%
0 4.64856576919556
3 4.64204931259155
6 4.64183878898621
9 4.64182567596436
12 4.64095640182495
15 4.63323783874512
18 4.63133263587952
21 4.62907862663269
24 4.62675213813782
27 4.6267511844635
30 4.62547206878662
33 4.62546873092651
36 4.62546706199646
39 4.62443780899048
42 4.62375450134277
45 4.62331056594849
48 4.62138104438782
51 4.62138104438782
54 4.61536622047424
57 4.6153359413147
60 4.61375522613525
63 4.6137547492981
66 4.61317706108093
69 4.61314487457275
72 4.61123275756836
75 4.61114573478699
78 4.61096477508545
81 4.61096477508545
84 4.60778784751892
87 4.60766339302063
90 4.60766315460205
93 4.60766315460205
96 4.60766315460205
99 4.60652041435242
102 4.60612344741821
105 4.60612344741821
108 4.60609889030457
111 4.60609889030457
114 4.60609889030457
117 4.60609889030457
120 4.60609889030457
123 4.60609889030457
126 4.6054470539093
129 4.6054470539093
132 4.60479331016541
135 4.6045241355896
138 4.60413479804993
141 4.6040678024292
144 4.60403561592102
147 4.60374069213867
150 4.60373711585999
153 4.60364127159119
156 4.60252165794373
159 4.6020188331604
162 4.60136723518372
165 4.60123658180237
168 4.59981107711792
171 4.59978222846985
174 4.59978222846985
177 4.59902787208557
180 4.59845280647278
183 4.59845280647278
186 4.59730792045593
189 4.59715414047241
192 4.59715414047241
195 4.59672856330872
198 4.59672856330872
201 4.59606313705444
204 4.59568166732788
207 4.59499716758728
210 4.59476327896118
213 4.58739304542542
216 4.58698463439941
219 4.58444857597351
222 4.58378028869629
225 4.58374929428101
228 4.58273673057556
231 4.58273673057556
234 4.58273673057556
237 4.58273673057556
240 4.58225512504578
243 4.58225512504578
246 4.58212423324585
249 4.57767128944397
252 4.57767128944397
255 4.57765674591064
258 4.57732629776001
261 4.57680726051331
264 4.57668042182922
267 4.57668042182922
270 4.57668042182922
273 4.57668042182922
276 4.57549524307251
279 4.57531642913818
282 4.57531642913818
285 4.57463431358337
288 4.5743989944458
291 4.57438278198242
294 4.57438254356384
297 4.57412004470825
300 4.57403755187988
303 4.57403755187988
306 4.57391762733459
309 4.57391762733459
312 4.57350945472717
315 4.57350945472717
318 4.57280826568604
321 4.57275247573853
324 4.57206654548645
327 4.57203555107117
330 4.57160830497742
333 4.56891417503357
336 4.56676888465881
339 4.56472206115723
342 4.56366229057312
345 4.56353211402893
348 4.56147265434265
351 4.55991649627686
354 4.55978202819824
357 4.55965781211853
360 4.55965709686279
363 4.55965375900269
366 4.55965328216553
369 4.55965328216553
372 4.55825018882751
375 4.55493521690369
378 4.55485248565674
381 4.5542938709259
384 4.55403804779053
387 4.55402946472168
390 4.55402946472168
393 4.55402946472168
396 4.5539824962616
399 4.55392074584961
402 4.55385494232178
405 4.55385494232178
408 4.55338907241821
411 4.55317831039429
414 4.54988813400269
417 4.54988813400269
420 4.54988813400269
423 4.54954719543457
426 4.54861259460449
429 4.54783201217651
432 4.54777455329895
435 4.54756808280945
438 4.54756808280945
441 4.54756808280945
444 4.5469172000885
447 4.5469172000885
450 4.5469172000885
453 4.54680848121643
456 4.54567670822144
459 4.54567670822144
462 4.54567623138428
465 4.54567623138428
468 4.54566216468811
471 4.54566216468811
474 4.54566216468811
477 4.54566216468811
480 4.54559779167175
483 4.54553294181824
486 4.54553294181824
489 4.54551672935486
492 4.54551672935486
495 4.54546809196472
498 4.54542684555054
501 4.54542684555054
504 4.54541015625
507 4.54333138465881
510 4.54231810569763
513 4.54231810569763
516 4.54231810569763
519 4.54154229164124
522 4.54144811630249
525 4.54130959510803
528 4.54130959510803
531 4.5412712097168
534 4.53816103935242
537 4.53783965110779
540 4.53783965110779
543 4.53783965110779
546 4.53783488273621
549 4.53778409957886
552 4.53537559509277
555 4.53537511825562
558 4.53451871871948
561 4.53413915634155
564 4.53367567062378
567 4.53367519378662
570 4.53367447853088
573 4.53367447853088
576 4.53367447853088
579 4.53355717658997
582 4.53245639801025
585 4.53245639801025
588 4.53245639801025
591 4.53245639801025
594 4.53245639801025
597 4.53242254257202
600 4.53198313713074
603 4.5319459438324
606 4.5319459438324
609 4.53192043304443
612 4.53192043304443
615 4.53191924095154
618 4.5298445224762
621 4.52900743484497
624 4.5279860496521
627 4.5279860496521
630 4.5279860496521
633 4.52688908576965
636 4.52688908576965
639 4.52675604820251
642 4.52620244026184
645 4.52620244026184
648 4.52619886398315
651 4.52619886398315
654 4.52619886398315
657 4.52619886398315
660 4.52619886398315
663 4.52619886398315
666 4.52619886398315
669 4.52619767189026
672 4.52616143226624
675 4.52596521377563
678 4.52582097053528
681 4.52582097053528
684 4.52582097053528
687 4.52582097053528
690 4.52579402923584
693 4.52579402923584
696 4.5257511138916
699 4.5257408618927
702 4.52567410469055
705 4.52565598487854
708 4.52562856674194
711 4.52541780471802
714 4.52513933181763
717 4.52513718605042
720 4.52513718605042
723 4.52513718605042
726 4.52511739730835
729 4.52511596679688
732 4.52500820159912
735 4.52500820159912
738 4.52500820159912
741 4.52471303939819
744 4.52434110641479
747 4.52434110641479
750 4.52427577972412
753 4.52412152290344
756 4.52354025840759
759 4.52354025840759
762 4.52352476119995
765 4.52352476119995
768 4.52340078353882
771 4.52331972122192
774 4.52314448356628
777 4.52312660217285
780 4.51561141014099
783 4.51561141014099
786 4.51560282707214
789 4.51553392410278
792 4.51553392410278
795 4.51553392410278
798 4.51553392410278
801 4.51553392410278
804 4.51552248001099
807 4.51529955863953
810 4.51478147506714
813 4.51478147506714
816 4.51425981521606
819 4.5140814781189
822 4.51401877403259
825 4.51401877403259
828 4.51356792449951
831 4.51349091529846
834 4.51349091529846
837 4.51219820976257
840 4.51219820976257
843 4.51058840751648
846 4.50996255874634
849 4.50996255874634
852 4.50996255874634
855 4.50996255874634
858 4.50949382781982
861 4.50919651985168
864 4.50892996788025
867 4.50892996788025
870 4.50817203521729
873 4.50802612304688
876 4.50779223442078
879 4.50755929946899
882 4.50678730010986
885 4.4987940788269
888 4.49851894378662
891 4.49816584587097
894 4.49812936782837
897 4.49665641784668
900 4.49656820297241
903 4.4961462020874
906 4.49611377716064
909 4.49585580825806
912 4.49394178390503
915 4.49375867843628
918 4.49344897270203
921 4.49185514450073
924 4.49185514450073
927 4.49058985710144
930 4.490159034729
933 4.48847341537476
936 4.48688721656799
939 4.48628330230713
942 4.48628330230713
945 4.48625230789185
948 4.48397612571716
951 4.48385524749756
954 4.48303365707397
957 4.48213648796082
960 4.48213648796082
963 4.48213648796082
966 4.48210501670837
969 4.48210501670837
972 4.48210501670837
975 4.48095488548279
978 4.48012328147888
981 4.48012328147888
984 4.47973489761353
987 4.4794774055481
990 4.4794774055481
993 4.47917008399963
996 4.47917008399963
999 4.47917008399963
1002 4.47917008399963
1005 4.47881054878235
1008 4.47880411148071
1011 4.47880411148071
1014 4.47028088569641
1017 4.46911811828613
1020 4.46886610984802
1023 4.46876621246338
1026 4.46876358985901
1029 4.46812534332275
1032 4.46812534332275
1035 4.46812534332275
1038 4.46797490119934
1041 4.46605086326599
1044 4.46605086326599
1047 4.46591925621033
1050 4.46584177017212
1053 4.46584177017212
1056 4.46584177017212
1059 4.46583938598633
1062 4.46583914756775
1065 4.46583914756775
1068 4.46583771705627
1071 4.46583771705627
1074 4.46583771705627
1077 4.46577405929565
1080 4.46553826332092
1083 4.45593500137329
1086 4.45531129837036
1089 4.45531129837036
1092 4.45531129837036
1095 4.45529985427856
1098 4.45444297790527
1101 4.45444297790527
1104 4.45444297790527
1107 4.45444297790527
1110 4.45444297790527
1113 4.45438814163208
1116 4.45436263084412
1119 4.45434212684631
1122 4.45272779464722
1125 4.45272779464722
1128 4.44030141830444
1131 4.44030141830444
1134 4.43859100341797
1137 4.43722534179688
1140 4.43713903427124
1143 4.43713903427124
1146 4.43710541725159
1149 4.43485546112061
1152 4.42986559867859
1155 4.42986559867859
1158 4.42972779273987
1161 4.42970418930054
1164 4.42891883850098
1167 4.42891883850098
1170 4.42873978614807
1173 4.42845273017883
1176 4.42799282073975
1179 4.42770767211914
1182 4.42696142196655
1185 4.42694449424744
1188 4.42530965805054
1191 4.4250955581665
1194 4.42487788200378
1197 4.42487788200378
1200 4.42487788200378
1203 4.4242537021637
1206 4.42330932617188
1209 4.42304682731628
1212 4.42304682731628
1215 4.42237138748169
1218 4.42237091064453
1221 4.42205548286438
1224 4.42205548286438
1227 4.42188000679016
1230 4.42187309265137
1233 4.4212851524353
1236 4.4212851524353
1239 4.4212851524353
1242 4.4212703704834
1245 4.4209508895874
1248 4.42090606689453
1251 4.41732096672058
1254 4.41732096672058
1257 4.41640877723694
1260 4.41592240333557
1263 4.41590189933777
1266 4.4158399105072
1269 4.41582465171814
1272 4.41453266143799
1275 4.41453266143799
1278 4.4144880771637
1281 4.4144880771637
1284 4.41390776634216
1287 4.41280841827393
1290 4.41280841827393
1293 4.41276860237122
1296 4.41270995140076
1299 4.4118480682373
1302 4.41183590888977
1305 4.41183590888977
1308 4.4117259979248
1311 4.4117259979248
1314 4.41157293319702
1317 4.41157293319702
1320 4.41153812408447
1323 4.41122889518738
1326 4.40807843208313
1329 4.40805220603943
1332 4.40797162055969
1335 4.40787744522095
1338 4.40787744522095
1341 4.40784597396851
1344 4.40745854377747
1347 4.40745854377747
1350 4.40745854377747
1353 4.40745854377747
1356 4.40745854377747
1359 4.40740561485291
1362 4.40740561485291
1365 4.40740561485291
1368 4.40479707717896
1371 4.40479135513306
1374 4.40478253364563
1377 4.40456962585449
1380 4.40456962585449
1383 4.40456962585449
1386 4.40438532829285
1389 4.40436983108521
1392 4.40436983108521
1395 4.40436983108521
1398 4.40429925918579
1401 4.4040687084198
1404 4.40401601791382
1407 4.40401601791382
1410 4.40392231941223
1413 4.39420127868652
1416 4.39167094230652
1419 4.39102673530579
1422 4.39092230796814
1425 4.39066338539124
1428 4.38991808891296
1431 4.38967776298523
1434 4.38967776298523
1437 4.38967776298523
1440 4.38967752456665
1443 4.38889598846436
1446 4.38877439498901
1449 4.38874697685242
1452 4.38874697685242
1455 4.38874697685242
1458 4.38874626159668
1461 4.38805913925171
1464 4.38805913925171
1467 4.38792037963867
1470 4.38776230812073
1473 4.38705682754517
1476 4.38705682754517
1479 4.38568067550659
1482 4.38568067550659
1485 4.38568067550659
1488 4.38566780090332
1491 4.3852379322052
1494 4.38514161109924
1497 4.38514161109924
1500 4.38510417938232
1503 4.38004660606384
1506 4.37992000579834
1509 4.37991523742676
1512 4.37962555885315
1515 4.37962555885315
1518 4.37962555885315
1521 4.37962555885315
1524 4.37962555885315
1527 4.37955212593079
1530 4.37955212593079
1533 4.37955212593079
1536 4.37955212593079
1539 4.37955164909363
1542 4.37955164909363
1545 4.37916874885559
1548 4.37916851043701
1551 4.37901639938354
1554 4.37880682945251
1557 4.37789011001587
1560 4.37789011001587
1563 4.37789011001587
1566 4.375821352005
1569 4.375821352005
1572 4.37563014030457
1575 4.37529444694519
1578 4.37432956695557
1581 4.37432956695557
1584 4.37415647506714
1587 4.37415647506714
1590 4.37404274940491
1593 4.37401819229126
1596 4.37401819229126
1599 4.37401700019836
1602 4.37397480010986
1605 4.37397480010986
1608 4.37397480010986
1611 4.37373661994934
1614 4.37373661994934
1617 4.37373661994934
1620 4.37373661994934
1623 4.37373614311218
1626 4.37373614311218
1629 4.37373614311218
1632 4.37373614311218
1635 4.37372708320618
1638 4.37360501289368
1641 4.37360501289368
1644 4.37360429763794
1647 4.37360429763794
1650 4.37317419052124
1653 4.37317419052124
1656 4.3723623752594
1659 4.37215042114258
1662 4.37215042114258
1665 4.37215042114258
1668 4.37211918830872
1671 4.37211918830872
1674 4.37211918830872
1677 4.37211298942566
1680 4.37211298942566
1683 4.37211298942566
1686 4.37211298942566
1689 4.37211298942566
1692 4.37211275100708
1695 4.37211275100708
1698 4.37207102775574
1701 4.3720531463623
1704 4.37184977531433
1707 4.37184977531433
1710 4.37163734436035
1713 4.37163734436035
1716 4.37155556678772
1719 4.3715386390686
1722 4.36926651000977
1725 4.3681845664978
1728 4.36690425872803
1731 4.36686396598816
1734 4.36686396598816
1737 4.36659669876099
1740 4.36655282974243
1743 4.36626648902893
1746 4.36625671386719
1749 4.36618566513062
1752 4.36615586280823
1755 4.36589407920837
1758 4.36554479598999
1761 4.36543846130371
1764 4.36543655395508
1767 4.36448550224304
1770 4.36440205574036
1773 4.36440205574036
1776 4.3637490272522
1779 4.36371684074402
1782 4.36371684074402
1785 4.36371684074402
1788 4.36370229721069
1791 4.36370229721069
1794 4.36370229721069
1797 4.36370229721069
1800 4.36370229721069
1803 4.36367845535278
1806 4.36367845535278
1809 4.36329030990601
1812 4.3632276058197
1815 4.3632276058197
1818 4.3632276058197
1821 4.3631386756897
1824 4.36149740219116
1827 4.36149740219116
1830 4.36149740219116
1833 4.36149740219116
1836 4.36149740219116
1839 4.36149454116821
1842 4.36143565177917
1845 4.36143565177917
1848 4.36143565177917
1851 4.36143350601196
1854 4.36143350601196
1857 4.36142420768738
1860 4.36142420768738
1863 4.36142420768738
1866 4.361163854599
1869 4.36107730865479
1872 4.36099004745483
1875 4.36099004745483
1878 4.36095070838928
1881 4.36087155342102
1884 4.36087155342102
1887 4.36084651947021
1890 4.36069846153259
1893 4.36069846153259
1896 4.36049056053162
1899 4.36049056053162
1902 4.36001896858215
1905 4.36001896858215
1908 4.35939264297485
1911 4.35933113098145
1914 4.35933113098145
1917 4.35854053497314
1920 4.35854053497314
1923 4.35854053497314
1926 4.35854053497314
1929 4.35850620269775
1932 4.35850620269775
1935 4.35850620269775
1938 4.35832905769348
1941 4.35725164413452
1944 4.35714411735535
1947 4.35714292526245
1950 4.35678696632385
1953 4.35677218437195
1956 4.35677218437195
1959 4.35677123069763
1962 4.35674500465393
1965 4.35674500465393
1968 4.35618233680725
1971 4.35618233680725
1974 4.35618233680725
1977 4.35618233680725
1980 4.35618233680725
1983 4.35616683959961
1986 4.35616683959961
1989 4.35615634918213
1992 4.35614633560181
1995 4.35614633560181
1998 4.35560727119446
};
\addplot [semithick, purple, dashed]
table {%
0 4.78764533996582
3 4.78764533996582
6 4.78605461120605
9 4.78813695907593
12 4.78813695907593
15 4.78418898582458
18 4.80178880691528
21 4.78551316261292
24 4.78156614303589
27 4.78913283348083
30 4.77267146110535
33 4.77380704879761
36 4.7851676940918
39 4.7815523147583
42 4.77160120010376
45 4.77171850204468
48 4.77171850204468
51 4.77003860473633
54 4.77052474021912
57 4.76876282691956
60 4.76119613647461
63 4.75616240501404
66 4.75616240501404
69 4.75831246376038
72 4.75779008865356
75 4.75779008865356
78 4.76347160339355
81 4.76347160339355
84 4.75480484962463
87 4.75911998748779
90 4.75911998748779
93 4.75911998748779
96 4.75866866111755
99 4.75903081893921
102 4.7561981678009
105 4.75618672370911
108 4.75618672370911
111 4.7588222026825
114 4.7588222026825
117 4.7588222026825
120 4.75417113304138
123 4.75417113304138
126 4.75960254669189
129 4.75946235656738
132 4.75946235656738
135 4.75781607627869
138 4.74298882484436
141 4.7473771572113
144 4.7409245967865
147 4.73525834083557
150 4.73933839797974
153 4.73933839797974
156 4.74065279960632
159 4.72938990592957
162 4.72938990592957
165 4.72938990592957
168 4.72944903373718
171 4.73177480697632
174 4.72842216491699
177 4.72014212608337
180 4.72014212608337
183 4.71955966949463
186 4.71562027931213
189 4.71650958061218
192 4.71650958061218
195 4.71650958061218
198 4.71595692634583
201 4.72097587585449
204 4.72176885604858
207 4.72152161598206
210 4.72152161598206
213 4.7209038734436
216 4.72017335891724
219 4.72017335891724
222 4.72051978111267
225 4.71937084197998
228 4.72074675559998
231 4.71658277511597
234 4.7188081741333
237 4.7218382358551
240 4.7218382358551
243 4.72064232826233
246 4.70787048339844
249 4.70787048339844
252 4.70837903022766
255 4.70824408531189
258 4.70824408531189
261 4.70107889175415
264 4.70107889175415
267 4.70414638519287
270 4.70414638519287
273 4.70377802848816
276 4.70285677909851
279 4.70256972312927
282 4.70256972312927
285 4.70266723632812
288 4.70266723632812
291 4.70201945304871
294 4.70200324058533
297 4.69866371154785
300 4.69866371154785
303 4.69866371154785
306 4.69453501701355
309 4.69124746322632
312 4.69124746322632
315 4.68724608421326
318 4.69470286369324
321 4.69355487823486
324 4.689040184021
327 4.69130396842957
330 4.70775651931763
333 4.70698666572571
336 4.70654654502869
339 4.70654654502869
342 4.70584654808044
345 4.70584654808044
348 4.70584654808044
351 4.70911169052124
354 4.70911169052124
357 4.7100191116333
360 4.7041699886322
363 4.70788383483887
366 4.70548892021179
369 4.71049380302429
372 4.71049380302429
375 4.69625067710876
378 4.698561668396
381 4.698561668396
384 4.70356774330139
387 4.70346999168396
390 4.70346999168396
393 4.70331621170044
396 4.69010090827942
399 4.69071412086487
402 4.66454815864563
405 4.66454815864563
408 4.66256260871887
411 4.64809942245483
414 4.64805197715759
417 4.64805197715759
420 4.64900135993958
423 4.65933656692505
426 4.65882539749146
429 4.65844988822937
432 4.65897417068481
435 4.65672159194946
438 4.65720462799072
441 4.65730595588684
444 4.65800952911377
447 4.65723824501038
450 4.65723824501038
453 4.65723824501038
456 4.6561541557312
459 4.65640997886658
462 4.64722514152527
465 4.64722514152527
468 4.64722514152527
471 4.64722514152527
474 4.64722514152527
477 4.64718866348267
480 4.64246773719788
483 4.6418399810791
486 4.6418399810791
489 4.64243793487549
492 4.64085006713867
495 4.64085006713867
498 4.64085006713867
501 4.64085006713867
504 4.64085006713867
507 4.63757658004761
510 4.63757658004761
513 4.63757658004761
516 4.63702344894409
519 4.63903832435608
522 4.63862037658691
525 4.63862037658691
528 4.64075469970703
531 4.63962340354919
534 4.63944387435913
537 4.637690782547
540 4.63227152824402
543 4.63227152824402
546 4.62998700141907
549 4.62998700141907
552 4.62998700141907
555 4.63015413284302
558 4.63036251068115
561 4.63292527198792
564 4.63292527198792
567 4.6328821182251
570 4.63282084465027
573 4.63282084465027
576 4.63322114944458
579 4.63322114944458
582 4.62960386276245
585 4.62960386276245
588 4.62960386276245
591 4.62960386276245
594 4.62910437583923
597 4.62921333312988
600 4.6274950504303
603 4.62791275978088
606 4.62777280807495
609 4.62815880775452
612 4.62815880775452
615 4.62818050384521
618 4.62897276878357
621 4.62897276878357
624 4.62897276878357
627 4.62952256202698
630 4.62952256202698
633 4.62952256202698
636 4.62893462181091
639 4.62894415855408
642 4.62894415855408
645 4.62894415855408
648 4.62894415855408
651 4.62894415855408
654 4.62894415855408
657 4.62894415855408
660 4.62894415855408
663 4.62894415855408
666 4.62863421440125
669 4.62863421440125
672 4.62825703620911
675 4.62825703620911
678 4.62773728370667
681 4.62773728370667
684 4.62279915809631
687 4.62319278717041
690 4.62606859207153
693 4.62606859207153
696 4.6279730796814
699 4.62557291984558
702 4.62557291984558
705 4.62599754333496
708 4.62156462669373
711 4.62918162345886
714 4.62918162345886
717 4.62939596176147
720 4.62889122962952
723 4.62832903862
726 4.62832903862
729 4.62071704864502
732 4.62023234367371
735 4.62104511260986
738 4.62242674827576
741 4.62242674827576
744 4.57066226005554
747 4.57066226005554
750 4.57066226005554
753 4.56982779502869
756 4.57516884803772
759 4.57516884803772
762 4.57516884803772
765 4.57516884803772
768 4.57420110702515
771 4.57558822631836
774 4.56606888771057
777 4.56606888771057
780 4.56440377235413
783 4.56637740135193
786 4.55916690826416
789 4.55331587791443
792 4.55989050865173
795 4.55782604217529
798 4.55727529525757
801 4.55601191520691
804 4.55643248558044
807 4.55643248558044
810 4.55811619758606
813 4.55811619758606
816 4.56088829040527
819 4.55835127830505
822 4.55713796615601
825 4.55833220481873
828 4.55833220481873
831 4.55833220481873
834 4.55745768547058
837 4.55875635147095
840 4.55875635147095
843 4.55253887176514
846 4.55399417877197
849 4.55399417877197
852 4.55399417877197
855 4.55399417877197
858 4.55247092247009
861 4.55347633361816
864 4.5516254901886
867 4.55353021621704
870 4.55353021621704
873 4.55307579040527
876 4.55149054527283
879 4.55020475387573
882 4.55135130882263
885 4.54398727416992
888 4.54763889312744
891 4.54404139518738
894 4.54721808433533
897 4.54923510551453
900 4.54699420928955
903 4.54773616790771
906 4.5476131439209
909 4.54764628410339
912 4.54764628410339
915 4.54764628410339
918 4.54560375213623
921 4.53031945228577
924 4.53031945228577
927 4.53401637077332
930 4.53344178199768
933 4.52662754058838
936 4.53229546546936
939 4.53229546546936
942 4.52660369873047
945 4.52426481246948
948 4.52963495254517
951 4.52928137779236
954 4.52928137779236
957 4.52928137779236
960 4.52708959579468
963 4.52707314491272
966 4.53136301040649
969 4.52688527107239
972 4.52746295928955
975 4.52574062347412
978 4.5227575302124
981 4.52296876907349
984 4.52110266685486
987 4.52164840698242
990 4.52164840698242
993 4.52229475975037
996 4.52229475975037
999 4.52229475975037
1002 4.52229475975037
1005 4.51999950408936
1008 4.51999950408936
1011 4.51999950408936
1014 4.52008414268494
1017 4.51922106742859
1020 4.51922106742859
1023 4.51710367202759
1026 4.51710367202759
1029 4.51741600036621
1032 4.51741600036621
1035 4.51741600036621
1038 4.52556252479553
1041 4.52178764343262
1044 4.52178764343262
1047 4.52178764343262
1050 4.52130556106567
1053 4.5204222202301
1056 4.5204222202301
1059 4.5238790512085
1062 4.5238790512085
1065 4.51919937133789
1068 4.51899862289429
1071 4.51899862289429
1074 4.51899862289429
1077 4.51846504211426
1080 4.51846504211426
1083 4.51846504211426
1086 4.51832222938538
1089 4.51829385757446
1092 4.51829385757446
1095 4.51844620704651
1098 4.51844620704651
1101 4.52011513710022
1104 4.52011513710022
1107 4.52011513710022
1110 4.51673173904419
1113 4.51673173904419
1116 4.51664924621582
1119 4.5149986743927
1122 4.5132372379303
1125 4.5132372379303
1128 4.50890445709229
1131 4.50890445709229
1134 4.50890445709229
1137 4.51576066017151
1140 4.51576066017151
1143 4.50790047645569
1146 4.50494647026062
1149 4.50494647026062
1152 4.50480699539185
1155 4.50505995750427
1158 4.50478863716125
1161 4.50650405883789
1164 4.50652384757996
1167 4.50806331634521
1170 4.50806331634521
1173 4.50806331634521
1176 4.50806331634521
1179 4.50732326507568
1182 4.50708150863647
1185 4.51324439048767
1188 4.51324439048767
1191 4.51324439048767
1194 4.51310634613037
1197 4.50343537330627
1200 4.5049033164978
1203 4.50881624221802
1206 4.50647234916687
1209 4.50564813613892
1212 4.5054030418396
1215 4.50499486923218
1218 4.50431251525879
1221 4.50431251525879
1224 4.50431251525879
1227 4.50118732452393
1230 4.50118732452393
1233 4.49699854850769
1236 4.50014662742615
1239 4.50014662742615
1242 4.50558853149414
1245 4.50558853149414
1248 4.50558853149414
1251 4.51237940788269
1254 4.51127529144287
1257 4.51061654090881
1260 4.51035022735596
1263 4.51035022735596
1266 4.51101088523865
1269 4.51101088523865
1272 4.5165388584137
1275 4.51365089416504
1278 4.51365089416504
1281 4.51459288597107
1284 4.51386499404907
1287 4.51386499404907
1290 4.5141658782959
1293 4.50816440582275
1296 4.50816440582275
1299 4.50680160522461
1302 4.50680160522461
1305 4.50680160522461
1308 4.50626754760742
1311 4.51459693908691
1314 4.51459693908691
1317 4.51459693908691
1320 4.51205992698669
1323 4.51459431648254
1326 4.51459431648254
1329 4.51459431648254
1332 4.51172804832458
1335 4.51172804832458
1338 4.50870180130005
1341 4.50838375091553
1344 4.50970911979675
1347 4.5099618434906
1350 4.50864505767822
1353 4.50874924659729
1356 4.50893259048462
1359 4.50893259048462
1362 4.50893259048462
1365 4.50893259048462
1368 4.50893259048462
1371 4.50893259048462
1374 4.50893259048462
1377 4.50893259048462
1380 4.50923323631287
1383 4.50767517089844
1386 4.50888800621033
1389 4.50888800621033
1392 4.50888800621033
1395 4.50904679298401
1398 4.50904679298401
1401 4.5106143951416
1404 4.5106143951416
1407 4.5106143951416
1410 4.5100109577179
1413 4.5100109577179
1416 4.5100109577179
1419 4.50979042053223
1422 4.50979042053223
1425 4.50925660133362
1428 4.50925660133362
1431 4.50925660133362
1434 4.50936770439148
1437 4.50935387611389
1440 4.50128889083862
1443 4.50128889083862
1446 4.50105309486389
1449 4.50492405891418
1452 4.50492405891418
1455 4.50492405891418
1458 4.50492405891418
1461 4.50551557540894
1464 4.50493860244751
1467 4.5013701915741
1470 4.5013701915741
1473 4.47536897659302
1476 4.47536897659302
1479 4.47361469268799
1482 4.47456741333008
1485 4.47456741333008
1488 4.47456741333008
1491 4.47456741333008
1494 4.47456741333008
1497 4.46860766410828
1500 4.46860766410828
1503 4.47181296348572
1506 4.47181296348572
1509 4.4707305431366
1512 4.4707305431366
1515 4.4707305431366
1518 4.47066044807434
1521 4.47133827209473
1524 4.47133827209473
1527 4.47133827209473
1530 4.47120332717896
1533 4.46878838539124
1536 4.46878838539124
1539 4.4687864780426
1542 4.46873736381531
1545 4.46873736381531
1548 4.46870446205139
1551 4.46875286102295
1554 4.47012972831726
1557 4.47012972831726
1560 4.47012972831726
1563 4.46966767311096
1566 4.46843600273132
1569 4.46843600273132
1572 4.4666965007782
1575 4.46273946762085
1578 4.46268177032471
1581 4.46268177032471
1584 4.46205449104309
1587 4.46205449104309
1590 4.46164846420288
1593 4.46326780319214
1596 4.46326780319214
1599 4.46322321891785
1602 4.46322321891785
1605 4.46322321891785
1608 4.46290993690491
1611 4.46302199363708
1614 4.46058177947998
1617 4.46197533607483
1620 4.46197533607483
1623 4.46197533607483
1626 4.46197533607483
1629 4.46197533607483
1632 4.46197533607483
1635 4.46212363243103
1638 4.4627947807312
1641 4.46294760704041
1644 4.46371817588806
1647 4.46371817588806
1650 4.46371817588806
1653 4.46371817588806
1656 4.46633172035217
1659 4.46539711952209
1662 4.46539711952209
1665 4.46539711952209
1668 4.46487975120544
1671 4.46516060829163
1674 4.46565937995911
1677 4.46565937995911
1680 4.46537041664124
1683 4.46470999717712
1686 4.46483492851257
1689 4.46483492851257
1692 4.46600890159607
1695 4.46600890159607
1698 4.46599388122559
1701 4.46586179733276
1704 4.46322202682495
1707 4.46322202682495
1710 4.47039580345154
1713 4.47039580345154
1716 4.46993184089661
1719 4.47049403190613
1722 4.46307253837585
1725 4.46496272087097
1728 4.46293139457703
1731 4.46359944343567
1734 4.4610755443573
1737 4.45972800254822
1740 4.44897866249084
1743 4.44546723365784
1746 4.44984817504883
1749 4.44988870620728
1752 4.45279955863953
1755 4.44790887832642
1758 4.44394946098328
1761 4.44169092178345
1764 4.44036483764648
1767 4.44633936882019
1770 4.44601130485535
1773 4.44848871231079
1776 4.44848871231079
1779 4.4492039680481
1782 4.44880318641663
1785 4.43753790855408
1788 4.43728351593018
1791 4.43728351593018
1794 4.43734955787659
1797 4.44003796577454
1800 4.44003796577454
1803 4.43997764587402
1806 4.4408757686615
1809 4.43936991691589
1812 4.44007349014282
1815 4.44007349014282
1818 4.43960952758789
1821 4.43928742408752
1824 4.43928742408752
1827 4.43928742408752
1830 4.43930864334106
1833 4.43930864334106
1836 4.43930864334106
1839 4.43939661979675
1842 4.43939661979675
1845 4.43939661979675
1848 4.43939661979675
1851 4.43939661979675
1854 4.4397497177124
1857 4.4397497177124
1860 4.43938279151917
1863 4.43938279151917
1866 4.43839502334595
1869 4.43630886077881
1872 4.4378833770752
1875 4.4356369972229
1878 4.4356369972229
1881 4.43769240379333
1884 4.43769240379333
1887 4.43642354011536
1890 4.4380145072937
1893 4.4380145072937
1896 4.4380145072937
1899 4.43799757957458
1902 4.43598675727844
1905 4.43598675727844
1908 4.4304313659668
1911 4.4304313659668
1914 4.42887091636658
1917 4.43126583099365
1920 4.43225717544556
1923 4.43225717544556
1926 4.43210101127625
1929 4.43191814422607
1932 4.43186593055725
1935 4.43186593055725
1938 4.43251633644104
1941 4.4329195022583
1944 4.4329195022583
1947 4.43392634391785
1950 4.43426322937012
1953 4.43368983268738
1956 4.43346238136292
1959 4.43341517448425
1962 4.43341517448425
1965 4.43655133247375
1968 4.43301463127136
1971 4.43007445335388
1974 4.43106889724731
1977 4.43106889724731
1980 4.42956256866455
1983 4.43022680282593
1986 4.42986631393433
1989 4.42554593086243
1992 4.42554593086243
1995 4.42554593086243
1998 4.43367886543274
};
\end{groupplot}

\end{tikzpicture}

\definecolor{plum}{RGB}{128,0,128}
\definecolor{green}{RGB}{0,128,0}

\addlegendimageintext{draw=red, line width=1.5pt} 0.2
\addlegendimageintext{draw=green, line width=1.5pt} 0.5
\addlegendimageintext{draw=blue, line width=1.5pt} 0.7
\addlegendimageintext{draw=plum, line width=1.5pt} 1

\hspace{5mm}
\addlegendimageintext{draw=black, line width=1.5pt} Train
\addlegendimageintext{draw=black, line width=1.5pt, densely dashed} Test

    \caption{Comparing the RMSE performance of sizes of the added layers, expressed as percentage of the original depth of the network.}
    \label{fig: neurons}
\end{figure}

==> figures/post_train.tex <==
\begin{figure}
    \centering
    % This file was created with matplot2tikz v0.3.2.
% This file was created with matplot2tikz v0.3.2.
% This file was created with matplot2tikz v0.3.2.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{groupplot}[ width=52mm,
            height=38mm,
            group style={group size=4 by 1,
                xticklabels at=edge bottom,
                % yticklabels at=edge left,
                horizontal sep=9mm,
                vertical sep=7mm,
                },
            gridded,
            noinnerticks]
\nextgroupplot[
xticklabels=\empty,
tick align=outside,
tick pos=left,
title={bioav},
xmin=0.5, xmax=2.5,
y grid style={darkgray176},
ylabel={Test RMSE},
ymin=29.0951495170593, ymax=44.0486626625061,
ytick style={color=black}
]
\path [draw=steelblue31119180]
(axis cs:0.925,32.1051135063171)
--(axis cs:1.075,32.1051135063171)
--(axis cs:1.075,34.3441324234009)
--(axis cs:0.925,34.3441324234009)
--(axis cs:0.925,32.1051135063171)
--cycle;
\addplot [thick, steelblue31119180]
table {%
1 32.1051135063171
1 29.7748546600342
};
\addplot [thick, steelblue31119180]
table {%
1 34.3441324234009
1 35.1123847961426
};
\addplot [thick, steelblue31119180]
table {%
0.9625 29.7748546600342
1.0375 29.7748546600342
};
\addplot [thick, steelblue31119180]
table {%
0.9625 35.1123847961426
1.0375 35.1123847961426
};
\path [draw=darkorange25512714]
(axis cs:1.925,35.8780288696289)
--(axis cs:2.075,35.8780288696289)
--(axis cs:2.075,39.6476173400879)
--(axis cs:1.925,39.6476173400879)
--(axis cs:1.925,35.8780288696289)
--cycle;
\addplot [thick, darkorange25512714]
table {%
2 35.8780288696289
2 32.4760246276855
};
\addplot [thick, darkorange25512714]
table {%
2 39.6476173400879
2 43.3689575195312
};
\addplot [thick, darkorange25512714]
table {%
1.9625 32.4760246276855
2.0375 32.4760246276855
};
\addplot [thick, darkorange25512714]
table {%
1.9625 43.3689575195312
2.0375 43.3689575195312
};
\addplot [darkorange25512714]
table {%
0.925 33.3615913391113
1.075 33.3615913391113
};
\addplot [darkorange25512714]
table {%
1.925 38.7494964599609
2.075 38.7494964599609
};
\addplot [thick, steelblue31119180]
table {%
0.925 33.3615913391113
1.075 33.3615913391113
};
\addplot [thick, darkorange25512714]
table {%
1.925 38.7494964599609
2.075 38.7494964599609
};

\nextgroupplot[
xticklabels=\empty,
tick align=outside,
tick pos=left,
title={ld50},
xmin=0.5, xmax=2.5,
y grid style={darkgray176},
% ylabel={Test RMSE},
ymin=1269.99609375, ymax=5500,
ytick style={color=black}
]
\path [draw=steelblue31119180]
(axis cs:0.925,2005.5705871582)
--(axis cs:1.075,2005.5705871582)
--(axis cs:1.075,2182.64001464844)
--(axis cs:0.925,2182.64001464844)
--(axis cs:0.925,2005.5705871582)
--cycle;
\addplot [thick, steelblue31119180]
table {%
1 2005.5705871582
1 1810.912109375
};
\addplot [thick, steelblue31119180]
table {%
1 2182.64001464844
1 2362.77807617188
};
\addplot [thick, steelblue31119180]
table {%
0.9625 1810.912109375
1.0375 1810.912109375
};
\addplot [thick, steelblue31119180]
table {%
0.9625 2362.77807617188
1.0375 2362.77807617188
};
\path [draw=darkorange25512714]
(axis cs:1.925,3337.96136474609)
--(axis cs:2.075,3337.96136474609)
--(axis cs:2.075,4754.69104003906)
--(axis cs:1.925,4754.69104003906)
--(axis cs:1.925,3337.96136474609)
--cycle;
\addplot [thick, darkorange25512714]
table {%
2 3337.96136474609
2 2729.8876953125
};
\addplot [thick, darkorange25512714]
table {%
2 4754.69104003906
2 4780.4970703125
};
\addplot [thick, darkorange25512714]
table {%
1.9625 2729.8876953125
2.0375 2729.8876953125
};
\addplot [thick, darkorange25512714]
table {%
1.9625 4780.4970703125
2.0375 4780.4970703125
};
\addplot [darkorange25512714]
table {%
0.925 2103.69006347656
1.075 2103.69006347656
};
\addplot [darkorange25512714]
table {%
1.925 4435.45166015625
2.075 4435.45166015625
};
\addplot [thick, steelblue31119180]
table {%
0.925 2103.69006347656
1.075 2103.69006347656
};
\addplot [thick, darkorange25512714]
table {%
1.925 4435.45166015625
2.075 4435.45166015625
};

\nextgroupplot[
xticklabels=\empty,
tick align=outside,
tick pos=left,
title={concrete\_strength},
xmin=0.5, xmax=2.5,
y grid style={darkgray176},
ylabel={Test RMSE},
ymin=4.65805857181549, ymax=8.2099686384201,
ytick style={color=black}
]
\path [draw=steelblue31119180]
(axis cs:0.925,6.70887494087219)
--(axis cs:1.075,6.70887494087219)
--(axis cs:1.075,7.60848736763)
--(axis cs:0.925,7.60848736763)
--(axis cs:0.925,6.70887494087219)
--cycle;
\addplot [thick, steelblue31119180]
table {%
1 6.70887494087219
1 6.43193101882935
};
\addplot [thick, steelblue31119180]
table {%
1 7.60848736763
1 8.04851818084717
};
\addplot [thick, steelblue31119180]
table {%
0.9625 6.43193101882935
1.0375 6.43193101882935
};
\addplot [thick, steelblue31119180]
table {%
0.9625 8.04851818084717
1.0375 8.04851818084717
};
\path [draw=darkorange25512714]
(axis cs:1.925,4.97700524330139)
--(axis cs:2.075,4.97700524330139)
--(axis cs:2.075,5.60776174068451)
--(axis cs:1.925,5.60776174068451)
--(axis cs:1.925,4.97700524330139)
--cycle;
\addplot [thick, darkorange25512714]
table {%
2 4.97700524330139
2 4.81950902938843
};
\addplot [thick, darkorange25512714]
table {%
2 5.60776174068451
2 6.30109119415283
};
\addplot [thick, darkorange25512714]
table {%
1.9625 4.81950902938843
2.0375 4.81950902938843
};
\addplot [thick, darkorange25512714]
table {%
1.9625 6.30109119415283
2.0375 6.30109119415283
};
\addplot [darkorange25512714]
table {%
0.925 7.2052595615387
1.075 7.2052595615387
};
\addplot [darkorange25512714]
table {%
1.925 5.3576922416687
2.075 5.3576922416687
};
\addplot [thick, steelblue31119180]
table {%
0.925 7.2052595615387
1.075 7.2052595615387
};
\addplot [thick, darkorange25512714]
table {%
1.925 5.3576922416687
2.075 5.3576922416687
};

\nextgroupplot[
xticklabels=\empty,
tick align=outside,
tick pos=left,
title={airfoil},
xmin=0.5, xmax=2.5,
y grid style={darkgray176},
% ylabel={Test RMSE},
ymin=1.56237946748734, ymax=5.01160014867783,
ytick style={color=black}
]
\path [draw=steelblue31119180]
(axis cs:0.925,4.37836861610413)
--(axis cs:1.075,4.37836861610413)
--(axis cs:1.075,4.64635992050171)
--(axis cs:0.925,4.64635992050171)
--(axis cs:0.925,4.37836861610413)
--cycle;
\addplot [thick, steelblue31119180]
table {%
1 4.37836861610413
1 4.11182069778442
};
\addplot [thick, steelblue31119180]
table {%
1 4.64635992050171
1 4.8548173904419
};
\addplot [thick, steelblue31119180]
table {%
0.9625 4.11182069778442
1.0375 4.11182069778442
};
\addplot [thick, steelblue31119180]
table {%
0.9625 4.8548173904419
1.0375 4.8548173904419
};
\path [draw=darkorange25512714]
(axis cs:1.925,1.92434898018837)
--(axis cs:2.075,1.92434898018837)
--(axis cs:2.075,2.4162477850914)
--(axis cs:1.925,2.4162477850914)
--(axis cs:1.925,1.92434898018837)
--cycle;
\addplot [thick, darkorange25512714]
table {%
2 1.92434898018837
2 1.71916222572327
};
\addplot [thick, darkorange25512714]
table {%
2 2.4162477850914
2 2.79871296882629
};
\addplot [thick, darkorange25512714]
table {%
1.9625 1.71916222572327
2.0375 1.71916222572327
};
\addplot [thick, darkorange25512714]
table {%
1.9625 2.79871296882629
2.0375 2.79871296882629
};
\addplot [darkorange25512714]
table {%
0.925 4.60721182823181
1.075 4.60721182823181
};
\addplot [darkorange25512714]
table {%
1.925 2.00452554225922
2.075 2.00452554225922
};
\addplot [thick, steelblue31119180]
table {%
0.925 4.60721182823181
1.075 4.60721182823181
};
\addplot [thick, darkorange25512714]
table {%
1.925 2.00452554225922
2.075 2.00452554225922
};
\end{groupplot}

\end{tikzpicture}


\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\addlegendimageintext{draw=steelblue31119180, area legend, line width=1pt} NEVO-GSPT
\addlegendimageintext{draw=darkorange25512714, area legend, line width=1pt} A posteriori training
    
    
    \caption{Comparing the RMSE performance of the final individual vs its trained version trough backpropagation.}
    \label{fig: post train}
\end{figure}

==> figures/post_train_bp.tex <==
\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            width=38mm,
            height=38mm,
            group style={
                group size=4 by 1,
                horizontal sep=7mm,
                vertical sep=7mm,
                % xticklabels at=edge bottom,
                xlabels at=edge bottom,
                % yticklabels at=edge left,
                ylabels at=edge left
            },
            gridded,
            noinnerticks,
        ]

        \nextgroupplot[boxplot,
                boxplot/draw direction=y,
                % ymin=0, ymax=20,
                xticklabels={},
                ylabel = RMSE,
                title={bioav},
                ]
        \boxplot[bpcolor=col11]{figures/boxplots/bioav.txt}{NEVO-GSPT};
        \boxplot[bpcolor=col12]{figures/boxplots/bioav.txt}{ApT};

        \nextgroupplot[boxplot,
                boxplot/draw direction=y,
                ymin=1000, ymax=5500,
                xticklabels={},
                title={ld50},
                ]
        \boxplot[bpcolor=col11]{figures/boxplots/ld50.txt}{NEVO-GSPT};
        \boxplot[bpcolor=col12]{figures/boxplots/ld50.txt}{ApT};

        \nextgroupplot[boxplot,
                boxplot/draw direction=y,
                % ymin=0, ymax=20,
                xticklabels={},
                title={concrete\_strength},
                ]
        \boxplot[bpcolor=col11]{figures/boxplots/concrete_strength.txt}{NEVO-GSPT};
        \boxplot[bpcolor=col12]{figures/boxplots/concrete_strength.txt}{ApT};

        \nextgroupplot[boxplot,
                boxplot/draw direction=y,
                % ymin=0, ymax=20,
                xticklabels={},
                title={airfoil},
                ]
        \boxplot[bpcolor=col11]{figures/boxplots/airfoil.txt}{NEVO-GSPT};
        \boxplot[bpcolor=col12]{figures/boxplots/airfoil.txt}{ApT};

                
        \end{groupplot}    
    \end{tikzpicture} 
    
    \addlegendimageintext{draw=col11, fill=col11!10, area legend, line width=1pt} NEVO-GSPT
    \addlegendimageintext{draw=col12, fill=col12!10, area legend, line width=1pt} A posteriori Training
    
    \caption{Comparison of the impact of ApoT on the evolutionary process, showing
RMSE performance on the test set across all datasets.
   }
    \label{fig:bp apot}
   % \vspace{-6.5mm}
\end{figure*}

==> figures/probabilities_perf.tex <==
\begin{figure}[!h]
    \centering
    % This file was created with matplot2tikz v0.3.2.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
% \definecolor{plum}{RGB}{221,160,221}
\definecolor{plum}{RGB}{128,0,128}

\begin{groupplot}[ width=.55\textwidth,
            height=.27\linewidth,
            group style={group size=2 by 2,
                xticklabels at=edge bottom,
                % yticklabels at=edge left,
                horizontal sep=9mm,
                vertical sep=7mm,
                },
            % gridded,
            grid=major,
            noinnerticks]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={bioav},
x grid style={darkgray176},
% xlabel={Generation},
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={RMSE},
ymin=15, ymax=40,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 30.7764854431152
3 30.7457056045532
6 30.6440696716309
9 30.4752635955811
12 30.4718561172485
15 30.3409776687622
18 30.2763833999634
21 30.1968441009521
24 30.1582727432251
27 30.1421680450439
30 30.044472694397
33 29.9811334609985
36 29.9106664657593
39 29.8630638122559
42 29.8020277023315
45 29.7807283401489
48 29.7243719100952
51 29.6644344329834
54 29.6586666107178
57 29.6157484054565
60 29.5823726654053
63 29.5348472595215
66 29.5332365036011
69 29.4969921112061
72 29.4799365997314
75 29.4482746124268
78 29.3449945449829
81 29.3063068389893
84 29.2735223770142
87 29.2645626068115
90 29.2177791595459
93 29.1776218414307
96 29.1639537811279
99 29.1166772842407
102 29.1088647842407
105 29.0211048126221
108 29.0180196762085
111 28.9953413009644
114 28.9880294799805
117 28.9722118377686
120 28.9133806228638
123 28.905083656311
126 28.8410568237305
129 28.8229475021362
132 28.7857236862183
135 28.7808065414429
138 28.7653779983521
141 28.753155708313
144 28.7381973266602
147 28.7270154953003
150 28.6871576309204
153 28.6783123016357
156 28.6564168930054
159 28.6262350082397
162 28.5912532806396
165 28.549503326416
168 28.5219402313232
171 28.5089302062988
174 28.4900770187378
177 28.445013999939
180 28.4283599853516
183 28.416558265686
186 28.3962392807007
189 28.3762187957764
192 28.3690824508667
195 28.3216142654419
198 28.288462638855
201 28.2603530883789
204 28.2462682723999
207 28.2309904098511
210 28.211709022522
213 28.2030200958252
216 28.1911554336548
219 28.1591138839722
222 28.1590509414673
225 28.0963973999023
228 28.0960359573364
231 28.0625143051147
234 28.0279159545898
237 28.0131616592407
240 27.9779796600342
243 27.9735460281372
246 27.9482889175415
249 27.9169387817383
252 27.9039258956909
255 27.8853540420532
258 27.8595447540283
261 27.8519506454468
264 27.8493509292603
267 27.8267908096313
270 27.8128700256348
273 27.8117961883545
276 27.7592105865479
279 27.7353286743164
282 27.7190923690796
285 27.7055759429932
288 27.6763973236084
291 27.6617631912231
294 27.6562566757202
297 27.6270389556885
300 27.6243858337402
303 27.6076364517212
306 27.5881824493408
309 27.582594871521
312 27.5775060653687
315 27.5606565475464
318 27.5304594039917
321 27.5262327194214
324 27.5232982635498
327 27.4874048233032
330 27.4845666885376
333 27.4749660491943
336 27.4612140655518
339 27.441801071167
342 27.4209089279175
345 27.3943719863892
348 27.3899593353271
351 27.3851890563965
354 27.3516263961792
357 27.3366947174072
360 27.3344812393188
363 27.3066711425781
366 27.2740430831909
369 27.259654045105
372 27.2351083755493
375 27.2145462036133
378 27.1878032684326
381 27.1738414764404
384 27.1724710464478
387 27.1364345550537
390 27.1195516586304
393 27.1106796264648
396 27.1058235168457
399 27.0898752212524
402 27.0650310516357
405 27.0454034805298
408 27.0403347015381
411 27.040322303772
414 27.0170698165894
417 26.9869661331177
420 26.9825229644775
423 26.9679679870605
426 26.9485321044922
429 26.9430541992188
432 26.9327373504639
435 26.9261035919189
438 26.9201631546021
441 26.9134550094604
444 26.9055328369141
447 26.9009304046631
450 26.8951110839844
453 26.8831520080566
456 26.871190071106
459 26.8574113845825
462 26.8394832611084
465 26.8359117507935
468 26.8283920288086
471 26.8157453536987
474 26.8002128601074
477 26.7923202514648
480 26.7770900726318
483 26.7540903091431
486 26.7395639419556
489 26.6827611923218
492 26.6810007095337
495 26.6744260787964
498 26.6670303344727
501 26.6514291763306
504 26.646505355835
507 26.6385154724121
510 26.6323671340942
513 26.6142416000366
516 26.5983362197876
519 26.5874624252319
522 26.5831060409546
525 26.5774126052856
528 26.5666055679321
531 26.5628976821899
534 26.5459413528442
537 26.5305461883545
540 26.5244178771973
543 26.5132026672363
546 26.4959621429443
549 26.4669532775879
552 26.4651031494141
555 26.454363822937
558 26.4479675292969
561 26.4352931976318
564 26.4277582168579
567 26.4101219177246
570 26.4006538391113
573 26.3860368728638
576 26.376088142395
579 26.376088142395
582 26.3688812255859
585 26.3578805923462
588 26.3420219421387
591 26.3378953933716
594 26.321418762207
597 26.3150196075439
600 26.313268661499
603 26.3058795928955
606 26.2989654541016
609 26.2909774780273
612 26.287841796875
615 26.2798976898193
618 26.2619514465332
621 26.2608509063721
624 26.2480497360229
627 26.2219324111938
630 26.214973449707
633 26.1758213043213
636 26.1745195388794
639 26.1688899993896
642 26.1628513336182
645 26.1522579193115
648 26.130223274231
651 26.1185064315796
654 26.1185064315796
657 26.1100969314575
660 26.0922241210938
663 26.0410633087158
666 26.0209522247314
669 26.0208120346069
672 26.0005321502686
675 25.9946966171265
678 25.9868068695068
681 25.9731826782227
684 25.9622869491577
687 25.9548721313477
690 25.9420528411865
693 25.930079460144
696 25.9214401245117
699 25.8908033370972
702 25.8680505752563
705 25.8641376495361
708 25.8517370223999
711 25.8288669586182
714 25.810375213623
717 25.8024682998657
720 25.7785167694092
723 25.7757596969604
726 25.7720251083374
729 25.7681512832642
732 25.7531337738037
735 25.7514476776123
738 25.744930267334
741 25.7431907653809
744 25.7367067337036
747 25.7165250778198
750 25.7074785232544
753 25.6919202804565
756 25.6802663803101
759 25.6714420318604
762 25.6677942276001
765 25.6670417785645
768 25.6448554992676
771 25.6383857727051
774 25.6227569580078
777 25.6163578033447
780 25.6036853790283
783 25.5970478057861
786 25.5920372009277
789 25.5774374008179
792 25.5678014755249
795 25.5584583282471
798 25.5534791946411
801 25.5466384887695
804 25.5398664474487
807 25.5291814804077
810 25.528525352478
813 25.4973020553589
816 25.4763774871826
819 25.4714870452881
822 25.4643402099609
825 25.4588327407837
828 25.4537162780762
831 25.4448509216309
834 25.4441118240356
837 25.4369668960571
840 25.4332332611084
843 25.4237518310547
846 25.4224948883057
849 25.413290977478
852 25.4092597961426
855 25.3991060256958
858 25.38401222229
861 25.3773670196533
864 25.370379447937
867 25.3618001937866
870 25.3268117904663
873 25.326434135437
876 25.3234491348267
879 25.3228416442871
882 25.3090267181396
885 25.2763032913208
888 25.2747745513916
891 25.2714500427246
894 25.2608804702759
897 25.2553758621216
900 25.245512008667
903 25.235894203186
906 25.2320871353149
909 25.223123550415
912 25.2047443389893
915 25.2043046951294
918 25.1833591461182
921 25.1806287765503
924 25.1799287796021
927 25.1763935089111
930 25.1662864685059
933 25.1504793167114
936 25.1500177383423
939 25.1441774368286
942 25.1413145065308
945 25.1323413848877
948 25.1321830749512
951 25.1105356216431
954 25.097243309021
957 25.0927352905273
960 25.0831327438354
963 25.0795993804932
966 25.0766925811768
969 25.068675994873
972 25.0638790130615
975 25.0575532913208
978 25.056676864624
981 25.0560550689697
984 25.0384407043457
987 25.0374326705933
990 25.0308055877686
993 25.0260000228882
996 25.0155649185181
999 25.0143709182739
};
\addplot [semithick, red, dashed]
table {%
0 36.2236633300781
3 34.7920150756836
6 34.857629776001
9 34.4251174926758
12 34.4540920257568
15 34.1757621765137
18 34.1873912811279
21 34.0650882720947
24 34.3183155059814
27 34.230504989624
30 34.3463554382324
33 34.1405849456787
36 33.9847469329834
39 34.0556163787842
42 33.8019256591797
45 33.9041156768799
48 33.9102630615234
51 33.8651485443115
54 33.8875885009766
57 33.8665084838867
60 33.7474937438965
63 33.5397930145264
66 33.6911888122559
69 33.6503620147705
72 33.6718902587891
75 33.6023712158203
78 33.5746631622314
81 33.625696182251
84 33.3503971099854
87 33.328145980835
90 33.2163524627686
93 32.9808540344238
96 33.0521373748779
99 33.0964393615723
102 33.0607662200928
105 33.0145263671875
108 33.134786605835
111 32.7693309783936
114 32.7940692901611
117 32.9166316986084
120 32.6089324951172
123 32.748363494873
126 32.6083450317383
129 32.6095666885376
132 32.462703704834
135 32.4822959899902
138 32.3436908721924
141 32.4289417266846
144 32.3453521728516
147 32.4841976165771
150 32.330904006958
153 32.3556518554688
156 32.2508401870728
159 32.4306621551514
162 32.2939510345459
165 32.2571868896484
168 32.2406988143921
171 32.2537479400635
174 32.3589582443237
177 32.0683879852295
180 31.9609823226929
183 32.0106725692749
186 32.3515615463257
189 32.0291404724121
192 32.0276098251343
195 32.0329856872559
198 31.9939851760864
201 32.0413217544556
204 31.9459447860718
207 31.9100093841553
210 31.8905324935913
213 31.8748893737793
216 31.8437089920044
219 31.7282209396362
222 31.8718938827515
225 31.549711227417
228 31.5661878585815
231 31.5635261535645
234 31.2581119537354
237 31.4688568115234
240 31.2660036087036
243 31.2645359039307
246 31.0490856170654
249 31.1202630996704
252 31.0525646209717
255 31.0512542724609
258 31.1133651733398
261 31.2022914886475
264 30.8911800384521
267 30.9581928253174
270 31.0548715591431
273 31.0541734695435
276 30.9579210281372
279 30.8107128143311
282 30.9021825790405
285 30.8465528488159
288 30.9100284576416
291 31.0078907012939
294 30.9768095016479
297 30.9377479553223
300 30.812557220459
303 30.8355512619019
306 30.8242692947388
309 30.8205413818359
312 30.795072555542
315 30.7217741012573
318 30.7459449768066
321 30.742805480957
324 30.7383670806885
327 30.7366733551025
330 30.7593603134155
333 30.6877508163452
336 30.681040763855
339 30.6136474609375
342 30.7334585189819
345 30.5533008575439
348 30.6032524108887
351 30.6199426651001
354 30.5577096939087
357 30.5142383575439
360 30.5591373443604
363 30.4576692581177
366 30.5125799179077
369 30.5528440475464
372 30.5748262405396
375 30.5450563430786
378 30.5615816116333
381 30.4786205291748
384 30.6229267120361
387 30.6213035583496
390 30.5299711227417
393 30.7098093032837
396 30.6622877120972
399 30.5763626098633
402 30.5256261825562
405 30.513599395752
408 30.5448522567749
411 30.4250221252441
414 30.4648084640503
417 30.4683704376221
420 30.4525108337402
423 30.4119729995728
426 30.4227924346924
429 30.474817276001
432 30.4549293518066
435 30.409969329834
438 30.3539037704468
441 30.2434215545654
444 30.2405805587769
447 30.2840757369995
450 30.3014192581177
453 30.1355543136597
456 30.3364686965942
459 30.283522605896
462 30.3177061080933
465 30.3442430496216
468 30.341588973999
471 30.4108581542969
474 30.3650636672974
477 30.3156929016113
480 30.2743139266968
483 30.3324031829834
486 30.3447504043579
489 30.2984256744385
492 30.263373374939
495 30.2919864654541
498 30.3305311203003
501 30.3364772796631
504 30.4445180892944
507 30.4143772125244
510 30.3416318893433
513 30.3727512359619
516 30.366792678833
519 30.2877950668335
522 30.2955617904663
525 30.2955617904663
528 30.3723382949829
531 30.3093214035034
534 30.1943559646606
537 30.2327032089233
540 30.1949310302734
543 30.1674604415894
546 30.0910587310791
549 30.0328769683838
552 30.0275382995605
555 30.1671962738037
558 30.1120939254761
561 30.0737113952637
564 30.2606182098389
567 30.2838706970215
570 30.2412910461426
573 30.2759885787964
576 30.2664861679077
579 30.3263626098633
582 30.3464193344116
585 30.3039741516113
588 30.3905296325684
591 30.3144454956055
594 30.211519241333
597 30.2201824188232
600 30.3883390426636
603 30.3463182449341
606 30.1845397949219
609 30.2365608215332
612 30.1938629150391
615 30.3134031295776
618 30.1626663208008
621 30.0672883987427
624 30.1434087753296
627 29.9855298995972
630 30.1760206222534
633 30.1206750869751
636 29.9636688232422
639 30.1136493682861
642 30.2001323699951
645 30.234302520752
648 30.1888856887817
651 30.1640167236328
654 30.1598463058472
657 30.1694622039795
660 30.1498727798462
663 30.0406703948975
666 30.068265914917
669 30.1622667312622
672 30.1001329421997
675 30.1772651672363
678 30.0625152587891
681 30.0233373641968
684 30.0220785140991
687 30.0819892883301
690 30.145339012146
693 30.1042327880859
696 30.0431756973267
699 30.1844482421875
702 30.1153020858765
705 29.9688100814819
708 30.0180740356445
711 30.0955991744995
714 30.0112600326538
717 30.0757656097412
720 30.0464115142822
723 30.0599842071533
726 30.0005874633789
729 30.0685815811157
732 30.064658164978
735 30.0977869033813
738 30.1659526824951
741 29.8970718383789
744 29.9959478378296
747 30.0177764892578
750 29.9706182479858
753 29.9545927047729
756 29.9155435562134
759 29.9589586257935
762 29.9947910308838
765 29.9107704162598
768 29.9545946121216
771 29.9354562759399
774 29.9427661895752
777 29.9890003204346
780 30.0004119873047
783 29.7909517288208
786 29.7909517288208
789 29.6840944290161
792 29.6908893585205
795 29.6908893585205
798 29.7334871292114
801 29.691704750061
804 29.6070566177368
807 29.5941677093506
810 29.5689268112183
813 29.4838161468506
816 29.4251613616943
819 29.4948873519897
822 29.4779815673828
825 29.4571084976196
828 29.4274616241455
831 29.4947175979614
834 29.5545406341553
837 29.5923147201538
840 29.588475227356
843 29.4940452575684
846 29.6346998214722
849 29.710301399231
852 29.6408863067627
855 29.6100368499756
858 29.6641511917114
861 29.595329284668
864 29.6924047470093
867 29.7019577026367
870 29.7098159790039
873 29.5955924987793
876 29.6398983001709
879 29.5792293548584
882 29.5489234924316
885 29.5321760177612
888 29.5633430480957
891 29.6136159896851
894 29.6406574249268
897 29.6539373397827
900 29.6661024093628
903 29.617338180542
906 29.5591611862183
909 29.5562314987183
912 29.5808229446411
915 29.5559730529785
918 29.5652446746826
921 29.5756464004517
924 29.548397064209
927 29.7154636383057
930 29.5569429397583
933 29.7025947570801
936 29.5660085678101
939 29.66233253479
942 29.7182903289795
945 29.5484580993652
948 29.557107925415
951 29.4611349105835
954 29.4951906204224
957 29.5245800018311
960 29.4557104110718
963 29.6594820022583
966 29.6292352676392
969 29.7242050170898
972 29.6935930252075
975 29.6287593841553
978 29.7648124694824
981 29.8356819152832
984 29.7026166915894
987 29.5161752700806
990 29.5553398132324
993 29.5178375244141
996 29.5869989395142
999 29.4718370437622
};
\addplot [semithick, blue]
table {%
0 21.6092309951782
3 21.5833072662354
6 21.5285310745239
9 21.4996089935303
12 21.4708318710327
15 21.4403324127197
18 21.3915119171143
21 21.3426141738892
24 21.3046865463257
27 21.2822828292847
30 21.2261743545532
33 21.187310218811
36 21.1233053207397
39 21.0509347915649
42 21.0293140411377
45 20.9645662307739
48 20.9050588607788
51 20.8774795532227
54 20.8264179229736
57 20.768702507019
60 20.7262630462646
63 20.6542062759399
66 20.6067667007446
69 20.5335445404053
72 20.5182151794434
75 20.4545459747314
78 20.4177379608154
81 20.3578252792358
84 20.3166408538818
87 20.2807865142822
90 20.2322034835815
93 20.2066383361816
96 20.1831378936768
99 20.1453161239624
102 20.1301422119141
105 20.0998249053955
108 20.0774774551392
111 20.0401306152344
114 20.0174932479858
117 19.9697160720825
120 19.924916267395
123 19.9072866439819
126 19.8717908859253
129 19.8226404190063
132 19.7862739562988
135 19.7339973449707
138 19.714241027832
141 19.6943521499634
144 19.67125415802
147 19.6446590423584
150 19.6181116104126
153 19.5765781402588
156 19.5602359771729
159 19.5447874069214
162 19.5268745422363
165 19.4940099716187
168 19.4544878005981
171 19.4255666732788
174 19.4114046096802
177 19.3911333084106
180 19.3718500137329
183 19.3542833328247
186 19.3366107940674
189 19.3191165924072
192 19.2833909988403
195 19.2792835235596
198 19.2686223983765
201 19.2628898620605
204 19.2474336624146
207 19.2307062149048
210 19.1936092376709
213 19.1891450881958
216 19.1692914962769
219 19.1469373703003
222 19.1223754882812
225 19.1163206100464
228 19.1057100296021
231 19.0963001251221
234 19.0582151412964
237 19.0406646728516
240 19.0304222106934
243 19.0055227279663
246 18.9920883178711
249 18.9807949066162
252 18.9647789001465
255 18.9491100311279
258 18.9403409957886
261 18.9167242050171
264 18.9020442962646
267 18.8933553695679
270 18.8905448913574
273 18.867844581604
276 18.8655071258545
279 18.8569631576538
282 18.8534708023071
285 18.8465309143066
288 18.8458261489868
291 18.8388137817383
294 18.831618309021
297 18.8146982192993
300 18.8142757415771
303 18.8108320236206
306 18.8027811050415
309 18.7920598983765
312 18.7902059555054
315 18.7871799468994
318 18.7717351913452
321 18.7598600387573
324 18.7550001144409
327 18.7500343322754
330 18.733925819397
333 18.7308139801025
336 18.7234792709351
339 18.7131357192993
342 18.7039852142334
345 18.6882038116455
348 18.6881999969482
351 18.6807947158813
354 18.6715354919434
357 18.6685400009155
360 18.663290977478
363 18.6532421112061
366 18.6432418823242
369 18.6321134567261
372 18.623498916626
375 18.6157035827637
378 18.6055841445923
381 18.5987348556519
384 18.5963115692139
387 18.5722484588623
390 18.5689687728882
393 18.5648393630981
396 18.561616897583
399 18.5606021881104
402 18.5542221069336
405 18.5487232208252
408 18.5480737686157
411 18.5447807312012
414 18.534912109375
417 18.5288381576538
420 18.5233678817749
423 18.5207576751709
426 18.5142030715942
429 18.5044851303101
432 18.490273475647
435 18.4876089096069
438 18.4694929122925
441 18.4566869735718
444 18.4417848587036
447 18.4166193008423
450 18.414478302002
453 18.4126148223877
456 18.394172668457
459 18.3814926147461
462 18.3708581924438
465 18.3583812713623
468 18.3521108627319
471 18.3506622314453
474 18.344464302063
477 18.3432645797729
480 18.3324689865112
483 18.3259592056274
486 18.3234701156616
489 18.3233041763306
492 18.3168020248413
495 18.3111143112183
498 18.3074789047241
501 18.2832689285278
504 18.2823610305786
507 18.273853302002
510 18.2693243026733
513 18.2688207626343
516 18.2669105529785
519 18.2603845596313
522 18.2588663101196
525 18.2537631988525
528 18.2420196533203
531 18.2405014038086
534 18.230767250061
537 18.2291717529297
540 18.2257976531982
543 18.2144317626953
546 18.2143611907959
549 18.2110567092896
552 18.1985015869141
555 18.1956481933594
558 18.1956481933594
561 18.1910419464111
564 18.1877346038818
567 18.1831178665161
570 18.177547454834
573 18.1700925827026
576 18.1582727432251
579 18.1518726348877
582 18.1472015380859
585 18.1352386474609
588 18.1313161849976
591 18.1244678497314
594 18.1222133636475
597 18.114387512207
600 18.1097679138184
603 18.1000204086304
606 18.0969076156616
609 18.0911350250244
612 18.0651245117188
615 18.0534677505493
618 18.0415115356445
621 18.0379781723022
624 18.0334844589233
627 18.0177631378174
630 18.0164699554443
633 17.998420715332
636 17.9878339767456
639 17.9680576324463
642 17.9605140686035
645 17.9579000473022
648 17.9520711898804
651 17.9481449127197
654 17.9467220306396
657 17.9383630752563
660 17.9353466033936
663 17.9329595565796
666 17.9258766174316
669 17.9117879867554
672 17.9088430404663
675 17.8940076828003
678 17.8940076828003
681 17.8881940841675
684 17.8853483200073
687 17.8617639541626
690 17.855616569519
693 17.8555421829224
696 17.8357105255127
699 17.8328952789307
702 17.8323993682861
705 17.8293313980103
708 17.8210697174072
711 17.8142986297607
714 17.8129367828369
717 17.8127698898315
720 17.8081636428833
723 17.8072814941406
726 17.8034067153931
729 17.7998170852661
732 17.7987775802612
735 17.7945442199707
738 17.7924156188965
741 17.7804126739502
744 17.7768697738647
747 17.7716178894043
750 17.7692699432373
753 17.7627868652344
756 17.7613859176636
759 17.7596797943115
762 17.7483005523682
765 17.7465744018555
768 17.7464962005615
771 17.7340059280396
774 17.7338857650757
777 17.723596572876
780 17.717493057251
783 17.689980506897
786 17.6838102340698
789 17.6786804199219
792 17.675253868103
795 17.6664733886719
798 17.66139793396
801 17.6348142623901
804 17.6306648254395
807 17.6239776611328
810 17.6182336807251
813 17.6157131195068
816 17.6018371582031
819 17.5993223190308
822 17.5985355377197
825 17.5893630981445
828 17.5867700576782
831 17.5856523513794
834 17.5843114852905
837 17.5771770477295
840 17.5704689025879
843 17.5576152801514
846 17.5561676025391
849 17.5551023483276
852 17.5343809127808
855 17.5256433486938
858 17.5212392807007
861 17.5165824890137
864 17.5141296386719
867 17.493335723877
870 17.4820652008057
873 17.4782800674438
876 17.459939956665
879 17.454460144043
882 17.449010848999
885 17.4383640289307
888 17.4368772506714
891 17.4326410293579
894 17.4307975769043
897 17.4302759170532
900 17.4241161346436
903 17.4157600402832
906 17.4109535217285
909 17.4084968566895
912 17.403021812439
915 17.4021396636963
918 17.398663520813
921 17.3920621871948
924 17.389552116394
927 17.3883180618286
930 17.387505531311
933 17.3831624984741
936 17.3825483322144
939 17.3748903274536
942 17.3729648590088
945 17.3663244247437
948 17.3632574081421
951 17.3617544174194
954 17.3580455780029
957 17.3403091430664
960 17.3376903533936
963 17.3299312591553
966 17.3291139602661
969 17.3244657516479
972 17.3227052688599
975 17.3148679733276
978 17.3056793212891
981 17.3048820495605
984 17.3001117706299
987 17.2912654876709
990 17.2784452438354
993 17.2634840011597
996 17.2600574493408
999 17.2524013519287
};
\addplot [semithick, blue, dashed]
table {%
0 35.8849258422852
3 35.8323001861572
6 35.7406635284424
9 35.7920742034912
12 35.6301193237305
15 35.5176429748535
18 35.3978729248047
21 35.5750942230225
24 35.2041282653809
27 35.3904781341553
30 35.3700771331787
33 35.2600536346436
36 35.1207065582275
39 35.1164207458496
42 35.0577754974365
45 34.9955596923828
48 34.719669342041
51 34.834545135498
54 34.7274341583252
57 34.7258968353271
60 34.519006729126
63 34.3718719482422
66 34.1918544769287
69 34.1429977416992
72 34.0972881317139
75 34.2164745330811
78 34.1171188354492
81 34.1341361999512
84 33.8895816802979
87 34.0356178283691
90 33.9338054656982
93 34.0882720947266
96 34.1297092437744
99 34.078197479248
102 34.0252704620361
105 34.0447235107422
108 33.9606132507324
111 34.0182456970215
114 33.9346179962158
117 33.7937450408936
120 33.8748092651367
123 33.637674331665
126 33.6136531829834
129 33.88014793396
132 33.8112945556641
135 33.9326515197754
138 33.8318042755127
141 33.986156463623
144 33.9971332550049
147 33.8913383483887
150 34.0383358001709
153 33.9645481109619
156 33.9072189331055
159 33.8047695159912
162 33.798713684082
165 33.7927150726318
168 33.7223014831543
171 33.9359836578369
174 33.7542743682861
177 33.6250095367432
180 33.6255855560303
183 33.7169017791748
186 33.7445545196533
189 33.8517913818359
192 33.8743057250977
195 33.8083724975586
198 33.8227615356445
201 33.7583599090576
204 33.71337890625
207 33.855375289917
210 33.6613998413086
213 33.6080284118652
216 33.7493801116943
219 33.5592613220215
222 33.6322002410889
225 33.6142578125
228 33.6694450378418
231 33.4420337677002
234 33.5005912780762
237 33.4607582092285
240 33.465856552124
243 33.487024307251
246 33.5551948547363
249 33.4108581542969
252 33.4596157073975
255 33.3984127044678
258 33.435474395752
261 33.5770587921143
264 33.4212131500244
267 33.3297328948975
270 33.4608268737793
273 33.5448951721191
276 33.508092880249
279 33.5232543945312
282 33.3801784515381
285 33.4070873260498
288 33.4070873260498
291 33.5269756317139
294 33.4351081848145
297 33.5064563751221
300 33.5182304382324
303 33.5823135375977
306 33.5139865875244
309 33.6030216217041
312 33.6126022338867
315 33.6889419555664
318 33.7094917297363
321 33.7163276672363
324 33.4837837219238
327 33.4516143798828
330 33.5848903656006
333 33.5844135284424
336 33.5458564758301
339 33.7237529754639
342 33.697244644165
345 33.6476745605469
348 33.6289825439453
351 33.7000064849854
354 33.6481113433838
357 33.7085418701172
360 33.6780567169189
363 33.4787445068359
366 33.6191635131836
369 33.6178894042969
372 33.4436664581299
375 33.5251884460449
378 33.4284629821777
381 33.4926700592041
384 33.4433326721191
387 33.4051837921143
390 33.4121437072754
393 33.2400417327881
396 33.3537826538086
399 33.3990383148193
402 33.3824348449707
405 33.433910369873
408 33.4191188812256
411 33.3221836090088
414 33.3513679504395
417 33.4604473114014
420 33.391773223877
423 33.2909145355225
426 33.3670139312744
429 33.305362701416
432 33.2523918151855
435 33.2616767883301
438 33.3638744354248
441 33.5495166778564
444 33.5831832885742
447 33.5262432098389
450 33.4802703857422
453 33.4314479827881
456 33.4325008392334
459 33.4156093597412
462 33.4713077545166
465 33.4772090911865
468 33.1036758422852
471 33.2318382263184
474 33.1941337585449
477 33.1897239685059
480 33.1130237579346
483 33.2122650146484
486 33.0775890350342
489 33.2059459686279
492 33.2335948944092
495 33.2497215270996
498 33.1945610046387
501 33.207124710083
504 33.2981758117676
507 33.3154125213623
510 33.2646446228027
513 33.4393653869629
516 33.2954921722412
519 33.3168716430664
522 33.5020294189453
525 33.47802734375
528 33.330530166626
531 33.4166679382324
534 33.3734359741211
537 33.4273300170898
540 33.4412689208984
543 33.5477046966553
546 33.2955284118652
549 33.3690395355225
552 33.3289260864258
555 33.5535488128662
558 33.5535488128662
561 33.1798782348633
564 33.3146324157715
567 33.3624744415283
570 33.3269710540771
573 33.1287708282471
576 33.1429595947266
579 33.2056255340576
582 33.1353321075439
585 33.1526126861572
588 33.1223697662354
591 33.1817245483398
594 33.0446186065674
597 33.0264415740967
600 32.988655090332
603 32.9396095275879
606 32.9458961486816
609 32.9090232849121
612 33.0516300201416
615 33.1347332000732
618 33.0965595245361
621 33.0571479797363
624 33.0603694915771
627 32.9372997283936
630 33.0789833068848
633 33.0958385467529
636 33.0968608856201
639 33.1984825134277
642 33.2282962799072
645 33.193187713623
648 33.419002532959
651 33.2140560150146
654 33.2422332763672
657 33.3043899536133
660 33.3664455413818
663 33.3296184539795
666 33.2471656799316
669 33.4108791351318
672 33.4131927490234
675 33.3351306915283
678 33.3332824707031
681 33.3740997314453
684 33.3773746490479
687 33.3067779541016
690 33.3029384613037
693 33.2661056518555
696 33.3229351043701
699 33.1536159515381
702 33.2347507476807
705 33.316089630127
708 33.3158626556396
711 33.3592510223389
714 33.4720153808594
717 33.4785461425781
720 33.4405670166016
723 33.4305114746094
726 33.5181503295898
729 33.5181503295898
732 33.3049926757812
735 33.3702907562256
738 33.3886947631836
741 33.2759132385254
744 33.332727432251
747 33.3862247467041
750 33.4076137542725
753 33.4440078735352
756 33.5079078674316
759 33.4984264373779
762 33.5734481811523
765 33.5000553131104
768 33.4565505981445
771 33.6505374908447
774 33.6517658233643
777 33.6089115142822
780 33.5960540771484
783 33.6413459777832
786 33.6178932189941
789 33.5995693206787
792 33.6082611083984
795 33.5836238861084
798 33.6448154449463
801 33.6756153106689
804 33.5257415771484
807 33.4684829711914
810 33.4784145355225
813 33.4222812652588
816 33.7177505493164
819 33.6518955230713
822 33.7073421478271
825 33.6650409698486
828 33.7322311401367
831 33.7637500762939
834 33.7497901916504
837 33.8078517913818
840 33.7907619476318
843 33.7309894561768
846 33.8173179626465
849 33.7880821228027
852 33.6823806762695
855 33.7587451934814
858 33.6837406158447
861 33.7011890411377
864 33.7044715881348
867 33.8349266052246
870 33.777681350708
873 33.819393157959
876 33.7116012573242
879 33.7717838287354
882 33.8322238922119
885 33.839412689209
888 33.880407333374
891 33.8129692077637
894 33.8217716217041
897 33.8286209106445
900 33.855583190918
903 33.8669128417969
906 33.8620491027832
909 33.8346157073975
912 33.794017791748
915 33.8639507293701
918 33.8645820617676
921 33.8774108886719
924 33.840238571167
927 33.9172210693359
930 33.8291931152344
933 33.7355480194092
936 33.8292751312256
939 33.7884426116943
942 33.8171730041504
945 33.8388595581055
948 33.6649112701416
951 33.6974544525146
954 33.8761806488037
957 33.579439163208
960 33.6259365081787
963 33.587776184082
966 33.5766754150391
969 33.5864334106445
972 33.5796737670898
975 33.6839466094971
978 33.6157455444336
981 33.7495384216309
984 33.7480964660645
987 33.4999008178711
990 33.6040744781494
993 33.5778713226318
996 33.5572814941406
999 33.6035537719727
};
\addplot [semithick, green]
table {%
0 21.4060544967651
3 21.385781288147
6 21.324273109436
9 21.2781171798706
12 21.2455196380615
15 21.1573362350464
18 21.1036539077759
21 21.0287466049194
24 20.9348678588867
27 20.8946094512939
30 20.8450183868408
33 20.8132972717285
36 20.7817754745483
39 20.7503747940063
42 20.7070865631104
45 20.6635255813599
48 20.6215009689331
51 20.5743131637573
54 20.5474452972412
57 20.4866466522217
60 20.4361619949341
63 20.4043550491333
66 20.3817529678345
69 20.3405294418335
72 20.3177289962769
75 20.2820377349854
78 20.2597103118896
81 20.2302007675171
84 20.205943107605
87 20.1623439788818
90 20.1282520294189
93 20.1155662536621
96 20.0952320098877
99 20.0524044036865
102 20.0435342788696
105 20.0173397064209
108 19.9866285324097
111 19.977954864502
114 19.9323148727417
117 19.8936204910278
120 19.8808622360229
123 19.8625116348267
126 19.8239078521729
129 19.8103523254395
132 19.7927141189575
135 19.7261457443237
138 19.7102117538452
141 19.6990642547607
144 19.6648988723755
147 19.6344470977783
150 19.6316604614258
153 19.6104307174683
156 19.584397315979
159 19.5478172302246
162 19.5129537582397
165 19.4947395324707
168 19.4816360473633
171 19.4714403152466
174 19.4653367996216
177 19.4536285400391
180 19.437352180481
183 19.4063282012939
186 19.4025602340698
189 19.3834047317505
192 19.3734712600708
195 19.3560724258423
198 19.3451385498047
201 19.3170547485352
204 19.3145360946655
207 19.3015670776367
210 19.2848196029663
213 19.2755336761475
216 19.2633838653564
219 19.2495546340942
222 19.2302217483521
225 19.2270669937134
228 19.220043182373
231 19.2117958068848
234 19.190131187439
237 19.1885271072388
240 19.1787729263306
243 19.1617364883423
246 19.1542367935181
249 19.1362113952637
252 19.1246395111084
255 19.1165027618408
258 19.0810050964355
261 19.0515966415405
264 19.0438261032104
267 19.0258846282959
270 18.9998989105225
273 18.9937410354614
276 18.9794473648071
279 18.9558296203613
282 18.9533863067627
285 18.9293079376221
288 18.9266357421875
291 18.9137563705444
294 18.9004888534546
297 18.8993349075317
300 18.8781127929688
303 18.8647565841675
306 18.8502292633057
309 18.8423070907593
312 18.8310699462891
315 18.8189496994019
318 18.8039388656616
321 18.8013153076172
324 18.7813425064087
327 18.7510328292847
330 18.7453413009644
333 18.742730140686
336 18.7224159240723
339 18.7162322998047
342 18.7017593383789
345 18.6958122253418
348 18.6836137771606
351 18.6780118942261
354 18.6646165847778
357 18.6481399536133
360 18.6209058761597
363 18.6162729263306
366 18.5920476913452
369 18.5892200469971
372 18.5689659118652
375 18.5648155212402
378 18.5532760620117
381 18.549840927124
384 18.5392475128174
387 18.5214948654175
390 18.5046663284302
393 18.4865570068359
396 18.4762258529663
399 18.4723358154297
402 18.4560089111328
405 18.4560089111328
408 18.4542894363403
411 18.4409799575806
414 18.4343881607056
417 18.429102897644
420 18.4194526672363
423 18.4109563827515
426 18.405421257019
429 18.3796977996826
432 18.3760576248169
435 18.3573503494263
438 18.3546485900879
441 18.3468198776245
444 18.3417110443115
447 18.3385095596313
450 18.3306732177734
453 18.3263168334961
456 18.3228626251221
459 18.3160619735718
462 18.3145771026611
465 18.3045339584351
468 18.296573638916
471 18.2947254180908
474 18.2896413803101
477 18.2843246459961
480 18.2790546417236
483 18.2761850357056
486 18.261004447937
489 18.251389503479
492 18.2448587417603
495 18.2286424636841
498 18.2219133377075
501 18.2190999984741
504 18.2178783416748
507 18.1972970962524
510 18.186939239502
513 18.1857805252075
516 18.1817264556885
519 18.1725721359253
522 18.1631155014038
525 18.1598091125488
528 18.1476736068726
531 18.1410980224609
534 18.1350402832031
537 18.1157817840576
540 18.1025247573853
543 18.0971193313599
546 18.0866413116455
549 18.0721549987793
552 18.0495042800903
555 18.0477533340454
558 18.013201713562
561 18.0123510360718
564 18.0057382583618
567 17.9994535446167
570 17.9958896636963
573 17.9880399703979
576 17.9844856262207
579 17.9799270629883
582 17.9783363342285
585 17.9778327941895
588 17.9552812576294
591 17.9493341445923
594 17.9308977127075
597 17.925573348999
600 17.9225540161133
603 17.9208145141602
606 17.9080476760864
609 17.902663230896
612 17.8950328826904
615 17.8896427154541
618 17.8849725723267
621 17.8797435760498
624 17.8757829666138
627 17.867299079895
630 17.8653268814087
633 17.8584756851196
636 17.8405075073242
639 17.8308019638062
642 17.8184909820557
645 17.8072452545166
648 17.8041133880615
651 17.7898483276367
654 17.7435550689697
657 17.7369480133057
660 17.7324895858765
663 17.7170715332031
666 17.7106590270996
669 17.7086582183838
672 17.7009763717651
675 17.6691255569458
678 17.6669273376465
681 17.652304649353
684 17.6463422775269
687 17.6344375610352
690 17.6322164535522
693 17.6308555603027
696 17.6232242584229
699 17.6066064834595
702 17.6008310317993
705 17.588005065918
708 17.5601024627686
711 17.5583801269531
714 17.5478706359863
717 17.5471725463867
720 17.5459594726562
723 17.5437526702881
726 17.5405979156494
729 17.5311841964722
732 17.5270576477051
735 17.5212869644165
738 17.508526802063
741 17.5057325363159
744 17.5014028549194
747 17.4923257827759
750 17.4769477844238
753 17.4663190841675
756 17.4641170501709
759 17.4619607925415
762 17.434720993042
765 17.4323997497559
768 17.426983833313
771 17.4201688766479
774 17.4133348464966
777 17.4052667617798
780 17.4003686904907
783 17.3823585510254
786 17.3797092437744
789 17.372802734375
792 17.3718175888062
795 17.3703651428223
798 17.3636608123779
801 17.3566379547119
804 17.3533449172974
807 17.3439655303955
810 17.3409690856934
813 17.3395328521729
816 17.3387699127197
819 17.3204517364502
822 17.3085050582886
825 17.3072309494019
828 17.3050603866577
831 17.298680305481
834 17.2944641113281
837 17.2900886535645
840 17.2849388122559
843 17.2825584411621
846 17.2816963195801
849 17.2691402435303
852 17.2547731399536
855 17.2518644332886
858 17.2516460418701
861 17.2477531433105
864 17.2375974655151
867 17.2354373931885
870 17.2239675521851
873 17.2234764099121
876 17.2168607711792
879 17.2139472961426
882 17.2063245773315
885 17.1973285675049
888 17.1953630447388
891 17.1917753219604
894 17.186318397522
897 17.1657600402832
900 17.1620645523071
903 17.1555109024048
906 17.1526594161987
909 17.1448211669922
912 17.1427564620972
915 17.1388339996338
918 17.1385278701782
921 17.1379356384277
924 17.1332864761353
927 17.1159076690674
930 17.1141357421875
933 17.1127662658691
936 17.1056270599365
939 17.0948648452759
942 17.090238571167
945 17.0790958404541
948 17.0789556503296
951 17.0753059387207
954 17.0741872787476
957 17.0673856735229
960 17.0578088760376
963 17.0562448501587
966 17.0523891448975
969 17.045877456665
972 17.0415744781494
975 17.0345182418823
978 17.0336256027222
981 17.027759552002
984 17.0214414596558
987 17.0046014785767
990 17.0045557022095
993 17.0043992996216
996 17.0027351379395
999 17.0008029937744
};
\addplot [semithick, green, dashed]
table {%
0 36.3796443939209
3 36.3359050750732
6 36.2377033233643
9 36.2103900909424
12 35.9850730895996
15 36.1333866119385
18 35.8081321716309
21 36.1535129547119
24 35.5292167663574
27 35.7781753540039
30 35.5344219207764
33 35.4720287322998
36 35.2526893615723
39 35.2581481933594
42 35.2522678375244
45 35.1531372070312
48 34.9451923370361
51 35.0755786895752
54 34.8415946960449
57 34.9925689697266
60 35.2444610595703
63 34.9153518676758
66 35.1027584075928
69 34.9157581329346
72 34.9136085510254
75 34.8684883117676
78 34.7815952301025
81 34.9684772491455
84 34.874641418457
87 34.772632598877
90 34.8317413330078
93 34.9563732147217
96 34.8206462860107
99 34.669075012207
102 34.4157180786133
105 34.4887256622314
108 34.3553333282471
111 34.4057350158691
114 34.428035736084
117 34.5010833740234
120 34.2992744445801
123 34.4459762573242
126 34.2900867462158
129 34.3524322509766
132 34.3077259063721
135 34.2065925598145
138 34.1691951751709
141 34.2408695220947
144 34.309606552124
147 34.3108291625977
150 34.2663249969482
153 34.2998714447021
156 34.363561630249
159 34.3771800994873
162 34.3642730712891
165 34.3658790588379
168 34.3573932647705
171 34.2762775421143
174 34.3074150085449
177 34.2647171020508
180 34.3318462371826
183 34.1587200164795
186 34.2282791137695
189 34.3154335021973
192 34.3137073516846
195 34.1655368804932
198 34.2150592803955
201 34.1084480285645
204 34.2151718139648
207 34.2468891143799
210 34.1741104125977
213 34.2689361572266
216 34.138858795166
219 34.0771789550781
222 34.0573081970215
225 34.1791362762451
228 34.0984802246094
231 34.0558013916016
234 34.037483215332
237 33.970666885376
240 34.1013450622559
243 34.0303745269775
246 33.9132652282715
249 33.9026794433594
252 33.8676128387451
255 33.8008861541748
258 33.9470119476318
261 33.893627166748
264 33.8993816375732
267 33.9485721588135
270 33.8470764160156
273 33.896785736084
276 33.6259326934814
279 33.6737003326416
282 33.9253177642822
285 33.9486656188965
288 33.9560604095459
291 33.7529621124268
294 34.077938079834
297 34.0134773254395
300 34.0243186950684
303 33.984432220459
306 33.9756736755371
309 34.0280017852783
312 33.8625984191895
315 34.0065097808838
318 33.8523445129395
321 33.9109630584717
324 33.8015213012695
327 33.7794532775879
330 33.8648071289062
333 33.8476829528809
336 33.8033561706543
339 33.8466796875
342 33.7483520507812
345 33.8359184265137
348 33.8324890136719
351 33.812873840332
354 33.9259033203125
357 33.8909397125244
360 34.0485782623291
363 33.8116416931152
366 33.7731056213379
369 33.7769947052002
372 33.8353137969971
375 33.8079357147217
378 33.7870674133301
381 33.62331199646
384 33.6264038085938
387 33.8749961853027
390 33.6306953430176
393 33.6266899108887
396 33.6949768066406
399 33.5954742431641
402 33.6033725738525
405 33.7204513549805
408 33.6471519470215
411 33.6209621429443
414 33.674524307251
417 33.7150421142578
420 33.6804981231689
423 33.6307029724121
426 33.680103302002
429 33.7122116088867
432 33.6819953918457
435 33.643892288208
438 33.668773651123
441 33.638032913208
444 33.6462802886963
447 33.6922760009766
450 33.6565628051758
453 33.657787322998
456 33.6880340576172
459 33.7270412445068
462 33.7526454925537
465 33.6792964935303
468 33.7039527893066
471 33.7406711578369
474 33.7308940887451
477 33.7084922790527
480 33.6971969604492
483 33.6929607391357
486 33.689754486084
489 33.6046600341797
492 33.6010456085205
495 33.6155281066895
498 33.6359958648682
501 33.6170310974121
504 33.5541381835938
507 33.5957374572754
510 33.5851783752441
513 33.4766216278076
516 33.4931297302246
519 33.3942737579346
522 33.3355293273926
525 33.3668327331543
528 33.4759864807129
531 33.4258117675781
534 33.3014583587646
537 33.3310375213623
540 33.3274936676025
543 33.3554840087891
546 33.2568664550781
549 33.2448043823242
552 33.2611522674561
555 33.2991504669189
558 33.309642791748
561 33.2911968231201
564 33.3498668670654
567 33.3847408294678
570 33.3507061004639
573 33.3524646759033
576 33.3171863555908
579 33.307638168335
582 33.3272018432617
585 33.2342987060547
588 33.3068828582764
591 33.2733612060547
594 33.3671913146973
597 33.2967433929443
600 33.3208980560303
603 33.3186912536621
606 33.2730445861816
609 33.310884475708
612 33.4806594848633
615 33.5261421203613
618 33.4828414916992
621 33.4533023834229
624 33.5146236419678
627 33.5388584136963
630 33.554557800293
633 33.4611682891846
636 33.4447174072266
639 33.4434757232666
642 33.5227355957031
645 33.547269821167
648 33.4928245544434
651 33.4790840148926
654 33.4263172149658
657 33.54758644104
660 33.5476455688477
663 33.5760402679443
666 33.5646438598633
669 33.5587329864502
672 33.5477333068848
675 33.5490112304688
678 33.5298748016357
681 33.4993209838867
684 33.4884243011475
687 33.4857521057129
690 33.4970092773438
693 33.4464225769043
696 33.4165306091309
699 33.4611034393311
702 33.4473323822021
705 33.3787841796875
708 33.4127674102783
711 33.3901786804199
714 33.3784008026123
717 33.3959102630615
720 33.4163227081299
723 33.3514385223389
726 33.4373416900635
729 33.2899990081787
732 33.339376449585
735 33.3021583557129
738 33.241247177124
741 33.2703971862793
744 33.2728252410889
747 33.2653427124023
750 33.3111915588379
753 33.3234272003174
756 33.2861652374268
759 33.304515838623
762 33.3236961364746
765 33.3626365661621
768 33.5661582946777
771 33.5369205474854
774 33.4485664367676
777 33.4400005340576
780 33.5173530578613
783 33.518590927124
786 33.5248756408691
789 33.4739246368408
792 33.4425945281982
795 33.4478302001953
798 33.574125289917
801 33.4997634887695
804 33.4759006500244
807 33.5222721099854
810 33.3429737091064
813 33.5292339324951
816 33.5292339324951
819 33.4937973022461
822 33.4999542236328
825 33.5335254669189
828 33.5232410430908
831 33.5846271514893
834 33.4583263397217
837 33.5031642913818
840 33.4900856018066
843 33.468334197998
846 33.4958209991455
849 33.4950046539307
852 33.4950046539307
855 33.407808303833
858 33.4190807342529
861 33.41233253479
864 33.391695022583
867 33.4087619781494
870 33.3510265350342
873 33.4019412994385
876 33.3367233276367
879 33.3489398956299
882 33.3685302734375
885 33.3637046813965
888 33.3040809631348
891 33.4650592803955
894 33.4600429534912
897 33.3977241516113
900 33.4545650482178
903 33.4486885070801
906 33.4097061157227
909 33.4189510345459
912 33.3952522277832
915 33.4212551116943
918 33.4738883972168
921 33.4062213897705
924 33.2710475921631
927 33.3615970611572
930 33.3228454589844
933 33.4212398529053
936 33.4404239654541
939 33.5071582794189
942 33.4732093811035
945 33.5210838317871
948 33.4799137115479
951 33.4308013916016
954 33.4277400970459
957 33.3689823150635
960 33.4574909210205
963 33.3078136444092
966 33.3341274261475
969 33.2833938598633
972 33.3657989501953
975 33.3512401580811
978 33.3129291534424
981 33.2567310333252
984 33.2439556121826
987 33.3335342407227
990 33.335542678833
993 33.3106880187988
996 33.2137870788574
999 33.3241882324219
};
\addplot [semithick, plum]
table {%
0 26.9406270980835
3 26.8699684143066
6 26.8407888412476
9 26.7767858505249
12 26.7051515579224
15 26.6367969512939
18 26.5824022293091
21 26.557430267334
24 26.5025482177734
27 26.4736156463623
30 26.4199171066284
33 26.3423824310303
36 26.3206348419189
39 26.2860078811646
42 26.2224187850952
45 26.176682472229
48 26.1189441680908
51 26.0740070343018
54 26.0187110900879
57 25.9162750244141
60 25.8852119445801
63 25.8550071716309
66 25.7724924087524
69 25.7010822296143
72 25.6578998565674
75 25.6047658920288
78 25.5629758834839
81 25.4964179992676
84 25.4444904327393
87 25.3883171081543
90 25.3582248687744
93 25.2779445648193
96 25.257682800293
99 25.2126045227051
102 25.1688966751099
105 25.1413192749023
108 25.0791501998901
111 25.0340700149536
114 25.0174789428711
117 24.9769277572632
120 24.9326410293579
123 24.905143737793
126 24.8144578933716
129 24.780101776123
132 24.7383718490601
135 24.6948318481445
138 24.6678609848022
141 24.6271409988403
144 24.6007919311523
147 24.5439014434814
150 24.5162391662598
153 24.4748935699463
156 24.4117040634155
159 24.3740968704224
162 24.3447780609131
165 24.2865152359009
168 24.2661485671997
171 24.2169122695923
174 24.1904850006104
177 24.1572961807251
180 24.1274299621582
183 24.0564279556274
186 24.0428848266602
189 24.0224409103394
192 23.9817590713501
195 23.9318590164185
198 23.8478593826294
201 23.846378326416
204 23.806224822998
207 23.7654342651367
210 23.7067832946777
213 23.6880407333374
216 23.6549243927002
219 23.6227350234985
222 23.6121416091919
225 23.55406665802
228 23.5331964492798
231 23.5169496536255
234 23.4856805801392
237 23.4605913162231
240 23.4464330673218
243 23.4110231399536
246 23.4046983718872
249 23.3685169219971
252 23.3401460647583
255 23.3212032318115
258 23.2947235107422
261 23.2746047973633
264 23.2399187088013
267 23.2193489074707
270 23.1992015838623
273 23.1469449996948
276 23.1094446182251
279 23.0650844573975
282 23.0389633178711
285 22.9606876373291
288 22.9541177749634
291 22.9460315704346
294 22.9218873977661
297 22.9025526046753
300 22.8661117553711
303 22.8533420562744
306 22.7985324859619
309 22.7825307846069
312 22.7497253417969
315 22.7422666549683
318 22.7165822982788
321 22.6720705032349
324 22.661208152771
327 22.6163015365601
330 22.5791044235229
333 22.5484485626221
336 22.5372858047485
339 22.5031061172485
342 22.4935874938965
345 22.456992149353
348 22.4321050643921
351 22.419753074646
354 22.4170026779175
357 22.3827629089355
360 22.356861114502
363 22.3433609008789
366 22.3145618438721
369 22.2647294998169
372 22.2476320266724
375 22.2285747528076
378 22.2281522750854
381 22.2143068313599
384 22.1683101654053
387 22.1410551071167
390 22.1351499557495
393 22.1209163665771
396 22.1065645217896
399 22.0971603393555
402 22.0745058059692
405 22.0516548156738
408 22.0091218948364
411 22.006402015686
414 21.9825277328491
417 21.9785022735596
420 21.9548301696777
423 21.9255180358887
426 21.887243270874
429 21.8791475296021
432 21.8694591522217
435 21.8427715301514
438 21.8291578292847
441 21.7896108627319
444 21.7645378112793
447 21.753514289856
450 21.7415037155151
453 21.7242946624756
456 21.6759433746338
459 21.6719961166382
462 21.6262102127075
465 21.6103391647339
468 21.5924167633057
471 21.5637817382812
474 21.5544033050537
477 21.5451459884644
480 21.5257968902588
483 21.5107355117798
486 21.4976634979248
489 21.477237701416
492 21.4519205093384
495 21.4412031173706
498 21.4193162918091
501 21.3424520492554
504 21.3224029541016
507 21.2883443832397
510 21.2671594619751
513 21.2320098876953
516 21.2138500213623
519 21.17786693573
522 21.1513471603394
525 21.0994062423706
528 21.093433380127
531 21.0758695602417
534 21.0635614395142
537 21.0357007980347
540 21.0290880203247
543 20.991005897522
546 20.9825830459595
549 20.9627113342285
552 20.9431018829346
555 20.9313793182373
558 20.8909149169922
561 20.8764066696167
564 20.8599395751953
567 20.8450651168823
570 20.8363647460938
573 20.8085308074951
576 20.790283203125
579 20.7626991271973
582 20.74693775177
585 20.7315444946289
588 20.7118396759033
591 20.6771793365479
594 20.6659269332886
597 20.6485261917114
600 20.6335783004761
603 20.6067609786987
606 20.5602378845215
609 20.5496988296509
612 20.5116376876831
615 20.5004959106445
618 20.4805755615234
621 20.4778184890747
624 20.4672269821167
627 20.4257431030273
630 20.4033174514771
633 20.3929853439331
636 20.374852180481
639 20.3519048690796
642 20.3280611038208
645 20.298511505127
648 20.2780904769897
651 20.2630472183228
654 20.2459516525269
657 20.2191133499146
660 20.2032880783081
663 20.177565574646
666 20.1727962493896
669 20.1489057540894
672 20.1344633102417
675 20.1254959106445
678 20.1112699508667
681 20.0953702926636
684 20.0938415527344
687 20.0846872329712
690 20.0755729675293
693 20.0726928710938
696 20.0571002960205
699 20.0398988723755
702 20.015661239624
705 20.0034894943237
708 19.9943418502808
711 19.970404624939
714 19.9627237319946
717 19.9406118392944
720 19.9155807495117
723 19.8989915847778
726 19.8923425674438
729 19.8741836547852
732 19.8445472717285
735 19.8390216827393
738 19.8147296905518
741 19.8004636764526
744 19.7944774627686
747 19.778865814209
750 19.7561111450195
753 19.721284866333
756 19.715856552124
759 19.6891479492188
762 19.6836519241333
765 19.6703548431396
768 19.6617603302002
771 19.627818107605
774 19.6066551208496
777 19.585865020752
780 19.570951461792
783 19.5650386810303
786 19.5354995727539
789 19.529109954834
792 19.5237073898315
795 19.5075836181641
798 19.4988164901733
801 19.492166519165
804 19.4918785095215
807 19.4909753799438
810 19.48548412323
813 19.4836864471436
816 19.4781703948975
819 19.4732646942139
822 19.4679899215698
825 19.4659633636475
828 19.4603681564331
831 19.4562187194824
834 19.439751625061
837 19.4249095916748
840 19.4188976287842
843 19.4051170349121
846 19.3897371292114
849 19.3868618011475
852 19.3780164718628
855 19.3601169586182
858 19.3534269332886
861 19.349967956543
864 19.3471088409424
867 19.3407955169678
870 19.3021106719971
873 19.2865056991577
876 19.2794170379639
879 19.2729396820068
882 19.2636184692383
885 19.2486505508423
888 19.2454128265381
891 19.2344341278076
894 19.2340841293335
897 19.2323932647705
900 19.2177124023438
903 19.2146549224854
906 19.2058486938477
909 19.1929025650024
912 19.1928977966309
915 19.1822090148926
918 19.1711339950562
921 19.1673545837402
924 19.167046546936
927 19.1662321090698
930 19.1500759124756
933 19.1274824142456
936 19.1235322952271
939 19.1222496032715
942 19.1151523590088
945 19.1063251495361
948 19.1057605743408
951 19.0974006652832
954 19.079779624939
957 19.0675287246704
960 19.0655508041382
963 19.0574436187744
966 19.0552225112915
969 19.0507373809814
972 19.0500555038452
975 19.0474987030029
978 19.0173101425171
981 19.0109758377075
984 19.0024003982544
987 18.9911231994629
990 18.9728088378906
993 18.9498643875122
996 18.9464511871338
999 18.9363088607788
};
\addplot [semithick, plum, dashed]
table {%
0 35.3538951873779
3 35.0922107696533
6 34.677453994751
9 34.6796073913574
12 34.6636848449707
15 34.5471248626709
18 34.7315711975098
21 34.4545116424561
24 34.4426956176758
27 34.439790725708
30 34.6549587249756
33 34.3640365600586
36 34.1258926391602
39 34.2168636322021
42 34.0233306884766
45 34.1398639678955
48 34.1645965576172
51 34.2676639556885
54 34.2484874725342
57 34.1466884613037
60 34.1150035858154
63 33.7883243560791
66 33.9353065490723
69 33.8520736694336
72 33.934009552002
75 33.873649597168
78 33.7788696289062
81 33.5879135131836
84 33.7566833496094
87 33.7254676818848
90 33.4228954315186
93 33.2377700805664
96 33.2424983978271
99 33.2157344818115
102 33.3523349761963
105 33.390079498291
108 33.312671661377
111 33.3292083740234
114 33.3444538116455
117 33.5578880310059
120 33.2547855377197
123 33.4786205291748
126 33.4177322387695
129 33.2763519287109
132 33.3260231018066
135 33.2438468933105
138 33.173770904541
141 33.3968925476074
144 33.17746925354
147 33.2106819152832
150 33.1173305511475
153 32.9341259002686
156 32.7528533935547
159 32.7699375152588
162 32.8342819213867
165 32.8974571228027
168 32.7111206054688
171 32.7675724029541
174 32.9022083282471
177 32.8716888427734
180 32.8229217529297
183 32.6975135803223
186 32.6434116363525
189 32.9420642852783
192 32.7949371337891
195 32.6902770996094
198 32.6751155853271
201 32.6404438018799
204 32.7486877441406
207 32.5069274902344
210 32.5344009399414
213 32.4950618743896
216 32.5460891723633
219 32.5434875488281
222 32.6185913085938
225 32.5531368255615
228 32.5468158721924
231 32.4691600799561
234 32.4603214263916
237 32.4658527374268
240 32.3793964385986
243 32.3424911499023
246 32.3970832824707
249 32.294490814209
252 32.2758750915527
255 32.1653461456299
258 32.1304683685303
261 32.1933708190918
264 32.2474174499512
267 32.2249355316162
270 32.2353410720825
273 32.365571975708
276 32.3136577606201
279 32.2313461303711
282 32.2147636413574
285 32.1158456802368
288 32.3002948760986
291 32.0661067962646
294 32.2331600189209
297 32.3495960235596
300 32.1292953491211
303 32.0404043197632
306 32.227689743042
309 32.1398754119873
312 32.149730682373
315 32.1152496337891
318 32.3803806304932
321 32.3666858673096
324 32.291597366333
327 32.2418365478516
330 32.1103382110596
333 32.1118316650391
336 32.1234035491943
339 32.1863594055176
342 32.0354013442993
345 31.9063520431519
348 31.9291191101074
351 31.9153938293457
354 31.9504041671753
357 31.8946056365967
360 31.9524707794189
363 31.9382886886597
366 31.9781370162964
369 31.9710731506348
372 32.0092582702637
375 32.0017223358154
378 31.8867979049683
381 31.8934230804443
384 31.8654012680054
387 32.0542221069336
390 32.0466861724854
393 32.1201448440552
396 31.9104070663452
399 31.8810253143311
402 31.7732048034668
405 31.6854610443115
408 31.9161014556885
411 31.9417371749878
414 32.0727272033691
417 31.9782981872559
420 31.7928304672241
423 31.7418909072876
426 31.8628540039062
429 31.8646812438965
432 31.7266159057617
435 31.8657360076904
438 31.8488998413086
441 31.7868623733521
444 31.7331047058105
447 31.740496635437
450 31.7774076461792
453 31.9219408035278
456 31.9128742218018
459 31.6361274719238
462 31.57945728302
465 31.39670753479
468 31.4581756591797
471 31.5091238021851
474 31.4404916763306
477 31.4699258804321
480 31.400764465332
483 31.3979625701904
486 31.4483976364136
489 31.4273300170898
492 31.4476184844971
495 31.363018989563
498 31.4343948364258
501 31.3348035812378
504 31.3067388534546
507 31.1874904632568
510 31.1623392105103
513 31.209005355835
516 31.2017669677734
519 31.1109094619751
522 31.0555372238159
525 31.0487298965454
528 31.1226253509521
531 31.1993379592896
534 31.0936717987061
537 31.1793441772461
540 31.136528968811
543 31.3009757995605
546 31.2764644622803
549 31.3403749465942
552 31.4612483978271
555 31.3365840911865
558 31.3900213241577
561 31.3491926193237
564 31.3460493087769
567 31.4248237609863
570 31.3527021408081
573 31.2645854949951
576 31.3000984191895
579 31.1910266876221
582 31.3134527206421
585 31.1538009643555
588 31.2795381546021
591 31.2879753112793
594 31.2234392166138
597 31.2655229568481
600 31.2236328125
603 31.2377309799194
606 31.151554107666
609 31.1164808273315
612 31.0743141174316
615 31.1955671310425
618 31.1207580566406
621 31.1812019348145
624 31.197901725769
627 31.0675363540649
630 31.1269941329956
633 31.4512605667114
636 31.2489242553711
639 31.1314134597778
642 31.1064615249634
645 31.1168375015259
648 31.018931388855
651 31.0046062469482
654 31.0360765457153
657 31.0868196487427
660 31.0522451400757
663 30.895938873291
666 31.1389684677124
669 31.0178527832031
672 30.9900207519531
675 31.0610780715942
678 31.0278024673462
681 31.0548448562622
684 31.1284465789795
687 31.3230781555176
690 30.9133930206299
693 30.9816999435425
696 30.9098148345947
699 30.8925647735596
702 30.9728956222534
705 30.8522729873657
708 31.0336332321167
711 31.0741081237793
714 31.1251354217529
717 31.102219581604
720 31.1247758865356
723 31.0774278640747
726 30.9731416702271
729 31.0688095092773
732 31.0616102218628
735 31.1067333221436
738 31.1820087432861
741 31.1469221115112
744 31.2259531021118
747 31.1171178817749
750 31.2215700149536
753 31.0708150863647
756 31.0940637588501
759 31.174614906311
762 31.0490293502808
765 31.1267995834351
768 31.167387008667
771 31.143105506897
774 30.977294921875
777 31.099588394165
780 31.1834650039673
783 31.2001695632935
786 31.221287727356
789 31.2603626251221
792 31.1790523529053
795 31.2655115127563
798 31.2606382369995
801 31.1525268554688
804 31.2669858932495
807 31.2193212509155
810 31.2113695144653
813 31.2083330154419
816 31.1456823348999
819 31.2377996444702
822 31.134087562561
825 31.2026519775391
828 31.0322895050049
831 30.9146490097046
834 30.7747497558594
837 30.8589534759521
840 30.8905878067017
843 30.9018239974976
846 31.0767965316772
849 31.0486726760864
852 31.0324783325195
855 31.0083484649658
858 30.7603797912598
861 31.0692863464355
864 31.059401512146
867 31.0018692016602
870 31.0239267349243
873 31.0546674728394
876 31.0265083312988
879 30.9522247314453
882 31.0081768035889
885 30.8802328109741
888 30.9850206375122
891 30.890097618103
894 31.0657939910889
897 31.0869493484497
900 30.9816017150879
903 30.9581823348999
906 31.0086183547974
909 30.9611949920654
912 30.9762382507324
915 31.0513601303101
918 31.0028734207153
921 31.0523061752319
924 31.0804653167725
927 31.0016412734985
930 31.0637454986572
933 31.0415983200073
936 31.0129547119141
939 30.982813835144
942 30.9656705856323
945 30.9405975341797
948 31.0342807769775
951 30.9658832550049
954 30.9799976348877
957 31.0143699645996
960 31.0143699645996
963 30.9979085922241
966 30.9979085922241
969 30.8338851928711
972 31.1581735610962
975 31.1447124481201
978 30.9861707687378
981 31.0175514221191
984 31.0804615020752
987 31.1355428695679
990 30.9817543029785
993 31.121132850647
996 31.1986179351807
999 30.9056587219238
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={ld50},
x grid style={darkgray176},
% xlabel={Generation},
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={darkgray176},
 scaled y ticks=base 10:-3,
% ylabel={RMSE},
ymin=1850, ymax=2200,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 2075.82971191406
3 2075.69921875
6 2075.49133300781
9 2075.28137207031
12 2074.90100097656
15 2074.70397949219
18 2074.32751464844
21 2074.02954101562
24 2073.75402832031
27 2073.59069824219
30 2073.32934570312
33 2073.12536621094
36 2072.87670898438
39 2072.49499511719
42 2072.13098144531
45 2071.833984375
48 2071.61145019531
51 2071.44274902344
54 2071.12243652344
57 2070.88720703125
60 2070.56884765625
63 2070.3701171875
66 2070.14184570312
69 2069.90832519531
72 2069.62426757812
75 2069.41662597656
78 2069.16064453125
81 2068.95397949219
84 2068.6552734375
87 2068.50866699219
90 2068.35278320312
93 2068.14086914062
96 2067.91467285156
99 2067.68640136719
102 2067.4921875
105 2067.27612304688
108 2067.0986328125
111 2066.90307617188
114 2066.69079589844
117 2066.45288085938
120 2066.31884765625
123 2066.15795898438
126 2065.96105957031
129 2065.77038574219
132 2065.43029785156
135 2065.2421875
138 2065.05395507812
141 2064.92199707031
144 2064.74963378906
147 2064.49536132812
150 2064.34838867188
153 2064.09509277344
156 2063.95971679688
159 2063.77502441406
162 2063.63146972656
165 2063.40869140625
168 2063.26647949219
171 2063.09521484375
174 2062.94348144531
177 2062.84680175781
180 2062.69958496094
183 2062.50695800781
186 2062.35681152344
189 2062.17443847656
192 2061.99487304688
195 2061.85009765625
198 2061.7587890625
201 2061.62707519531
204 2061.43359375
207 2061.35620117188
210 2061.18444824219
213 2061.03771972656
216 2060.90673828125
219 2060.78552246094
222 2060.67834472656
225 2060.48498535156
228 2060.35888671875
231 2060.27368164062
234 2060.02612304688
237 2059.84045410156
240 2059.75317382812
243 2059.61877441406
246 2059.431640625
249 2059.33337402344
252 2059.16491699219
255 2059.03894042969
258 2058.89959716797
261 2058.78814697266
264 2058.62261962891
267 2058.5517578125
270 2058.37310791016
273 2058.24749755859
276 2058.12377929688
279 2058.00073242188
282 2057.8740234375
285 2057.72900390625
288 2057.64190673828
291 2057.49017333984
294 2057.35748291016
297 2057.24877929688
300 2057.07531738281
303 2056.97686767578
306 2056.83856201172
309 2056.73168945312
312 2056.59002685547
315 2056.50610351562
318 2056.39422607422
321 2056.30279541016
324 2056.16076660156
327 2056.05914306641
330 2055.91760253906
333 2055.84436035156
336 2055.73919677734
339 2055.65020751953
342 2055.57012939453
345 2055.44598388672
348 2055.37915039062
351 2055.30572509766
354 2055.21978759766
357 2055.12896728516
360 2055.01519775391
363 2054.96112060547
366 2054.85290527344
369 2054.77404785156
372 2054.7041015625
375 2054.64459228516
378 2054.57312011719
381 2054.50616455078
384 2054.44189453125
387 2054.36297607422
390 2054.29760742188
393 2054.24676513672
396 2054.20074462891
399 2054.13806152344
402 2054.09722900391
405 2054.015625
408 2053.99365234375
411 2053.92651367188
414 2053.90374755859
417 2053.85736083984
420 2053.79620361328
423 2053.73199462891
426 2053.70776367188
429 2053.68078613281
432 2053.64532470703
435 2053.59594726562
438 2053.55377197266
441 2053.51879882812
444 2053.49151611328
447 2053.42407226562
450 2053.41662597656
453 2053.38897705078
456 2053.36181640625
459 2053.33538818359
462 2053.25872802734
465 2053.23870849609
468 2053.13739013672
471 2053.103515625
474 2053.07958984375
477 2053.07318115234
480 2053.06060791016
483 2053.03381347656
486 2053.03277587891
489 2052.98968505859
492 2052.95965576172
495 2052.91265869141
498 2052.88641357422
501 2052.84625244141
504 2052.81921386719
507 2052.81134033203
510 2052.78369140625
513 2052.75610351562
516 2052.72729492188
519 2052.65979003906
522 2052.61785888672
525 2052.59143066406
528 2052.58404541016
531 2052.53448486328
534 2052.53192138672
537 2052.48742675781
540 2052.48254394531
543 2052.47058105469
546 2052.45300292969
549 2052.36395263672
552 2052.35833740234
555 2052.32379150391
558 2052.32214355469
561 2052.28363037109
564 2052.27282714844
567 2052.25317382812
570 2052.25219726562
573 2052.20861816406
576 2052.20153808594
579 2052.18133544922
582 2052.14282226562
585 2052.13488769531
588 2052.09533691406
591 2052.08044433594
594 2052.078125
597 2052.07214355469
600 2052.07196044922
603 2052.05187988281
606 2052.00305175781
609 2052.00207519531
612 2051.99163818359
615 2051.97900390625
618 2051.95056152344
621 2051.91564941406
624 2051.90936279297
627 2051.88647460938
630 2051.85949707031
633 2051.83605957031
636 2051.83361816406
639 2051.81066894531
642 2051.80169677734
645 2051.771484375
648 2051.76940917969
651 2051.74444580078
654 2051.71832275391
657 2051.71820068359
660 2051.68322753906
663 2051.6474609375
666 2051.62023925781
669 2051.61785888672
672 2051.59100341797
675 2051.55700683594
678 2051.55169677734
681 2051.53790283203
684 2051.50500488281
687 2051.49530029297
690 2051.49407958984
693 2051.46429443359
696 2051.44927978516
699 2051.44653320312
702 2051.42297363281
705 2051.41265869141
708 2051.34350585938
711 2051.30932617188
714 2051.30499267578
717 2051.2802734375
720 2051.21563720703
723 2051.21453857422
726 2051.19396972656
729 2051.18731689453
732 2051.15826416016
735 2051.15661621094
738 2051.14544677734
741 2051.11578369141
744 2051.09442138672
747 2051.08514404297
750 2051.07086181641
753 2051.05023193359
756 2051.01556396484
759 2050.98291015625
762 2050.96044921875
765 2050.94921875
768 2050.92779541016
771 2050.90655517578
774 2050.89404296875
777 2050.78063964844
780 2050.77600097656
783 2050.75054931641
786 2050.73858642578
789 2050.72619628906
792 2050.70764160156
795 2050.70239257812
798 2050.65179443359
801 2050.63775634766
804 2050.62335205078
807 2050.60607910156
810 2050.5791015625
813 2050.56878662109
816 2050.46899414062
819 2050.46295166016
822 2050.44848632812
825 2050.40557861328
828 2050.37121582031
831 2050.36883544922
834 2050.34393310547
837 2050.33526611328
840 2050.30975341797
843 2050.29461669922
846 2050.26171875
849 2050.24841308594
852 2050.24249267578
855 2050.22857666016
858 2050.22082519531
861 2050.20782470703
864 2050.18347167969
867 2050.15661621094
870 2050.14971923828
873 2050.13305664062
876 2050.12084960938
879 2050.07843017578
882 2050.06280517578
885 2050.05358886719
888 2050.01904296875
891 2050.01513671875
894 2050.00238037109
897 2049.98150634766
900 2049.97290039062
903 2049.97045898438
906 2049.95831298828
909 2049.95196533203
912 2049.94421386719
915 2049.88409423828
918 2049.87805175781
921 2049.86859130859
924 2049.83068847656
927 2049.82965087891
930 2049.81439208984
933 2049.76898193359
936 2049.72473144531
939 2049.7060546875
942 2049.68054199219
945 2049.67156982422
948 2049.62841796875
951 2049.61022949219
954 2049.59173583984
957 2049.57885742188
960 2049.55297851562
963 2049.53607177734
966 2049.5263671875
969 2049.48815917969
972 2049.46118164062
975 2049.45422363281
978 2049.44183349609
981 2049.41143798828
984 2049.40618896484
987 2049.38751220703
990 2049.37023925781
993 2049.35980224609
996 2049.30230712891
999 2049.29827880859
};
\addplot [semithick, red, dashed]
table {%
0 2040.23083496094
3 2040.08953857422
6 2039.92572021484
9 2039.85589599609
12 2039.69659423828
15 2039.46453857422
18 2039.31854248047
21 2039.10485839844
24 2038.99340820312
27 2038.87298583984
30 2038.80194091797
33 2038.68707275391
36 2038.52294921875
39 2038.38116455078
42 2038.27465820312
45 2038.08544921875
48 2037.94702148438
51 2037.90753173828
54 2037.74572753906
57 2037.62652587891
60 2037.51159667969
63 2037.39862060547
66 2037.28918457031
69 2037.22747802734
72 2037.06256103516
75 2036.91345214844
78 2036.82458496094
81 2036.74157714844
84 2036.62731933594
87 2036.56335449219
90 2036.45239257812
93 2036.36560058594
96 2036.29052734375
99 2036.1767578125
102 2036.0859375
105 2035.99951171875
108 2035.91351318359
111 2035.83325195312
114 2035.81799316406
117 2035.56158447266
120 2035.69921875
123 2035.64978027344
126 2035.46136474609
129 2035.50415039062
132 2035.25354003906
135 2035.28771972656
138 2035.24462890625
141 2035.17218017578
144 2035.07940673828
147 2035.07818603516
150 2035.05554199219
153 2034.89263916016
156 2034.82891845703
159 2034.72106933594
162 2034.71234130859
165 2034.63824462891
168 2034.57879638672
171 2034.5439453125
174 2034.45678710938
177 2034.45874023438
180 2034.41784667969
183 2034.42749023438
186 2034.45385742188
189 2034.41009521484
192 2034.40185546875
195 2034.35760498047
198 2034.35614013672
201 2034.34777832031
204 2034.34973144531
207 2034.32183837891
210 2034.20733642578
213 2034.32000732422
216 2034.10394287109
219 2034.20355224609
222 2034.29193115234
225 2034.14086914062
228 2034.12756347656
231 2034.12225341797
234 2034.19091796875
237 2034.09295654297
240 2034.09619140625
243 2034.08612060547
246 2034.04418945312
249 2033.95526123047
252 2034.16809082031
255 2034.16937255859
258 2034.2548828125
261 2034.25378417969
264 2034.30596923828
267 2034.26635742188
270 2034.27374267578
273 2034.32214355469
276 2034.1904296875
279 2034.18927001953
282 2034.23345947266
285 2034.23583984375
288 2034.24761962891
291 2034.28857421875
294 2034.34649658203
297 2034.26727294922
300 2034.35522460938
303 2034.37506103516
306 2034.52795410156
309 2034.57470703125
312 2034.63909912109
315 2034.59252929688
318 2034.61492919922
321 2034.64263916016
324 2034.66625976562
327 2034.501953125
330 2034.56842041016
333 2034.56420898438
336 2034.77239990234
339 2034.59301757812
342 2034.51617431641
345 2034.64855957031
348 2034.63366699219
351 2034.70367431641
354 2034.77642822266
357 2034.80621337891
360 2034.96038818359
363 2034.99114990234
366 2034.90545654297
369 2034.93792724609
372 2034.77069091797
375 2034.96026611328
378 2034.90484619141
381 2034.93835449219
384 2034.93395996094
387 2034.98785400391
390 2034.88128662109
393 2034.78674316406
396 2034.74951171875
399 2034.55340576172
402 2034.78918457031
405 2034.77117919922
408 2034.71484375
411 2034.65460205078
414 2034.68225097656
417 2034.57550048828
420 2034.68072509766
423 2034.78656005859
426 2034.55572509766
429 2034.41455078125
432 2034.33776855469
435 2034.42449951172
438 2034.25006103516
441 2034.30163574219
444 2034.27075195312
447 2034.31817626953
450 2034.38098144531
453 2034.41955566406
456 2034.58850097656
459 2034.47149658203
462 2034.58551025391
465 2034.53302001953
468 2034.65441894531
471 2034.69158935547
474 2034.84869384766
477 2034.74523925781
480 2034.74975585938
483 2034.78063964844
486 2034.54449462891
489 2034.64678955078
492 2034.40393066406
495 2034.37371826172
498 2034.53131103516
501 2034.59704589844
504 2034.67114257812
507 2034.67047119141
510 2034.64251708984
513 2034.55029296875
516 2034.64819335938
519 2034.59216308594
522 2034.54779052734
525 2034.46960449219
528 2034.38232421875
531 2034.47827148438
534 2034.39312744141
537 2034.47320556641
540 2034.42584228516
543 2034.30889892578
546 2034.32464599609
549 2034.29473876953
552 2034.24987792969
555 2034.28314208984
558 2034.30334472656
561 2034.13055419922
564 2034.09539794922
567 2034.13604736328
570 2034.10906982422
573 2034.43756103516
576 2034.29034423828
579 2034.21575927734
582 2034.23815917969
585 2034.15399169922
588 2034.20416259766
591 2034.10162353516
594 2034.00250244141
597 2034.02221679688
600 2034.14514160156
603 2034.02557373047
606 2034.11267089844
609 2033.83227539062
612 2033.78552246094
615 2033.93450927734
618 2033.76495361328
621 2033.88952636719
624 2033.97735595703
627 2033.84625244141
630 2033.802734375
633 2033.77227783203
636 2033.67755126953
639 2033.60144042969
642 2033.69781494141
645 2033.51202392578
648 2033.55065917969
651 2033.40698242188
654 2033.42645263672
657 2033.37121582031
660 2033.44885253906
663 2033.28289794922
666 2033.33569335938
669 2033.48651123047
672 2033.48211669922
675 2033.44641113281
678 2033.39239501953
681 2033.41986083984
684 2033.38989257812
687 2033.38122558594
690 2033.322265625
693 2033.35552978516
696 2033.41015625
699 2033.35070800781
702 2033.34594726562
705 2033.06628417969
708 2033.05090332031
711 2032.95123291016
714 2033.01068115234
717 2032.91058349609
720 2032.92504882812
723 2032.77844238281
726 2032.99670410156
729 2033.06518554688
732 2032.89654541016
735 2033.09271240234
738 2033.05987548828
741 2032.89404296875
744 2032.90576171875
747 2032.94085693359
750 2032.84680175781
753 2032.89562988281
756 2032.66955566406
759 2032.70782470703
762 2032.75219726562
765 2032.72961425781
768 2032.74114990234
771 2032.71392822266
774 2032.63659667969
777 2032.58953857422
780 2032.69757080078
783 2032.70269775391
786 2032.69641113281
789 2032.59484863281
792 2032.60321044922
795 2032.57244873047
798 2032.51385498047
801 2032.60693359375
804 2032.50463867188
807 2032.52416992188
810 2032.53497314453
813 2032.50048828125
816 2032.53875732422
819 2032.56201171875
822 2032.31579589844
825 2032.51306152344
828 2032.47088623047
831 2032.38757324219
834 2032.42388916016
837 2032.75646972656
840 2032.56237792969
843 2032.78399658203
846 2032.42895507812
849 2032.35974121094
852 2032.46179199219
855 2032.455078125
858 2032.47540283203
861 2032.48248291016
864 2032.38781738281
867 2032.16381835938
870 2032.31396484375
873 2032.30743408203
876 2032.28759765625
879 2032.24566650391
882 2032.38439941406
885 2032.47253417969
888 2032.46276855469
891 2032.41265869141
894 2032.47088623047
897 2032.39898681641
900 2032.39831542969
903 2032.39514160156
906 2032.34014892578
909 2032.130859375
912 2032.1875
915 2031.94958496094
918 2032.08044433594
921 2032.10382080078
924 2032.12994384766
927 2032.02301025391
930 2032.05645751953
933 2032.21118164062
936 2032.19049072266
939 2032.14471435547
942 2032.00921630859
945 2032.05230712891
948 2031.99438476562
951 2032.12896728516
954 2032.14831542969
957 2032.16900634766
960 2031.97119140625
963 2032.23138427734
966 2032.28125
969 2032.10681152344
972 2032.14276123047
975 2032.14276123047
978 2031.90905761719
981 2031.92260742188
984 2031.67785644531
987 2031.72894287109
990 2031.58129882812
993 2031.61730957031
996 2031.64495849609
999 2031.72381591797
};
\addplot [semithick, blue]
table {%
0 1925.88470458984
3 1925.67364501953
6 1925.27850341797
9 1924.97760009766
12 1924.66156005859
15 1924.31390380859
18 1923.95654296875
21 1923.60388183594
24 1923.24090576172
27 1922.86688232422
30 1922.59759521484
33 1922.24987792969
36 1921.86090087891
39 1921.62878417969
42 1921.20574951172
45 1920.97216796875
48 1920.68835449219
51 1920.33471679688
54 1920.09661865234
57 1919.70202636719
60 1919.49237060547
63 1919.15875244141
66 1919.00061035156
69 1918.67999267578
72 1918.42034912109
75 1918.15936279297
78 1917.83190917969
81 1917.51916503906
84 1917.27227783203
87 1916.99365234375
90 1916.74304199219
93 1916.36499023438
96 1916.08123779297
99 1915.77099609375
102 1915.60955810547
105 1915.27868652344
108 1915.08624267578
111 1914.81292724609
114 1914.54125976562
117 1914.34423828125
120 1913.99584960938
123 1913.79241943359
126 1913.57983398438
129 1913.32055664062
132 1913.11798095703
135 1912.78558349609
138 1912.64544677734
141 1912.50573730469
144 1912.24438476562
147 1912.03363037109
150 1911.79327392578
153 1911.59173583984
156 1911.45245361328
159 1911.29296875
162 1911.05963134766
165 1910.84436035156
168 1910.71270751953
171 1910.42828369141
174 1910.35528564453
177 1910.16717529297
180 1910.02026367188
183 1909.87487792969
186 1909.77587890625
189 1909.61346435547
192 1909.50286865234
195 1909.30224609375
198 1909.17810058594
201 1909.04278564453
204 1908.90319824219
207 1908.69787597656
210 1908.62567138672
213 1908.5146484375
216 1908.43463134766
219 1908.26580810547
222 1908.15112304688
225 1907.9853515625
228 1907.89123535156
231 1907.80419921875
234 1907.73553466797
237 1907.55926513672
240 1907.44830322266
243 1907.36688232422
246 1907.21661376953
249 1907.02362060547
252 1906.93450927734
255 1906.85137939453
258 1906.75964355469
261 1906.67926025391
264 1906.57556152344
267 1906.41436767578
270 1906.34777832031
273 1906.27746582031
276 1906.21325683594
279 1906.08508300781
282 1906.01776123047
285 1905.91278076172
288 1905.82537841797
291 1905.64270019531
294 1905.59545898438
297 1905.52783203125
300 1905.45947265625
303 1905.40124511719
306 1905.38397216797
309 1905.22125244141
312 1905.1708984375
315 1905.09442138672
318 1904.99981689453
321 1904.93127441406
324 1904.8564453125
327 1904.81353759766
330 1904.77648925781
333 1904.70526123047
336 1904.52355957031
339 1904.45745849609
342 1904.43957519531
345 1904.35217285156
348 1904.32452392578
351 1904.26965332031
354 1904.18298339844
357 1904.10034179688
360 1904.04852294922
363 1903.89819335938
366 1903.84997558594
369 1903.81530761719
372 1903.73620605469
375 1903.60296630859
378 1903.56799316406
381 1903.50811767578
384 1903.44940185547
387 1903.42401123047
390 1903.24816894531
393 1903.24346923828
396 1903.23510742188
399 1903.17926025391
402 1903.13604736328
405 1903.13421630859
408 1903.05828857422
411 1902.91772460938
414 1902.90747070312
417 1902.86865234375
420 1902.85235595703
423 1902.71569824219
426 1902.62896728516
429 1902.61590576172
432 1902.57379150391
435 1902.54272460938
438 1902.47985839844
441 1902.31207275391
444 1902.29168701172
447 1902.24908447266
450 1902.10247802734
453 1902.09582519531
456 1902.07244873047
459 1901.98193359375
462 1901.98046875
465 1901.84942626953
468 1901.77874755859
471 1901.68902587891
474 1901.68597412109
477 1901.55755615234
480 1901.53021240234
483 1901.51293945312
486 1901.46313476562
489 1901.36285400391
492 1901.31823730469
495 1901.29888916016
498 1901.15734863281
501 1901.14215087891
504 1901.11468505859
507 1901.09301757812
510 1901.00268554688
513 1900.98382568359
516 1900.93218994141
519 1900.91180419922
522 1900.81622314453
525 1900.77575683594
528 1900.74243164062
531 1900.61279296875
534 1900.54907226562
537 1900.51635742188
540 1900.50280761719
543 1900.35119628906
546 1900.27423095703
549 1900.23364257812
552 1900.13726806641
555 1900.10272216797
558 1900.07641601562
561 1899.92358398438
564 1899.90570068359
567 1899.88519287109
570 1899.79296875
573 1899.72485351562
576 1899.68786621094
579 1899.68695068359
582 1899.6494140625
585 1899.48553466797
588 1899.37213134766
591 1899.36944580078
594 1899.25933837891
597 1899.23944091797
600 1899.17358398438
603 1899.14556884766
606 1899.10089111328
609 1898.85577392578
612 1898.85345458984
615 1898.83758544922
618 1898.77416992188
621 1898.74951171875
624 1898.65209960938
627 1898.64904785156
630 1898.52172851562
633 1898.49987792969
636 1898.45788574219
639 1898.39807128906
642 1898.38293457031
645 1898.3583984375
648 1898.26989746094
651 1898.23962402344
654 1898.2197265625
657 1898.10888671875
660 1898.09417724609
663 1898.02862548828
666 1897.89959716797
669 1897.87286376953
672 1897.84387207031
675 1897.77685546875
678 1897.68041992188
681 1897.67810058594
684 1897.58422851562
687 1897.57238769531
690 1897.50756835938
693 1897.49517822266
696 1897.48468017578
699 1897.42810058594
702 1897.37329101562
705 1897.34930419922
708 1897.32818603516
711 1897.30859375
714 1897.25695800781
717 1897.23815917969
720 1897.17474365234
723 1897.05364990234
726 1897.04095458984
729 1897.01293945312
732 1896.99047851562
735 1896.95568847656
738 1896.91040039062
741 1896.89593505859
744 1896.8935546875
747 1896.80419921875
750 1896.748046875
753 1896.74719238281
756 1896.65551757812
759 1896.63714599609
762 1896.52172851562
765 1896.44360351562
768 1896.39703369141
771 1896.39276123047
774 1896.279296875
777 1896.25378417969
780 1896.22711181641
783 1896.17541503906
786 1896.12426757812
789 1896.10046386719
792 1896.06518554688
795 1896.04742431641
798 1895.90765380859
801 1895.90594482422
804 1895.81579589844
807 1895.81134033203
810 1895.65985107422
813 1895.60931396484
816 1895.58489990234
819 1895.58447265625
822 1895.52362060547
825 1895.49951171875
828 1895.42895507812
831 1895.41619873047
834 1895.38177490234
837 1895.28875732422
840 1895.22424316406
843 1895.19274902344
846 1895.16638183594
849 1895.0869140625
852 1895.03234863281
855 1894.98034667969
858 1894.91864013672
861 1894.78295898438
864 1894.67529296875
867 1894.66827392578
870 1894.59991455078
873 1894.55908203125
876 1894.48449707031
879 1894.43310546875
882 1894.42803955078
885 1894.29071044922
888 1894.23669433594
891 1894.16345214844
894 1894.12084960938
897 1894.11499023438
900 1894.10919189453
903 1894.05725097656
906 1893.99645996094
909 1893.97961425781
912 1893.96472167969
915 1893.8935546875
918 1893.86315917969
921 1893.82537841797
924 1893.77130126953
927 1893.75769042969
930 1893.74078369141
933 1893.70294189453
936 1893.65753173828
939 1893.54205322266
942 1893.52661132812
945 1893.42633056641
948 1893.41772460938
951 1893.31463623047
954 1893.28985595703
957 1893.26147460938
960 1893.21923828125
963 1893.17468261719
966 1893.16717529297
969 1893.12536621094
972 1893.10321044922
975 1893.04095458984
978 1893.03363037109
981 1892.9765625
984 1892.88421630859
987 1892.85437011719
990 1892.81256103516
993 1892.79638671875
996 1892.72027587891
999 1892.70172119141
};
\addplot [semithick, blue, dashed]
table {%
0 2092.90881347656
3 2092.96508789062
6 2092.85888671875
9 2092.7275390625
12 2092.78308105469
15 2093.0068359375
18 2093.03698730469
21 2093.18542480469
24 2093.40356445312
27 2093.49536132812
30 2093.73510742188
33 2093.93981933594
36 2094.07592773438
39 2094.46350097656
42 2094.669921875
45 2094.91760253906
48 2094.95617675781
51 2095.28186035156
54 2095.51782226562
57 2095.72509765625
60 2095.94128417969
63 2096.15478515625
66 2096.29064941406
69 2096.6396484375
72 2096.8359375
75 2096.89294433594
78 2097.17858886719
81 2097.52526855469
84 2097.77722167969
87 2097.91003417969
90 2098.17431640625
93 2098.31799316406
96 2098.73815917969
99 2099.12512207031
102 2099.29064941406
105 2099.74621582031
108 2099.55419921875
111 2100.03967285156
114 2100.04382324219
117 2100.39514160156
120 2100.59326171875
123 2100.90258789062
126 2101.33874511719
129 2101.63159179688
132 2101.77819824219
135 2101.939453125
138 2102.02648925781
141 2102.55639648438
144 2102.60632324219
147 2102.68420410156
150 2103.02185058594
153 2103.64245605469
156 2103.81884765625
159 2104.10559082031
162 2104.39685058594
165 2104.81030273438
168 2105.30590820312
171 2105.55859375
174 2105.818359375
177 2106.33972167969
180 2106.84558105469
183 2107.27209472656
186 2107.88232421875
189 2108.19775390625
192 2108.73510742188
195 2108.95776367188
198 2109.58471679688
201 2109.62365722656
204 2110.36315917969
207 2110.453125
210 2110.41040039062
213 2111.15710449219
216 2111.34899902344
219 2111.88525390625
222 2112.45910644531
225 2112.66381835938
228 2113.17846679688
231 2113.85815429688
234 2114.25842285156
237 2114.5166015625
240 2115.09558105469
243 2115.4521484375
246 2115.98657226562
249 2116.24279785156
252 2116.46923828125
255 2116.98046875
258 2117.71520996094
261 2118.05322265625
264 2118.46008300781
267 2118.71667480469
270 2118.88073730469
273 2119.77880859375
276 2119.6572265625
279 2120.0341796875
282 2121.09887695312
285 2121.14672851562
288 2121.61804199219
291 2122.00390625
294 2122.52160644531
297 2122.79138183594
300 2123.35009765625
303 2123.55737304688
306 2123.68249511719
309 2124.35192871094
312 2124.08081054688
315 2124.48583984375
318 2124.57727050781
321 2124.76843261719
324 2125.01318359375
327 2125.4140625
330 2126.02001953125
333 2126.35900878906
336 2126.83081054688
339 2126.53234863281
342 2127.15087890625
345 2127.37194824219
348 2128.01745605469
351 2127.88244628906
354 2127.99719238281
357 2128.17919921875
360 2128.72680664062
363 2129.26477050781
366 2129.5537109375
369 2129.23950195312
372 2129.31103515625
375 2129.02233886719
378 2128.90856933594
381 2128.21350097656
384 2127.7783203125
387 2127.83203125
390 2127.73913574219
393 2127.59228515625
396 2127.22668457031
399 2127.22265625
402 2127.34362792969
405 2126.78442382812
408 2126.61840820312
411 2126.18664550781
414 2126.22778320312
417 2125.98461914062
420 2125.98486328125
423 2125.73400878906
426 2125.40539550781
429 2125.40454101562
432 2125.28857421875
435 2125.01342773438
438 2124.8388671875
441 2124.865234375
444 2124.60437011719
447 2124.61401367188
450 2124.30310058594
453 2124.25939941406
456 2124.10705566406
459 2124.06909179688
462 2124.01501464844
465 2123.39733886719
468 2123.45776367188
471 2123.22912597656
474 2122.98718261719
477 2122.82275390625
480 2122.79272460938
483 2122.86791992188
486 2122.14794921875
489 2122.10339355469
492 2121.78125
495 2121.86071777344
498 2121.60961914062
501 2121.94348144531
504 2121.3076171875
507 2121.2294921875
510 2121.21557617188
513 2121.1201171875
516 2121.15979003906
519 2120.88269042969
522 2120.70947265625
525 2120.64978027344
528 2120.24768066406
531 2120.22814941406
534 2119.994140625
537 2119.70849609375
540 2119.56396484375
543 2119.67309570312
546 2119.48107910156
549 2119.33752441406
552 2119.55798339844
555 2118.89038085938
558 2119.19287109375
561 2118.57885742188
564 2118.50659179688
567 2118.30920410156
570 2118.31726074219
573 2118.13842773438
576 2118.00646972656
579 2117.90466308594
582 2118.11010742188
585 2117.73327636719
588 2117.53112792969
591 2117.35327148438
594 2117.66064453125
597 2117.28308105469
600 2117.01635742188
603 2116.75073242188
606 2116.88562011719
609 2116.77270507812
612 2116.51623535156
615 2116.57641601562
618 2116.08947753906
621 2116.06005859375
624 2116.10327148438
627 2115.87731933594
630 2115.71362304688
633 2115.61096191406
636 2115.5146484375
639 2115.44763183594
642 2115.20568847656
645 2114.94482421875
648 2115.0966796875
651 2114.80053710938
654 2114.5439453125
657 2114.62805175781
660 2114.46362304688
663 2114.28088378906
666 2114.41296386719
669 2114.38061523438
672 2114.23315429688
675 2113.7900390625
678 2113.73010253906
681 2113.6123046875
684 2113.3857421875
687 2113.47985839844
690 2113.20275878906
693 2113.09362792969
696 2112.9033203125
699 2112.84606933594
702 2112.85803222656
705 2112.83264160156
708 2112.482421875
711 2112.22009277344
714 2112.22497558594
717 2111.94458007812
720 2111.69763183594
723 2111.60827636719
726 2111.34606933594
729 2111.25659179688
732 2111.32055664062
735 2111.30151367188
738 2111.18933105469
741 2111.09045410156
744 2111.11059570312
747 2110.73400878906
750 2110.65063476562
753 2110.45483398438
756 2110.10485839844
759 2110.20935058594
762 2110.06286621094
765 2109.92163085938
768 2109.79724121094
771 2109.75280761719
774 2109.48657226562
777 2109.42626953125
780 2109.13195800781
783 2109.27355957031
786 2108.99584960938
789 2108.94763183594
792 2108.90283203125
795 2109.35961914062
798 2109.07775878906
801 2108.96203613281
804 2108.84716796875
807 2108.55859375
810 2108.48400878906
813 2108.46411132812
816 2108.32763671875
819 2108.2783203125
822 2108.08337402344
825 2107.93603515625
828 2108.03967285156
831 2108.05493164062
834 2107.90234375
837 2107.81213378906
840 2107.62854003906
843 2107.57678222656
846 2107.33227539062
849 2107.21301269531
852 2106.99719238281
855 2107.04772949219
858 2107.16027832031
861 2107.00805664062
864 2106.71459960938
867 2106.69543457031
870 2106.62768554688
873 2106.26684570312
876 2106.42028808594
879 2106.01257324219
882 2106.09875488281
885 2105.94201660156
888 2105.82141113281
891 2105.62646484375
894 2105.5439453125
897 2105.39672851562
900 2105.29736328125
903 2105.28234863281
906 2105.08483886719
909 2105.11254882812
912 2104.94384765625
915 2104.96411132812
918 2105.20581054688
921 2104.40466308594
924 2104.15795898438
927 2104.39807128906
930 2103.99133300781
933 2104.13317871094
936 2104.23291015625
939 2104.24340820312
942 2104.15808105469
945 2104.01403808594
948 2104.16259765625
951 2103.85510253906
954 2103.36828613281
957 2103.24597167969
960 2103.1962890625
963 2102.85070800781
966 2102.52783203125
969 2102.50048828125
972 2102.498046875
975 2102.49609375
978 2102.70458984375
981 2102.55712890625
984 2102.47888183594
987 2102.51440429688
990 2102.521484375
993 2102.32702636719
996 2102.44567871094
999 2102.3134765625
};
\addplot [semithick, green]
table {%
0 1919.58044433594
3 1919.18835449219
6 1918.87231445312
9 1918.53271484375
12 1918.04675292969
15 1917.58209228516
18 1917.19549560547
21 1916.85900878906
24 1916.51361083984
27 1916.02655029297
30 1915.68969726562
33 1915.40454101562
36 1914.93487548828
39 1914.69287109375
42 1914.37335205078
45 1913.90002441406
48 1913.58972167969
51 1913.24438476562
54 1912.96569824219
57 1912.63256835938
60 1912.37512207031
63 1912.05133056641
66 1911.65960693359
69 1911.34655761719
72 1911.06085205078
75 1910.77880859375
78 1910.46343994141
81 1910.13012695312
84 1909.87078857422
87 1909.61163330078
90 1909.27374267578
93 1908.97357177734
96 1908.69287109375
99 1908.37481689453
102 1908.08447265625
105 1907.84118652344
108 1907.4990234375
111 1907.26129150391
114 1906.97589111328
117 1906.78173828125
120 1906.51989746094
123 1906.33441162109
126 1906.09307861328
129 1905.83862304688
132 1905.65783691406
135 1905.40832519531
138 1905.17144775391
141 1905.02404785156
144 1904.80139160156
147 1904.59436035156
150 1904.36242675781
153 1904.16491699219
156 1903.98315429688
159 1903.85180664062
162 1903.70733642578
165 1903.45513916016
168 1903.32928466797
171 1903.15911865234
174 1903.00958251953
177 1902.79925537109
180 1902.64544677734
183 1902.53015136719
186 1902.34710693359
189 1902.24108886719
192 1902.09814453125
195 1901.97766113281
198 1901.84838867188
201 1901.74243164062
204 1901.57214355469
207 1901.47845458984
210 1901.35614013672
213 1901.23315429688
216 1901.107421875
219 1900.97302246094
222 1900.85894775391
225 1900.75360107422
228 1900.65698242188
231 1900.56414794922
234 1900.48858642578
237 1900.32684326172
240 1900.25592041016
243 1900.19232177734
246 1899.96575927734
249 1899.90521240234
252 1899.84930419922
255 1899.75140380859
258 1899.57086181641
261 1899.47143554688
264 1899.42346191406
267 1899.26873779297
270 1899.24890136719
273 1899.17486572266
276 1899.12335205078
279 1899.06756591797
282 1899.01922607422
285 1898.92791748047
288 1898.88446044922
291 1898.8388671875
294 1898.72015380859
297 1898.57720947266
300 1898.53314208984
303 1898.46112060547
306 1898.41271972656
309 1898.36737060547
312 1898.32525634766
315 1898.18927001953
318 1898.13018798828
321 1897.98529052734
324 1897.95867919922
327 1897.76641845703
330 1897.65185546875
333 1897.58856201172
336 1897.56036376953
339 1897.48779296875
342 1897.40203857422
345 1897.35620117188
348 1897.15155029297
351 1897.13732910156
354 1897.10266113281
357 1896.91778564453
360 1896.90075683594
363 1896.83795166016
366 1896.76202392578
369 1896.68969726562
372 1896.65155029297
375 1896.50250244141
378 1896.48901367188
381 1896.41442871094
384 1896.37365722656
387 1896.35675048828
390 1896.30895996094
393 1896.20849609375
396 1896.18395996094
399 1896.00933837891
402 1895.97924804688
405 1895.94415283203
408 1895.80090332031
411 1895.79809570312
414 1895.71044921875
417 1895.6552734375
420 1895.53601074219
423 1895.51770019531
426 1895.49554443359
429 1895.45202636719
432 1895.37738037109
435 1895.34521484375
438 1895.18304443359
441 1895.15228271484
444 1895.06536865234
447 1895.03491210938
450 1894.99981689453
453 1894.92218017578
456 1894.88610839844
459 1894.80157470703
462 1894.70654296875
465 1894.67321777344
468 1894.61389160156
471 1894.54125976562
474 1894.42858886719
477 1894.34497070312
480 1894.28546142578
483 1894.24194335938
486 1894.02612304688
489 1893.86553955078
492 1893.81829833984
495 1893.783203125
498 1893.76696777344
501 1893.67413330078
504 1893.6591796875
507 1893.61212158203
510 1893.48999023438
513 1893.44427490234
516 1893.37744140625
519 1893.31640625
522 1893.22265625
525 1893.21948242188
528 1893.15362548828
531 1893.13238525391
534 1893.12780761719
537 1893.08081054688
540 1892.96545410156
543 1892.90405273438
546 1892.85833740234
549 1892.80401611328
552 1892.69970703125
555 1892.67388916016
558 1892.62188720703
561 1892.57568359375
564 1892.54138183594
567 1892.45172119141
570 1892.43347167969
573 1892.40124511719
576 1892.36938476562
579 1892.30108642578
582 1892.25360107422
585 1892.12200927734
588 1892.05950927734
591 1892.02056884766
594 1891.98645019531
597 1891.86633300781
600 1891.73114013672
603 1891.63995361328
606 1891.61462402344
609 1891.57025146484
612 1891.4765625
615 1891.47589111328
618 1891.45037841797
621 1891.37481689453
624 1891.27252197266
627 1891.15991210938
630 1891.15563964844
633 1891.0556640625
636 1891.04089355469
639 1890.95599365234
642 1890.89660644531
645 1890.85614013672
648 1890.75872802734
651 1890.75317382812
654 1890.68780517578
657 1890.53204345703
660 1890.48364257812
663 1890.42047119141
666 1890.40405273438
669 1890.34619140625
672 1890.24871826172
675 1890.15386962891
678 1890.14337158203
681 1890.13354492188
684 1890.09588623047
687 1890.07739257812
690 1890.05285644531
693 1889.90093994141
696 1889.84625244141
699 1889.79656982422
702 1889.69299316406
705 1889.54132080078
708 1889.45977783203
711 1889.41687011719
714 1889.40093994141
717 1889.22723388672
720 1889.20758056641
723 1889.12896728516
726 1889.10296630859
729 1889.07556152344
732 1889.06732177734
735 1889.02386474609
738 1888.97778320312
741 1888.93719482422
744 1888.90490722656
747 1888.75964355469
750 1888.75201416016
753 1888.71636962891
756 1888.65533447266
759 1888.63055419922
762 1888.42041015625
765 1888.40179443359
768 1888.22473144531
771 1888.16320800781
774 1888.10308837891
777 1888.048828125
780 1888.00964355469
783 1887.91967773438
786 1887.87316894531
789 1887.86541748047
792 1887.84893798828
795 1887.82916259766
798 1887.79797363281
801 1887.76379394531
804 1887.71179199219
807 1887.58923339844
810 1887.52349853516
813 1887.46051025391
816 1887.45050048828
819 1887.38031005859
822 1887.28485107422
825 1887.25946044922
828 1887.19195556641
831 1887.15020751953
834 1887.1318359375
837 1887.08325195312
840 1887.04217529297
843 1887.00628662109
846 1886.94927978516
849 1886.83410644531
852 1886.82507324219
855 1886.69525146484
858 1886.68542480469
861 1886.54010009766
864 1886.53393554688
867 1886.51544189453
870 1886.48583984375
873 1886.33392333984
876 1886.32629394531
879 1886.25079345703
882 1886.24334716797
885 1886.21746826172
888 1886.13873291016
891 1886.04669189453
894 1886.03814697266
897 1886.00610351562
900 1885.90582275391
903 1885.86608886719
906 1885.78302001953
909 1885.77679443359
912 1885.63012695312
915 1885.59844970703
918 1885.57202148438
921 1885.55334472656
924 1885.52465820312
927 1885.36676025391
930 1885.35327148438
933 1885.22430419922
936 1885.21704101562
939 1885.16473388672
942 1885.14678955078
945 1885.03973388672
948 1885.01507568359
951 1884.96691894531
954 1884.95031738281
957 1884.9287109375
960 1884.78491210938
963 1884.77166748047
966 1884.76531982422
969 1884.73858642578
972 1884.63629150391
975 1884.63189697266
978 1884.57672119141
981 1884.51788330078
984 1884.515625
987 1884.42132568359
990 1884.39575195312
993 1884.32897949219
996 1884.31756591797
999 1884.24963378906
};
\addplot [semithick, green, dashed]
table {%
0 2096.87219238281
3 2096.74865722656
6 2096.77026367188
9 2096.52685546875
12 2096.46337890625
15 2096.66564941406
18 2096.8984375
21 2096.95910644531
24 2097.23083496094
27 2097.48498535156
30 2097.55834960938
33 2097.69421386719
36 2097.46484375
39 2097.54370117188
42 2097.72204589844
45 2097.62829589844
48 2097.58801269531
51 2097.94409179688
54 2098.42663574219
57 2098.89953613281
60 2099.21032714844
63 2099.7041015625
66 2100.31774902344
69 2100.71716308594
72 2101.16271972656
75 2101.63696289062
78 2102.20336914062
81 2102.80993652344
84 2103.18420410156
87 2103.70239257812
90 2104.19409179688
93 2104.54370117188
96 2104.79699707031
99 2105.16430664062
102 2105.83044433594
105 2106.17053222656
108 2106.88293457031
111 2107.10583496094
114 2107.64099121094
117 2108.21374511719
120 2108.46398925781
123 2108.71655273438
126 2109.46154785156
129 2110.17175292969
132 2110.37646484375
135 2111.0185546875
138 2111.56274414062
141 2112.20190429688
144 2112.94055175781
147 2113.7578125
150 2114.34448242188
153 2114.93103027344
156 2115.494140625
159 2115.9072265625
162 2116.4794921875
165 2117.03503417969
168 2117.47314453125
171 2117.89990234375
174 2118.46740722656
177 2119.291015625
180 2120.20727539062
183 2120.59704589844
186 2120.28625488281
189 2121.28247070312
192 2122.17272949219
195 2122.60900878906
198 2122.94519042969
201 2123.56323242188
204 2123.95910644531
207 2124.89050292969
210 2125.44543457031
213 2125.94982910156
216 2126.35241699219
219 2127.35290527344
222 2127.90490722656
225 2128.6630859375
228 2128.86242675781
231 2128.76416015625
234 2129.02587890625
237 2129.68420410156
240 2130.09350585938
243 2130.3935546875
246 2131.06494140625
249 2130.83959960938
252 2131.48217773438
255 2131.40563964844
258 2131.18786621094
261 2131.15222167969
264 2131.24011230469
267 2131.2490234375
270 2131.30432128906
273 2131.11804199219
276 2131.42602539062
279 2131.11157226562
282 2130.95703125
285 2130.79077148438
288 2130.40185546875
291 2130.67834472656
294 2130.51232910156
297 2130.05627441406
300 2129.57727050781
303 2129.50183105469
306 2129.68664550781
309 2129.33410644531
312 2129.11743164062
315 2128.92749023438
318 2128.72155761719
321 2128.71459960938
324 2128.59887695312
327 2128.32958984375
330 2128.13623046875
333 2128.13012695312
336 2128.18151855469
339 2128.025390625
342 2127.89270019531
345 2127.77990722656
348 2127.67407226562
351 2127.86584472656
354 2127.52404785156
357 2127.53234863281
360 2127.30395507812
363 2126.95642089844
366 2126.98681640625
369 2126.68188476562
372 2126.38732910156
375 2126.02783203125
378 2126.1044921875
381 2125.85986328125
384 2125.37365722656
387 2125.36450195312
390 2125.18835449219
393 2125.10998535156
396 2125.12683105469
399 2125.18713378906
402 2124.42761230469
405 2124.21105957031
408 2124.00744628906
411 2124.18615722656
414 2123.84313964844
417 2123.68151855469
420 2123.57287597656
423 2123.37780761719
426 2122.84838867188
429 2123.12585449219
432 2123.35632324219
435 2122.95288085938
438 2123.29626464844
441 2123.474609375
444 2122.82141113281
447 2122.56884765625
450 2122.07006835938
453 2121.85986328125
456 2121.92236328125
459 2121.69848632812
462 2121.27795410156
465 2121.14526367188
468 2121.23876953125
471 2120.45166015625
474 2120.5390625
477 2120.17199707031
480 2120.32263183594
483 2120.15979003906
486 2119.82751464844
489 2119.86865234375
492 2119.71923828125
495 2119.38000488281
498 2119.1630859375
501 2119.24267578125
504 2118.947265625
507 2118.73278808594
510 2118.33728027344
513 2118.35083007812
516 2118.13891601562
519 2118.03198242188
522 2117.78015136719
525 2117.64831542969
528 2117.49011230469
531 2117.41357421875
534 2117.20617675781
537 2117.57360839844
540 2117.31701660156
543 2117.68310546875
546 2117.55151367188
549 2117.27087402344
552 2116.96472167969
555 2116.94274902344
558 2116.52734375
561 2116.57739257812
564 2116.55383300781
567 2116.18518066406
570 2115.91723632812
573 2115.53979492188
576 2115.54650878906
579 2115.14099121094
582 2115.17016601562
585 2114.50744628906
588 2114.3203125
591 2113.96130371094
594 2114.00170898438
597 2113.81799316406
600 2113.89440917969
603 2114.09387207031
606 2114.00012207031
609 2113.24694824219
612 2113.36889648438
615 2113.22900390625
618 2113.41711425781
621 2113.13708496094
624 2112.99230957031
627 2112.98254394531
630 2112.7470703125
633 2112.84545898438
636 2112.80969238281
639 2112.44165039062
642 2112.44714355469
645 2112.17846679688
648 2111.98791503906
651 2111.91931152344
654 2111.90283203125
657 2111.42211914062
660 2111.26806640625
663 2111.24548339844
666 2111.11645507812
669 2110.79174804688
672 2110.7822265625
675 2110.25024414062
678 2110.193359375
681 2110.46948242188
684 2109.92041015625
687 2110.03051757812
690 2109.66064453125
693 2109.279296875
696 2109.47082519531
699 2109.3876953125
702 2109.25830078125
705 2108.88671875
708 2109.16870117188
711 2109.11755371094
714 2109.26611328125
717 2109.10009765625
720 2108.93371582031
723 2109.19213867188
726 2108.90832519531
729 2108.81188964844
732 2108.47241210938
735 2108.28625488281
738 2108.03979492188
741 2108.20349121094
744 2107.84985351562
747 2107.70483398438
750 2107.611328125
753 2107.6884765625
756 2107.40966796875
759 2107.44482421875
762 2107.42346191406
765 2107.07287597656
768 2106.99194335938
771 2107.06457519531
774 2106.71228027344
777 2106.64758300781
780 2106.47045898438
783 2106.40588378906
786 2106.25610351562
789 2106.50817871094
792 2106.52478027344
795 2106.4453125
798 2106.24267578125
801 2106.2099609375
804 2106.06848144531
807 2106.06640625
810 2105.8583984375
813 2105.72680664062
816 2105.50549316406
819 2105.26354980469
822 2105.03088378906
825 2104.72351074219
828 2104.74682617188
831 2104.71704101562
834 2104.86755371094
837 2104.69946289062
840 2104.86267089844
843 2104.5029296875
846 2104.59191894531
849 2104.28735351562
852 2104.34399414062
855 2104.18603515625
858 2104.10083007812
861 2103.88171386719
864 2104.06567382812
867 2103.95129394531
870 2104.20568847656
873 2103.58679199219
876 2103.91735839844
879 2103.26818847656
882 2103.22131347656
885 2103.72265625
888 2103.78820800781
891 2103.29382324219
894 2103.60229492188
897 2103.59973144531
900 2103.55847167969
903 2103.62512207031
906 2103.34130859375
909 2103.35314941406
912 2103.69104003906
915 2103.30383300781
918 2103.287109375
921 2102.86584472656
924 2102.94018554688
927 2102.72216796875
930 2102.51953125
933 2102.26086425781
936 2102.2373046875
939 2102.02954101562
942 2102.14172363281
945 2102.23962402344
948 2102.20336914062
951 2101.94763183594
954 2102.00646972656
957 2101.787109375
960 2101.26220703125
963 2101.61584472656
966 2101.34326171875
969 2101.65295410156
972 2101.49523925781
975 2101.58508300781
978 2101.18615722656
981 2100.87426757812
984 2100.87463378906
987 2101.05883789062
990 2100.55798339844
993 2100.51379394531
996 2100.10607910156
999 2100.33203125
};
\addplot [semithick, plum]
table {%
0 2009.01147460938
3 2008.82269287109
6 2008.455078125
9 2008.05780029297
12 2007.56652832031
15 2007.24786376953
18 2006.79266357422
21 2006.47155761719
24 2006.10754394531
27 2005.71905517578
30 2005.29461669922
33 2004.98004150391
36 2004.73364257812
39 2004.50177001953
42 2004.09759521484
45 2003.86968994141
48 2003.68811035156
51 2003.36895751953
54 2003.08624267578
57 2002.85754394531
60 2002.59649658203
63 2002.37652587891
66 2002.14239501953
69 2001.83709716797
72 2001.63366699219
75 2001.43572998047
78 2001.17083740234
81 2000.98760986328
84 2000.81646728516
87 2000.60363769531
90 2000.41754150391
93 2000.24029541016
96 2000.04583740234
99 1999.88018798828
102 1999.68402099609
105 1999.49194335938
108 1999.35583496094
111 1999.21929931641
114 1999.09613037109
117 1998.92840576172
120 1998.75262451172
123 1998.62976074219
126 1998.48522949219
129 1998.34625244141
132 1998.20971679688
135 1998.06207275391
138 1997.94580078125
141 1997.81512451172
144 1997.67840576172
147 1997.61480712891
150 1997.44055175781
153 1997.35864257812
156 1997.26763916016
159 1997.15637207031
162 1997.07153320312
165 1996.99328613281
168 1996.88092041016
171 1996.76318359375
174 1996.67102050781
177 1996.61053466797
180 1996.53643798828
183 1996.43408203125
186 1996.37841796875
189 1996.25170898438
192 1996.19213867188
195 1996.12414550781
198 1995.99273681641
201 1995.93798828125
204 1995.82312011719
207 1995.72259521484
210 1995.67456054688
213 1995.60455322266
216 1995.55120849609
219 1995.49395751953
222 1995.38507080078
225 1995.36047363281
228 1995.22534179688
231 1995.20281982422
234 1995.11938476562
237 1995.05316162109
240 1994.98486328125
243 1994.94079589844
246 1994.86236572266
249 1994.77886962891
252 1994.72723388672
255 1994.63256835938
258 1994.61291503906
261 1994.54931640625
264 1994.48272705078
267 1994.43792724609
270 1994.39129638672
273 1994.32244873047
276 1994.26647949219
279 1994.21087646484
282 1994.12902832031
285 1994.10729980469
288 1994.07012939453
291 1993.92547607422
294 1993.88708496094
297 1993.83782958984
300 1993.79333496094
303 1993.62451171875
306 1993.53717041016
309 1993.44720458984
312 1993.43566894531
315 1993.39202880859
318 1993.33184814453
321 1993.26135253906
324 1993.1357421875
327 1993.0458984375
330 1992.95837402344
333 1992.91986083984
336 1992.83630371094
339 1992.78198242188
342 1992.76416015625
345 1992.61486816406
348 1992.55773925781
351 1992.54510498047
354 1992.49371337891
357 1992.4345703125
360 1992.36944580078
363 1992.28643798828
366 1992.19927978516
369 1992.17266845703
372 1992.11065673828
375 1992.06433105469
378 1992.0146484375
381 1991.96569824219
384 1991.91821289062
387 1991.87683105469
390 1991.84704589844
393 1991.74426269531
396 1991.66125488281
399 1991.603515625
402 1991.56823730469
405 1991.50006103516
408 1991.47387695312
411 1991.39501953125
414 1991.32647705078
417 1991.24017333984
420 1991.19812011719
423 1991.15594482422
426 1991.10931396484
429 1991.05755615234
432 1990.99114990234
435 1990.94476318359
438 1990.86480712891
441 1990.82586669922
444 1990.77673339844
447 1990.69976806641
450 1990.65618896484
453 1990.60925292969
456 1990.55462646484
459 1990.53442382812
462 1990.48785400391
465 1990.39898681641
468 1990.34289550781
471 1990.31329345703
474 1990.25744628906
477 1990.23223876953
480 1990.16949462891
483 1990.10345458984
486 1990.01019287109
489 1989.9228515625
492 1989.88385009766
495 1989.82348632812
498 1989.78894042969
501 1989.75048828125
504 1989.67419433594
507 1989.63885498047
510 1989.56231689453
513 1989.54534912109
516 1989.37628173828
519 1989.36322021484
522 1989.29864501953
525 1989.26385498047
528 1989.20910644531
531 1989.18145751953
534 1989.12463378906
537 1989.09057617188
540 1989.04681396484
543 1989.01824951172
546 1988.91613769531
549 1988.8798828125
552 1988.822265625
555 1988.77899169922
558 1988.73583984375
561 1988.68298339844
564 1988.6328125
567 1988.55822753906
570 1988.53637695312
573 1988.47088623047
576 1988.37963867188
579 1988.32763671875
582 1988.29193115234
585 1988.23223876953
588 1988.18823242188
591 1988.13018798828
594 1988.10424804688
597 1988.02606201172
600 1987.96240234375
603 1987.92364501953
606 1987.87823486328
609 1987.84045410156
612 1987.79711914062
615 1987.70831298828
618 1987.65942382812
621 1987.60052490234
624 1987.56109619141
627 1987.49774169922
630 1987.47143554688
633 1987.39129638672
636 1987.36450195312
639 1987.31341552734
642 1987.27355957031
645 1987.17736816406
648 1987.11798095703
651 1987.07678222656
654 1987.00506591797
657 1986.97515869141
660 1986.92596435547
663 1986.90106201172
666 1986.84600830078
669 1986.79144287109
672 1986.70367431641
675 1986.67486572266
678 1986.61730957031
681 1986.54901123047
684 1986.51440429688
687 1986.47717285156
690 1986.39172363281
693 1986.33154296875
696 1986.32025146484
699 1986.26580810547
702 1986.20593261719
705 1986.16979980469
708 1986.11352539062
711 1986.08435058594
714 1986.01531982422
717 1985.9755859375
720 1985.94067382812
723 1985.87524414062
726 1985.83459472656
729 1985.77978515625
732 1985.77404785156
735 1985.70532226562
738 1985.6513671875
741 1985.58349609375
744 1985.52099609375
747 1985.50720214844
750 1985.43420410156
753 1985.40002441406
756 1985.32830810547
759 1985.287109375
762 1985.25299072266
765 1985.19732666016
768 1985.12170410156
771 1985.10272216797
774 1985.02618408203
777 1985.01940917969
780 1984.94714355469
783 1984.89495849609
786 1984.86267089844
789 1984.82220458984
792 1984.80780029297
795 1984.76470947266
798 1984.66271972656
801 1984.62158203125
804 1984.57775878906
807 1984.50598144531
810 1984.45208740234
813 1984.38415527344
816 1984.30004882812
819 1984.25732421875
822 1984.20123291016
825 1984.16583251953
828 1984.10388183594
831 1984.05450439453
834 1984.00885009766
837 1983.99291992188
840 1983.92266845703
843 1983.87994384766
846 1983.81066894531
849 1983.79693603516
852 1983.75122070312
855 1983.68823242188
858 1983.65802001953
861 1983.56921386719
864 1983.54711914062
867 1983.49273681641
870 1983.45458984375
873 1983.39935302734
876 1983.33172607422
879 1983.29565429688
882 1983.24682617188
885 1983.18542480469
888 1983.13000488281
891 1983.12481689453
894 1983.05065917969
897 1983.02416992188
900 1982.96228027344
903 1982.93542480469
906 1982.82397460938
909 1982.76641845703
912 1982.70953369141
915 1982.69018554688
918 1982.64453125
921 1982.58654785156
924 1982.53796386719
927 1982.48852539062
930 1982.44848632812
933 1982.4140625
936 1982.34906005859
939 1982.31134033203
942 1982.255859375
945 1982.24084472656
948 1982.20336914062
951 1982.15167236328
954 1982.08953857422
957 1982.05963134766
960 1981.96722412109
963 1981.951171875
966 1981.90533447266
969 1981.83410644531
972 1981.79852294922
975 1981.74108886719
978 1981.65997314453
981 1981.63244628906
984 1981.58227539062
987 1981.56127929688
990 1981.47924804688
993 1981.38684082031
996 1981.31591796875
999 1981.30950927734
};
\addplot [semithick, plum, dashed]
table {%
0 2088.37463378906
3 2088.35632324219
6 2088.42028808594
9 2088.658203125
12 2088.86877441406
15 2089.09606933594
18 2089.3310546875
21 2089.55944824219
24 2089.71655273438
27 2089.86450195312
30 2090.19836425781
33 2090.29553222656
36 2090.59191894531
39 2090.81408691406
42 2091.01147460938
45 2091.07299804688
48 2091.1650390625
51 2091.48852539062
54 2091.66137695312
57 2091.88903808594
60 2092.0830078125
63 2092.3564453125
66 2092.58874511719
69 2092.86682128906
72 2093.25573730469
75 2093.41027832031
78 2093.88171386719
81 2094.2119140625
84 2094.369140625
87 2094.71337890625
90 2094.82751464844
93 2094.92590332031
96 2095.19592285156
99 2095.17016601562
102 2095.14709472656
105 2095.45983886719
108 2095.49340820312
111 2095.45764160156
114 2095.59204101562
117 2095.86096191406
120 2095.44702148438
123 2095.55444335938
126 2095.44311523438
129 2095.58239746094
132 2095.44445800781
135 2095.56408691406
138 2095.44592285156
141 2095.697265625
144 2095.6728515625
147 2095.57092285156
150 2095.8193359375
153 2095.96215820312
156 2096.00598144531
159 2095.78881835938
162 2095.85388183594
165 2096.14855957031
168 2096.01159667969
171 2096.04211425781
174 2095.69006347656
177 2095.62890625
180 2095.76013183594
183 2095.86206054688
186 2096.01904296875
189 2095.86218261719
192 2095.62414550781
195 2095.66040039062
198 2095.80895996094
201 2095.78308105469
204 2095.62817382812
207 2095.79431152344
210 2095.58483886719
213 2095.80554199219
216 2095.34655761719
219 2095.20751953125
222 2095.48779296875
225 2094.95263671875
228 2094.75695800781
231 2094.73400878906
234 2094.47204589844
237 2094.34338378906
240 2094.25207519531
243 2094.58752441406
246 2094.06359863281
249 2094.10046386719
252 2094.10571289062
255 2094.05737304688
258 2093.96508789062
261 2093.94482421875
264 2094.2548828125
267 2094.25830078125
270 2094.36328125
273 2094.33740234375
276 2094.46325683594
279 2093.71789550781
282 2093.82177734375
285 2093.87951660156
288 2093.82592773438
291 2093.67114257812
294 2093.65148925781
297 2093.68933105469
300 2093.94152832031
303 2093.96472167969
306 2093.79956054688
309 2094.17810058594
312 2094.03356933594
315 2093.36267089844
318 2093.36218261719
321 2093.48950195312
324 2093.39392089844
327 2093.60534667969
330 2093.66345214844
333 2093.69506835938
336 2093.67565917969
339 2093.51159667969
342 2093.55126953125
345 2093.30712890625
348 2093.24475097656
351 2093.18627929688
354 2093.44934082031
357 2093.36645507812
360 2093.43774414062
363 2093.49145507812
366 2093.17822265625
369 2093.71691894531
372 2093.78930664062
375 2093.37268066406
378 2093.86669921875
381 2093.77429199219
384 2093.95947265625
387 2093.85314941406
390 2093.54577636719
393 2093.75366210938
396 2093.60192871094
399 2093.83166503906
402 2093.61547851562
405 2093.53381347656
408 2093.37927246094
411 2093.19348144531
414 2093.30554199219
417 2092.91162109375
420 2093.04309082031
423 2093.3974609375
426 2092.86254882812
429 2093.36804199219
432 2093.04626464844
435 2093.01208496094
438 2092.9814453125
441 2092.84558105469
444 2092.95275878906
447 2093.21716308594
450 2093.27062988281
453 2093.22717285156
456 2093.1220703125
459 2092.86987304688
462 2092.89965820312
465 2092.521484375
468 2092.37133789062
471 2092.40234375
474 2092.12438964844
477 2091.8623046875
480 2091.72741699219
483 2091.67846679688
486 2092.13842773438
489 2091.89904785156
492 2091.48999023438
495 2091.48962402344
498 2091.70043945312
501 2091.74548339844
504 2091.279296875
507 2090.8076171875
510 2091.00817871094
513 2090.85363769531
516 2090.91186523438
519 2090.94079589844
522 2090.92004394531
525 2090.65148925781
528 2090.55114746094
531 2090.74279785156
534 2090.3251953125
537 2090.1240234375
540 2090.01953125
543 2089.89074707031
546 2089.71240234375
549 2089.72570800781
552 2089.92590332031
555 2089.54626464844
558 2089.38122558594
561 2089.38146972656
564 2089.36022949219
567 2089.32080078125
570 2089.1962890625
573 2089.26318359375
576 2089.3291015625
579 2089.12866210938
582 2089.24682617188
585 2089.35461425781
588 2089.67102050781
591 2089.39404296875
594 2089.73022460938
597 2089.32836914062
600 2089.33068847656
603 2089.23681640625
606 2089.07214355469
609 2089.20654296875
612 2089.00561523438
615 2089.43603515625
618 2089.04406738281
621 2089.00537109375
624 2088.83154296875
627 2088.70739746094
630 2088.74047851562
633 2089.10595703125
636 2088.49182128906
639 2088.45727539062
642 2088.34533691406
645 2088.19104003906
648 2088.15002441406
651 2088.07299804688
654 2087.93054199219
657 2087.9072265625
660 2087.63220214844
663 2087.59838867188
666 2087.55676269531
669 2087.44396972656
672 2087.70861816406
675 2087.4501953125
678 2087.25122070312
681 2087.08862304688
684 2087.34655761719
687 2086.81884765625
690 2086.677734375
693 2086.50671386719
696 2086.34484863281
699 2086.2919921875
702 2086.35473632812
705 2085.99584960938
708 2086.14721679688
711 2086.03894042969
714 2085.91149902344
717 2085.89038085938
720 2086.20349121094
723 2086.30102539062
726 2086.11975097656
729 2086.291015625
732 2086.12548828125
735 2085.78857421875
738 2086.3603515625
741 2086.40869140625
744 2086.17028808594
747 2086.24304199219
750 2085.97546386719
753 2085.10705566406
756 2085.03698730469
759 2084.85998535156
762 2084.52221679688
765 2084.92895507812
768 2084.369140625
771 2084.51049804688
774 2084.39013671875
777 2084.43420410156
780 2084.263671875
783 2084.18493652344
786 2084.16870117188
789 2084.13854980469
792 2083.78161621094
795 2083.92980957031
798 2083.79711914062
801 2083.83642578125
804 2083.51892089844
807 2083.37023925781
810 2083.36828613281
813 2083.44274902344
816 2083.04968261719
819 2083.35266113281
822 2082.85266113281
825 2082.77282714844
828 2082.8662109375
831 2082.82727050781
834 2082.73864746094
837 2082.78527832031
840 2082.66638183594
843 2082.45959472656
846 2082.42724609375
849 2082.21948242188
852 2082.31750488281
855 2081.892578125
858 2081.90942382812
861 2081.62670898438
864 2081.81506347656
867 2081.75256347656
870 2081.51245117188
873 2081.4541015625
876 2081.19812011719
879 2081.46923828125
882 2081.52099609375
885 2081.599609375
888 2081.33459472656
891 2081.48986816406
894 2081.63940429688
897 2081.52392578125
900 2081.55029296875
903 2081.6689453125
906 2081.63989257812
909 2081.45739746094
912 2081.49719238281
915 2081.19934082031
918 2081.0146484375
921 2081.19958496094
924 2080.82629394531
927 2081.27734375
930 2081.10632324219
933 2080.92028808594
936 2081.13464355469
939 2081.00183105469
942 2080.80029296875
945 2080.67553710938
948 2080.58081054688
951 2080.32409667969
954 2080.34631347656
957 2079.91687011719
960 2080.02990722656
963 2079.97521972656
966 2080.14782714844
969 2080.01428222656
972 2079.95861816406
975 2080.15234375
978 2079.611328125
981 2079.76892089844
984 2079.48791503906
987 2079.38977050781
990 2079.31469726562
993 2079.2744140625
996 2079.34106445312
999 2079.42529296875
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={concrete\_strength},
x grid style={darkgray176},
xlabel={Generation},
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={RMSE},
ymin=4, ymax=14,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 15.8872752189636
3 15.8850302696228
6 15.8432011604309
9 15.7471628189087
12 15.6817917823792
15 15.6614933013916
18 15.639199256897
21 15.5642085075378
24 15.5515275001526
27 15.4958572387695
30 15.4940786361694
33 15.4723453521729
36 15.4135851860046
39 15.3386921882629
42 15.2566981315613
45 15.235137462616
48 15.1918907165527
51 15.153037071228
54 15.1126003265381
57 15.0988168716431
60 15.0826454162598
63 15.0341534614563
66 14.9560899734497
69 14.9378643035889
72 14.9192843437195
75 14.7795438766479
78 14.7590284347534
81 14.7276945114136
84 14.6758451461792
87 14.6576271057129
90 14.6310958862305
93 14.6251459121704
96 14.5999364852905
99 14.5600085258484
102 14.502453327179
105 14.486044883728
108 14.4817342758179
111 14.4423871040344
114 14.4251732826233
117 14.4237942695618
120 14.4187722206116
123 14.3452138900757
126 14.3246331214905
129 14.3035645484924
132 14.285608291626
135 14.2807774543762
138 14.2080101966858
141 14.1838631629944
144 14.1669020652771
147 14.0973477363586
150 14.0901174545288
153 14.0720529556274
156 14.0262517929077
159 14.0083436965942
162 13.9902648925781
165 13.9791197776794
168 13.9620995521545
171 13.9374094009399
174 13.8982996940613
177 13.8412299156189
180 13.8376932144165
183 13.8243236541748
186 13.8200526237488
189 13.80721616745
192 13.7508721351624
195 13.7342338562012
198 13.7327756881714
201 13.6869668960571
204 13.6667108535767
207 13.6604080200195
210 13.6588654518127
213 13.6539950370789
216 13.6522798538208
219 13.6314072608948
222 13.6293330192566
225 13.6271266937256
228 13.6224851608276
231 13.6175265312195
234 13.617015838623
237 13.5915389060974
240 13.5747699737549
243 13.5628614425659
246 13.5488510131836
249 13.5020833015442
252 13.5007495880127
255 13.498206615448
258 13.4848947525024
261 13.4577016830444
264 13.4314737319946
267 13.4164934158325
270 13.4022636413574
273 13.3780150413513
276 13.3430109024048
279 13.3414239883423
282 13.3271551132202
285 13.3229370117188
288 13.2923545837402
291 13.2631258964539
294 13.2586193084717
297 13.2536129951477
300 13.2490210533142
303 13.1991610527039
306 13.1948461532593
309 13.1777129173279
312 13.1382784843445
315 13.1166644096375
318 13.0528469085693
321 13.0191812515259
324 13.0095496177673
327 13.0005416870117
330 12.9712362289429
333 12.9633131027222
336 12.9629154205322
339 12.9492182731628
342 12.8829951286316
345 12.8779325485229
348 12.8214159011841
351 12.8214159011841
354 12.8074879646301
357 12.7333879470825
360 12.7321033477783
363 12.7302627563477
366 12.7231016159058
369 12.7128930091858
372 12.6941714286804
375 12.6876149177551
378 12.6715302467346
381 12.6675887107849
384 12.6644339561462
387 12.6599249839783
390 12.6527419090271
393 12.6452965736389
396 12.6220626831055
399 12.5638308525085
402 12.5367016792297
405 12.5182690620422
408 12.4853825569153
411 12.4515929222107
414 12.4072713851929
417 12.3966860771179
420 12.3933086395264
423 12.3933086395264
426 12.385488986969
429 12.3632287979126
432 12.3488712310791
435 12.2995834350586
438 12.2788166999817
441 12.2693452835083
444 12.25834608078
447 12.2134208679199
450 12.1980590820312
453 12.1962485313416
456 12.1888031959534
459 12.1815929412842
462 12.1509337425232
465 12.1474261283875
468 12.1413044929504
471 12.132719039917
474 12.1095547676086
477 12.0883641242981
480 12.0883641242981
483 12.0744256973267
486 12.0609021186829
489 12.0557608604431
492 11.9979362487793
495 11.9881300926208
498 11.9880118370056
501 11.9741959571838
504 11.9661521911621
507 11.934027671814
510 11.9286022186279
513 11.9084086418152
516 11.9084086418152
519 11.9079618453979
522 11.890597820282
525 11.8898000717163
528 11.8823108673096
531 11.8800978660583
534 11.8730998039246
537 11.8715839385986
540 11.8675413131714
543 11.8597521781921
546 11.8572297096252
549 11.8505268096924
552 11.8389377593994
555 11.8371152877808
558 11.794548034668
561 11.7920522689819
564 11.7888026237488
567 11.7811689376831
570 11.7580833435059
573 11.7405247688293
576 11.7369513511658
579 11.7332239151001
582 11.7324004173279
585 11.7099933624268
588 11.6949219703674
591 11.6917796134949
594 11.6856608390808
597 11.6847968101501
600 11.6842160224915
603 11.6772270202637
606 11.6769270896912
609 11.6767964363098
612 11.6696362495422
615 11.6624670028687
618 11.6582479476929
621 11.6577887535095
624 11.6433854103088
627 11.6433854103088
630 11.6411290168762
633 11.6225543022156
636 11.6209635734558
639 11.6097297668457
642 11.607524394989
645 11.5995936393738
648 11.5995936393738
651 11.5928797721863
654 11.5896754264832
657 11.5788531303406
660 11.5737023353577
663 11.5695676803589
666 11.5683927536011
669 11.5683121681213
672 11.5625495910645
675 11.5625495910645
678 11.5623536109924
681 11.5608134269714
684 11.5583252906799
687 11.5564379692078
690 11.5476446151733
693 11.5476083755493
696 11.5457668304443
699 11.540198802948
702 11.540198802948
705 11.5389919281006
708 11.534827709198
711 11.5123558044434
714 11.5122194290161
717 11.507203578949
720 11.5055909156799
723 11.5035209655762
726 11.4812693595886
729 11.4809861183167
732 11.4805994033813
735 11.480589389801
738 11.4733643531799
741 11.4714765548706
744 11.4711899757385
747 11.4698352813721
750 11.4698352813721
753 11.4604258537292
756 11.4584441184998
759 11.4501719474792
762 11.4311680793762
765 11.4213676452637
768 11.4211945533752
771 11.4157981872559
774 11.4148211479187
777 11.4123330116272
780 11.3984065055847
783 11.391254901886
786 11.3890743255615
789 11.3825354576111
792 11.3821330070496
795 11.3819532394409
798 11.3792395591736
801 11.3755946159363
804 11.374988079071
807 11.3741703033447
810 11.3705878257751
813 11.357843875885
816 11.3493232727051
819 11.3481125831604
822 11.3411440849304
825 11.3392019271851
828 11.3392019271851
831 11.3343148231506
834 11.3020033836365
837 11.2577424049377
840 11.2487163543701
843 11.2475504875183
846 11.2458086013794
849 11.2345352172852
852 11.2137656211853
855 11.2092747688293
858 11.2092270851135
861 11.1937880516052
864 11.1917653083801
867 11.1879305839539
870 11.1873898506165
873 11.1834235191345
876 11.1811618804932
879 11.1624436378479
882 11.1513996124268
885 11.1483721733093
888 11.1465167999268
891 11.1103653907776
894 11.1091070175171
897 11.1059713363647
900 11.0740962028503
903 11.0740962028503
906 11.0613083839417
909 11.057156085968
912 11.0526390075684
915 11.0263590812683
918 11.0234498977661
921 11.0230436325073
924 10.9293732643127
927 10.9158201217651
930 10.9157252311707
933 10.9000725746155
936 10.8904876708984
939 10.8898854255676
942 10.8878002166748
945 10.8649973869324
948 10.8613772392273
951 10.856381893158
954 10.8366641998291
957 10.8236389160156
960 10.8236389160156
963 10.8168931007385
966 10.8005151748657
969 10.7923669815063
972 10.7901425361633
975 10.7778406143188
978 10.7778301239014
981 10.773202419281
984 10.7707386016846
987 10.7704429626465
990 10.7695994377136
993 10.7600145339966
996 10.7599864006042
999 10.7568831443787
};
\addplot [semithick, red, dashed]
table {%
0 15.8379044532776
3 15.8280849456787
6 15.7706084251404
9 15.6771049499512
12 15.4355697631836
15 15.3842468261719
18 15.262279510498
21 15.2383427619934
24 15.1897969245911
27 15.1533308029175
30 15.1237726211548
33 15.0504779815674
36 15.0808424949646
39 14.9785733222961
42 14.9407124519348
45 14.939386844635
48 14.9343481063843
51 14.9201455116272
54 14.8629298210144
57 14.8646922111511
60 14.8557896614075
63 14.8145842552185
66 14.7783007621765
69 14.7453026771545
72 14.7370238304138
75 14.6484994888306
78 14.6409454345703
81 14.6131930351257
84 14.6020331382751
87 14.5808711051941
90 14.5237283706665
93 14.5204458236694
96 14.5172905921936
99 14.4138803482056
102 14.4191112518311
105 14.4153151512146
108 14.3705711364746
111 14.3522210121155
114 14.3416624069214
117 14.3167672157288
120 14.3332867622375
123 14.1815404891968
126 14.1732730865479
129 14.1820111274719
132 14.1286988258362
135 14.0818290710449
138 14.0265917778015
141 13.9828410148621
144 13.9809784889221
147 13.8439230918884
150 13.8211679458618
153 13.8149752616882
156 13.7859363555908
159 13.8084721565247
162 13.7958273887634
165 13.7389183044434
168 13.7228899002075
171 13.6864695549011
174 13.6677122116089
177 13.6228270530701
180 13.6112713813782
183 13.6264929771423
186 13.6349873542786
189 13.6026129722595
192 13.5140824317932
195 13.5012769699097
198 13.5009598731995
201 13.4280614852905
204 13.3795495033264
207 13.3762407302856
210 13.3750247955322
213 13.3666648864746
216 13.357964515686
219 13.2814388275146
222 13.2698016166687
225 13.2713441848755
228 13.3048887252808
231 13.2233891487122
234 13.2153072357178
237 13.1963667869568
240 13.2425179481506
243 13.1887950897217
246 13.1692080497742
249 13.0920023918152
252 13.1113481521606
255 13.0780696868896
258 13.0885558128357
261 13.0631160736084
264 13.0356006622314
267 13.0184640884399
270 12.9898476600647
273 12.9910249710083
276 12.980206489563
279 12.9659476280212
282 12.9563980102539
285 12.9563689231873
288 12.8685564994812
291 12.8620624542236
294 12.8695955276489
297 12.8479647636414
300 12.8437976837158
303 12.8685488700867
306 12.8622827529907
309 12.7968320846558
312 12.7906603813171
315 12.7593502998352
318 12.7627868652344
321 12.7458071708679
324 12.7671608924866
327 12.692985534668
330 12.7021155357361
333 12.676408290863
336 12.6788477897644
339 12.6503820419312
342 12.6655025482178
345 12.6057615280151
348 12.5961785316467
351 12.6101207733154
354 12.6204104423523
357 12.5591335296631
360 12.5262413024902
363 12.503870010376
366 12.5001239776611
369 12.4970169067383
372 12.4856371879578
375 12.50182056427
378 12.5176711082458
381 12.5088081359863
384 12.4629302024841
387 12.453676700592
390 12.5049633979797
393 12.4908800125122
396 12.4582891464233
399 12.4944620132446
402 12.4321756362915
405 12.4157447814941
408 12.3716297149658
411 12.3654375076294
414 12.3274531364441
417 12.3313593864441
420 12.3100833892822
423 12.3249773979187
426 12.3198385238647
429 12.3200268745422
432 12.3227868080139
435 12.2997031211853
438 12.2862167358398
441 12.2862167358398
444 12.2692737579346
447 12.2260041236877
450 12.2174687385559
453 12.2050943374634
456 12.1988549232483
459 12.1999545097351
462 12.2015471458435
465 12.2246556282043
468 12.1908535957336
471 12.1908535957336
474 12.1860866546631
477 12.1278705596924
480 12.1278705596924
483 12.1167984008789
486 12.1072340011597
489 12.104377746582
492 12.0395178794861
495 12.0371112823486
498 12.0108613967896
501 11.999623298645
504 11.9894075393677
507 11.8900141716003
510 11.8856921195984
513 11.8690514564514
516 11.8803815841675
519 11.8654870986938
522 11.8476614952087
525 11.8542885780334
528 11.8746075630188
531 11.8182740211487
534 11.8144474029541
537 11.8093996047974
540 11.8169088363647
543 11.7865271568298
546 11.7853174209595
549 11.784863948822
552 11.7470483779907
555 11.7470483779907
558 11.6837306022644
561 11.6784224510193
564 11.6683983802795
567 11.6607055664062
570 11.670916557312
573 11.5885400772095
576 11.610981464386
579 11.604465007782
582 11.580931186676
585 11.5858564376831
588 11.5994582176208
591 11.5845546722412
594 11.5695266723633
597 11.5624237060547
600 11.574360370636
603 11.5274953842163
606 11.50710105896
609 11.5172114372253
612 11.5144629478455
615 11.5125613212585
618 11.5063433647156
621 11.5038871765137
624 11.5065393447876
627 11.5065393447876
630 11.5093069076538
633 11.4816784858704
636 11.4717183113098
639 11.4688720703125
642 11.4684309959412
645 11.4509811401367
648 11.4595098495483
651 11.4646940231323
654 11.4645805358887
657 11.4506821632385
660 11.4459581375122
663 11.4395389556885
666 11.4312129020691
669 11.4340553283691
672 11.388325214386
675 11.4011306762695
678 11.3849234580994
681 11.3598661422729
684 11.3123474121094
687 11.2993621826172
690 11.2981276512146
693 11.2946147918701
696 11.2885775566101
699 11.2936110496521
702 11.2856168746948
705 11.2849688529968
708 11.2648940086365
711 11.2645645141602
714 11.2750968933105
717 11.2704043388367
720 11.2720255851746
723 11.2700338363647
726 11.2420244216919
729 11.2733941078186
732 11.256561756134
735 11.2456731796265
738 11.1916828155518
741 11.1945848464966
744 11.1954364776611
747 11.1937127113342
750 11.2102379798889
753 11.1603817939758
756 11.174952507019
759 11.1447134017944
762 11.1462869644165
765 11.113787651062
768 11.1222386360168
771 11.1194667816162
774 11.122682094574
777 11.1168723106384
780 11.1286263465881
783 11.1073789596558
786 11.1325311660767
789 11.1226048469543
792 11.094916343689
795 11.0960383415222
798 11.1040024757385
801 11.1022562980652
804 11.0752124786377
807 11.0720362663269
810 11.0734720230103
813 11.0702652931213
816 11.0882277488708
819 11.0742506980896
822 11.0204849243164
825 11.0334410667419
828 11.02676820755
831 11.0145425796509
834 11.0235986709595
837 10.9825506210327
840 10.9750556945801
843 10.9682507514954
846 10.9634876251221
849 10.9585280418396
852 10.9697723388672
855 10.9520182609558
858 10.9417214393616
861 10.9471750259399
864 10.9366822242737
867 10.9323887825012
870 10.9293928146362
873 10.9297513961792
876 10.9285497665405
879 10.9244546890259
882 10.9232497215271
885 10.9236154556274
888 10.9244546890259
891 10.8928785324097
894 10.8689870834351
897 10.870002746582
900 10.8538613319397
903 10.8432312011719
906 10.8407249450684
909 10.8447818756104
912 10.8181819915771
915 10.8076510429382
918 10.80766248703
921 10.8044748306274
924 10.7244272232056
927 10.7144284248352
930 10.722770690918
933 10.7246799468994
936 10.6902141571045
939 10.6958122253418
942 10.6991991996765
945 10.7044568061829
948 10.6763572692871
951 10.6882729530334
954 10.6657304763794
957 10.6911029815674
960 10.6478610038757
963 10.6339201927185
966 10.6197276115417
969 10.5998878479004
972 10.6025061607361
975 10.5964393615723
978 10.5849633216858
981 10.5980472564697
984 10.5941834449768
987 10.5981407165527
990 10.6153016090393
993 10.592218875885
996 10.5674223899841
999 10.566948890686
};
\addplot [semithick, blue]
table {%
0 7.71418738365173
3 7.71374201774597
6 7.70219206809998
9 7.69079351425171
12 7.67418026924133
15 7.67024803161621
18 7.65602231025696
21 7.64737915992737
24 7.63573622703552
27 7.63292384147644
30 7.61386632919312
33 7.59713315963745
36 7.58667993545532
39 7.57222008705139
42 7.55136156082153
45 7.54779291152954
48 7.54507851600647
51 7.54352593421936
54 7.53174185752869
57 7.52105450630188
60 7.51161909103394
63 7.50815653800964
66 7.49195694923401
69 7.49114537239075
72 7.48724961280823
75 7.48386907577515
78 7.47736120223999
81 7.47088527679443
84 7.46785593032837
87 7.46340727806091
90 7.46211957931519
93 7.45358180999756
96 7.45112800598145
99 7.43094754219055
102 7.43068432807922
105 7.4285409450531
108 7.42801260948181
111 7.42801260948181
114 7.427006483078
117 7.42550277709961
120 7.42550277709961
123 7.42510008811951
126 7.42078757286072
129 7.42002534866333
132 7.41853499412537
135 7.41836500167847
138 7.41626572608948
141 7.41304445266724
144 7.41206026077271
147 7.41193532943726
150 7.41179251670837
153 7.41179251670837
156 7.41094350814819
159 7.40612769126892
162 7.40519046783447
165 7.40519046783447
168 7.4031183719635
171 7.40135645866394
174 7.39152097702026
177 7.39151978492737
180 7.38750910758972
183 7.38750910758972
186 7.3873872756958
189 7.3873872756958
192 7.38478422164917
195 7.38448476791382
198 7.38416814804077
201 7.38370513916016
204 7.38361477851868
207 7.38306093215942
210 7.38141202926636
213 7.38108730316162
216 7.37986755371094
219 7.37986755371094
222 7.37983131408691
225 7.35858631134033
228 7.35727500915527
231 7.35015225410461
234 7.3421471118927
237 7.34202790260315
240 7.33727812767029
243 7.33550691604614
246 7.33539366722107
249 7.333491563797
252 7.33061218261719
255 7.32918477058411
258 7.32918477058411
261 7.32432246208191
264 7.31960511207581
267 7.31763887405396
270 7.3170645236969
273 7.3132655620575
276 7.3130989074707
279 7.31022119522095
282 7.3099353313446
285 7.3095440864563
288 7.30696606636047
291 7.30492067337036
294 7.30291986465454
297 7.30254173278809
300 7.29498958587646
303 7.29492521286011
306 7.29292058944702
309 7.29014301300049
312 7.29014301300049
315 7.28984880447388
318 7.28934931755066
321 7.28644824028015
324 7.28467488288879
327 7.28395414352417
330 7.28170466423035
333 7.28058218955994
336 7.27915716171265
339 7.27351880073547
342 7.27351880073547
345 7.27227354049683
348 7.27223038673401
351 7.27100396156311
354 7.2706356048584
357 7.2664475440979
360 7.26616215705872
363 7.26614093780518
366 7.26385545730591
369 7.26328873634338
372 7.26232075691223
375 7.25918579101562
378 7.25012993812561
381 7.24730443954468
384 7.24630880355835
387 7.24630880355835
390 7.24556279182434
393 7.24536395072937
396 7.23937797546387
399 7.2393536567688
402 7.23871469497681
405 7.2382128238678
408 7.22846174240112
411 7.2257285118103
414 7.22568440437317
417 7.2245020866394
420 7.22124123573303
423 7.22002100944519
426 7.20885825157166
429 7.20850944519043
432 7.20816779136658
435 7.20337629318237
438 7.20337080955505
441 7.20084261894226
444 7.19822478294373
447 7.19778871536255
450 7.19702935218811
453 7.18347764015198
456 7.18347764015198
459 7.1813497543335
462 7.17930507659912
465 7.17859697341919
468 7.1703028678894
471 7.16731953620911
474 7.16731953620911
477 7.16692042350769
480 7.16480994224548
483 7.15242218971252
486 7.15149593353271
489 7.14938235282898
492 7.14857697486877
495 7.14393377304077
498 7.13586187362671
501 7.13443994522095
504 7.13443994522095
507 7.13443684577942
510 7.13226675987244
513 7.130375623703
516 7.1271800994873
519 7.10675048828125
522 7.10440874099731
525 7.08624958992004
528 7.08624958992004
531 7.08563303947449
534 7.08457064628601
537 7.07726144790649
540 7.07721781730652
543 7.07605290412903
546 7.0746910572052
549 7.07457041740417
552 7.07457041740417
555 7.07146644592285
558 7.07146644592285
561 7.0709969997406
564 7.0709969997406
567 7.0709969997406
570 7.07098031044006
573 7.07096219062805
576 7.07093071937561
579 7.07025623321533
582 7.07010626792908
585 7.07002568244934
588 7.06904363632202
591 7.06890225410461
594 7.06416034698486
597 7.06401371955872
600 7.05631637573242
603 7.05586910247803
606 7.05204057693481
609 7.05142378807068
612 7.0489981174469
615 7.04626750946045
618 7.04617857933044
621 7.04484796524048
624 7.03974890708923
627 7.03727912902832
630 7.0357608795166
633 7.03523540496826
636 7.03325581550598
639 7.02644610404968
642 7.02400088310242
645 7.0239143371582
648 7.01859188079834
651 7.01859188079834
654 7.0155394077301
657 7.0144305229187
660 7.01027178764343
663 7.01027178764343
666 7.00901794433594
669 7.00723886489868
672 7.00604581832886
675 7.00597095489502
678 7.00581789016724
681 7.00581789016724
684 6.99853992462158
687 6.99853992462158
690 6.99853992462158
693 6.99853992462158
696 6.99808239936829
699 6.99694561958313
702 6.99624943733215
705 6.99429893493652
708 6.99429893493652
711 6.99407291412354
714 6.99309206008911
717 6.9920220375061
720 6.9916296005249
723 6.98657965660095
726 6.98166632652283
729 6.97594857215881
732 6.97594857215881
735 6.97572636604309
738 6.97474789619446
741 6.96432828903198
744 6.95277237892151
747 6.95197367668152
750 6.95164656639099
753 6.94607257843018
756 6.94607257843018
759 6.94588732719421
762 6.94588732719421
765 6.94471478462219
768 6.93652606010437
771 6.93119764328003
774 6.93114066123962
777 6.92904591560364
780 6.92899703979492
783 6.92899703979492
786 6.92839765548706
789 6.92784428596497
792 6.92660689353943
795 6.92582535743713
798 6.92530584335327
801 6.92494344711304
804 6.92318916320801
807 6.92186331748962
810 6.92134714126587
813 6.92014932632446
816 6.91970539093018
819 6.91962051391602
822 6.91943383216858
825 6.91686296463013
828 6.91686296463013
831 6.91671848297119
834 6.91524624824524
837 6.91523742675781
840 6.91136479377747
843 6.91136479377747
846 6.91004586219788
849 6.91004586219788
852 6.90968108177185
855 6.90939426422119
858 6.90531945228577
861 6.90523624420166
864 6.90522336959839
867 6.90517735481262
870 6.90478730201721
873 6.90402460098267
876 6.90235686302185
879 6.90194320678711
882 6.89736223220825
885 6.89722323417664
888 6.89682555198669
891 6.89679360389709
894 6.89648175239563
897 6.89614844322205
900 6.89330434799194
903 6.89330434799194
906 6.89306569099426
909 6.89171028137207
912 6.89108371734619
915 6.8900294303894
918 6.8880763053894
921 6.88799095153809
924 6.88789224624634
927 6.88278770446777
930 6.88278770446777
933 6.88224744796753
936 6.87958645820618
939 6.87905740737915
942 6.87763857841492
945 6.87756562232971
948 6.87494778633118
951 6.87231087684631
954 6.87213659286499
957 6.87213659286499
960 6.87154841423035
963 6.87128496170044
966 6.87128496170044
969 6.86993503570557
972 6.86993503570557
975 6.86993503570557
978 6.86932849884033
981 6.86901783943176
984 6.8676552772522
987 6.8644654750824
990 6.86440062522888
993 6.86407661437988
996 6.86351346969604
999 6.86310529708862
};
\addplot [semithick, blue, dashed]
table {%
0 8.34660267829895
3 8.34660267829895
6 8.33460235595703
9 8.33528113365173
12 8.31922960281372
15 8.35804724693298
18 8.36906814575195
21 8.30452871322632
24 8.29214334487915
27 8.22620511054993
30 8.27721881866455
33 8.21104288101196
36 8.23616981506348
39 8.21850109100342
42 8.19524574279785
45 8.19966650009155
48 8.20350170135498
51 8.17373585700989
54 8.15601778030396
57 8.11289620399475
60 8.10743546485901
63 8.10743546485901
66 8.12401533126831
69 8.14527010917664
72 8.13855767250061
75 8.13843846321106
78 8.14021754264832
81 8.08799600601196
84 8.12356615066528
87 8.13180327415466
90 8.10851740837097
93 8.05384969711304
96 8.05778408050537
99 8.0282154083252
102 8.035728931427
105 7.98801398277283
108 7.99618649482727
111 7.99618649482727
114 8.00092148780823
117 8.00393319129944
120 8.00218653678894
123 8.01834154129028
126 7.99973464012146
129 8.01405811309814
132 7.98201894760132
135 7.9194483757019
138 8.05850911140442
141 7.94852161407471
144 8.00608777999878
147 8.00267457962036
150 8.00267457962036
153 8.00267457962036
156 8.01489567756653
159 7.95803070068359
162 7.98760652542114
165 7.98760652542114
168 7.97237920761108
171 7.94438910484314
174 7.98359942436218
177 7.94448328018188
180 7.93432521820068
183 7.93303728103638
186 7.94106912612915
189 7.9478747844696
192 7.93986582756042
195 7.93345046043396
198 7.94086337089539
201 7.90574932098389
204 7.89751005172729
207 7.90096378326416
210 7.90158033370972
213 7.82847213745117
216 7.82528972625732
219 7.89078521728516
222 7.87612462043762
225 7.89063048362732
228 7.8474178314209
231 7.87028670310974
234 7.85845875740051
237 7.85251665115356
240 7.8216073513031
243 7.81911468505859
246 7.81808805465698
249 7.82560610771179
252 7.82230353355408
255 7.84013319015503
258 7.84013319015503
261 7.81598925590515
264 7.84099221229553
267 7.86617088317871
270 7.85947370529175
273 7.80420708656311
276 7.81632208824158
279 7.82188248634338
282 7.81732535362244
285 7.82178568840027
288 7.81441450119019
291 7.81570887565613
294 7.8318305015564
297 7.82842350006104
300 7.72986841201782
303 7.74474287033081
306 7.74646711349487
309 7.7616491317749
312 7.73567771911621
315 7.81146383285522
318 7.77327752113342
321 7.76014590263367
324 7.77462983131409
327 7.76584768295288
330 7.73952794075012
333 7.7481381893158
336 7.74482274055481
339 7.75735068321228
342 7.75535941123962
345 7.75382804870605
348 7.76614952087402
351 7.80356168746948
354 7.76813364028931
357 7.75843739509583
360 7.77325248718262
363 7.75869226455688
366 7.76349186897278
369 7.7670214176178
372 7.77024483680725
375 7.75800442695618
378 7.74898886680603
381 7.77849698066711
384 7.76721882820129
387 7.77745604515076
390 7.77352142333984
393 7.76831817626953
396 7.77069902420044
399 7.76915001869202
402 7.77116847038269
405 7.76710534095764
408 7.76710534095764
411 7.75684905052185
414 7.706707239151
417 7.706707239151
420 7.7194550037384
423 7.7194550037384
426 7.71020340919495
429 7.71020340919495
432 7.69686079025269
435 7.70451545715332
438 7.72350597381592
441 7.69336485862732
444 7.71771788597107
447 7.69178223609924
450 7.71563982963562
453 7.71097660064697
456 7.71097660064697
459 7.72462034225464
462 7.69906568527222
465 7.68685817718506
468 7.68640613555908
471 7.68687677383423
474 7.65399360656738
477 7.65399360656738
480 7.64518046379089
483 7.65416240692139
486 7.66829466819763
489 7.68055510520935
492 7.66109251976013
495 7.64058041572571
498 7.63930249214172
501 7.65853238105774
504 7.64734101295471
507 7.63128352165222
510 7.66883254051208
513 7.66883254051208
516 7.64049100875854
519 7.64049100875854
522 7.6322603225708
525 7.64248943328857
528 7.64248943328857
531 7.64248943328857
534 7.64248943328857
537 7.64248943328857
540 7.65282535552979
543 7.63778114318848
546 7.63778114318848
549 7.6390974521637
552 7.6390974521637
555 7.63780283927917
558 7.63527703285217
561 7.63929438591003
564 7.63500571250916
567 7.63664031028748
570 7.63161492347717
573 7.60099077224731
576 7.62720441818237
579 7.60815024375916
582 7.58234333992004
585 7.59496760368347
588 7.59301400184631
591 7.58292317390442
594 7.58399319648743
597 7.58406090736389
600 7.58406090736389
603 7.59559726715088
606 7.58575057983398
609 7.53484797477722
612 7.53694152832031
615 7.53572726249695
618 7.53816533088684
621 7.53990507125854
624 7.53990507125854
627 7.55302023887634
630 7.54001188278198
633 7.54766750335693
636 7.54505777359009
639 7.5499165058136
642 7.53596186637878
645 7.545734167099
648 7.52804589271545
651 7.52804589271545
654 7.52751994132996
657 7.50602269172668
660 7.49788331985474
663 7.49788331985474
666 7.49928903579712
669 7.4940345287323
672 7.49838519096375
675 7.49890851974487
678 7.49478936195374
681 7.49478936195374
684 7.48435688018799
687 7.48435688018799
690 7.48435688018799
693 7.48435688018799
696 7.48110890388489
699 7.47720217704773
702 7.485835313797
705 7.45676159858704
708 7.45676159858704
711 7.46046733856201
714 7.46058702468872
717 7.47039175033569
720 7.4672691822052
723 7.460768699646
726 7.4510862827301
729 7.4502968788147
732 7.4502968788147
735 7.43719816207886
738 7.43444418907166
741 7.43797135353088
744 7.41032981872559
747 7.40071773529053
750 7.40550374984741
753 7.38125967979431
756 7.37284731864929
759 7.37455582618713
762 7.37455582618713
765 7.40035271644592
768 7.42431712150574
771 7.42311501502991
774 7.41878843307495
777 7.39895081520081
780 7.39896154403687
783 7.41281032562256
786 7.41042304039001
789 7.40413546562195
792 7.40810966491699
795 7.3923647403717
798 7.39298939704895
801 7.38241672515869
804 7.42965507507324
807 7.40409755706787
810 7.39604210853577
813 7.39623832702637
816 7.39802026748657
819 7.40351986885071
822 7.39984178543091
825 7.40264177322388
828 7.40264177322388
831 7.39357089996338
834 7.40584421157837
837 7.40616965293884
840 7.39020395278931
843 7.40175986289978
846 7.40175986289978
849 7.37052440643311
852 7.38942384719849
855 7.37412047386169
858 7.35884952545166
861 7.36245799064636
864 7.36245799064636
867 7.35176348686218
870 7.3591525554657
873 7.34464621543884
876 7.35082793235779
879 7.34474539756775
882 7.34206938743591
885 7.34047102928162
888 7.34262657165527
891 7.32543730735779
894 7.32966423034668
897 7.32024836540222
900 7.32022380828857
903 7.32022380828857
906 7.32401514053345
909 7.3589301109314
912 7.361980676651
915 7.35228562355042
918 7.32926893234253
921 7.32768392562866
924 7.33521103858948
927 7.34802436828613
930 7.3350203037262
933 7.33057928085327
936 7.33256602287292
939 7.32980680465698
942 7.32275390625
945 7.32360887527466
948 7.32767128944397
951 7.32065105438232
954 7.32017159461975
957 7.32017159461975
960 7.31749892234802
963 7.29873037338257
966 7.29873037338257
969 7.3115131855011
972 7.3115131855011
975 7.3115131855011
978 7.30601334571838
981 7.2998948097229
984 7.28100800514221
987 7.29656004905701
990 7.29626369476318
993 7.2929162979126
996 7.2964015007019
999 7.29058957099915
};
\addplot [semithick, green]
table {%
0 7.51603484153748
3 7.51603484153748
6 7.49347376823425
9 7.47393417358398
12 7.43527150154114
15 7.40961384773254
18 7.40846681594849
21 7.40354895591736
24 7.40354895591736
27 7.38790655136108
30 7.37048649787903
33 7.36733770370483
36 7.36266088485718
39 7.35794997215271
42 7.33808183670044
45 7.33397650718689
48 7.3307158946991
51 7.32337927818298
54 7.301029920578
57 7.29836249351501
60 7.28651976585388
63 7.28625106811523
66 7.27307653427124
69 7.27188801765442
72 7.26712417602539
75 7.25951075553894
78 7.25381517410278
81 7.25140905380249
84 7.23594450950623
87 7.2358033657074
90 7.22961688041687
93 7.22932958602905
96 7.229327917099
99 7.229327917099
102 7.228679895401
105 7.22139549255371
108 7.22048473358154
111 7.2196946144104
114 7.21877264976501
117 7.21001005172729
120 7.20775032043457
123 7.20554780960083
126 7.19090723991394
129 7.18756031990051
132 7.17611193656921
135 7.1624002456665
138 7.15274548530579
141 7.14321160316467
144 7.12699413299561
147 7.12129807472229
150 7.11063981056213
153 7.10999488830566
156 7.10900545120239
159 7.10891890525818
162 7.10365867614746
165 7.09349584579468
168 7.09294128417969
171 7.08692383766174
174 7.08665871620178
177 7.08656859397888
180 7.08567762374878
183 7.08217477798462
186 7.08140993118286
189 7.07729005813599
192 7.07570052146912
195 7.07478451728821
198 7.07395792007446
201 7.06749248504639
204 7.05474281311035
207 7.05401945114136
210 7.05277800559998
213 7.05100798606873
216 7.0443332195282
219 7.0443332195282
222 7.04428172111511
225 7.03633189201355
228 7.03633189201355
231 7.03610038757324
234 7.03336453437805
237 7.03076386451721
240 7.03058528900146
243 7.03030228614807
246 7.02506756782532
249 7.02506756782532
252 7.02415227890015
255 7.02238821983337
258 7.02020144462585
261 7.01507520675659
264 7.01467275619507
267 7.01261353492737
270 7.00562381744385
273 7.00562381744385
276 7.00400853157043
279 7.00022006034851
282 7.00022006034851
285 6.99657607078552
288 6.99649715423584
291 6.99590754508972
294 6.99552011489868
297 6.99217867851257
300 6.99217867851257
303 6.98921370506287
306 6.98880910873413
309 6.98197197914124
312 6.97986102104187
315 6.97986102104187
318 6.97749018669128
321 6.97654724121094
324 6.97576403617859
327 6.97515630722046
330 6.97151160240173
333 6.96909499168396
336 6.96898436546326
339 6.96789574623108
342 6.96655368804932
345 6.96571111679077
348 6.95531821250916
351 6.95329594612122
354 6.95138168334961
357 6.95138168334961
360 6.95125794410706
363 6.95005989074707
366 6.95005989074707
369 6.94910144805908
372 6.94875574111938
375 6.94870281219482
378 6.94807028770447
381 6.94807028770447
384 6.94718480110168
387 6.94718480110168
390 6.94666171073914
393 6.94606685638428
396 6.9455840587616
399 6.94516086578369
402 6.94459104537964
405 6.94131541252136
408 6.94026112556458
411 6.93467378616333
414 6.93301653862
417 6.93292260169983
420 6.93099975585938
423 6.93094682693481
426 6.9307427406311
429 6.92996597290039
432 6.92967700958252
435 6.92519664764404
438 6.92394137382507
441 6.92393565177917
444 6.9234721660614
447 6.9234721660614
450 6.92337417602539
453 6.92337417602539
456 6.92214870452881
459 6.91679644584656
462 6.91016435623169
465 6.90956711769104
468 6.90876078605652
471 6.90693402290344
474 6.90467238426208
477 6.90467238426208
480 6.90002655982971
483 6.8998441696167
486 6.89716815948486
489 6.89510107040405
492 6.892169713974
495 6.892169713974
498 6.8916974067688
501 6.89161515235901
504 6.89157700538635
507 6.89082193374634
510 6.88689613342285
513 6.88428711891174
516 6.8839590549469
519 6.88369870185852
522 6.88334441184998
525 6.87773466110229
528 6.87220430374146
531 6.87027168273926
534 6.87027168273926
537 6.87027168273926
540 6.86909675598145
543 6.86655426025391
546 6.86368012428284
549 6.8625659942627
552 6.862468957901
555 6.85981369018555
558 6.8588752746582
561 6.85628867149353
564 6.85628867149353
567 6.85408663749695
570 6.85408663749695
573 6.85406565666199
576 6.85356473922729
579 6.85356473922729
582 6.85113191604614
585 6.84754633903503
588 6.84754633903503
591 6.84754633903503
594 6.84739971160889
597 6.84064173698425
600 6.83660984039307
603 6.83660984039307
606 6.83152794837952
609 6.83152794837952
612 6.83141541481018
615 6.83100414276123
618 6.83100414276123
621 6.82982397079468
624 6.82982397079468
627 6.829665184021
630 6.82878017425537
633 6.82818531990051
636 6.82740592956543
639 6.82706689834595
642 6.82443189620972
645 6.82443189620972
648 6.82392549514771
651 6.82199358940125
654 6.8215217590332
657 6.82116723060608
660 6.82099533081055
663 6.82097172737122
666 6.82044720649719
669 6.82044720649719
672 6.82016539573669
675 6.81832909584045
678 6.81575727462769
681 6.81224012374878
684 6.80924797058105
687 6.80896329879761
690 6.80896329879761
693 6.80745410919189
696 6.80745410919189
699 6.80714726448059
702 6.80714726448059
705 6.80434012413025
708 6.80386734008789
711 6.80068421363831
714 6.80026268959045
717 6.80001282691956
720 6.79911112785339
723 6.79889678955078
726 6.79459285736084
729 6.79279398918152
732 6.79216003417969
735 6.78876042366028
738 6.78825116157532
741 6.78641963005066
744 6.78641963005066
747 6.78641963005066
750 6.78610944747925
753 6.78511357307434
756 6.78511357307434
759 6.78501987457275
762 6.78497385978699
765 6.78209161758423
768 6.78208160400391
771 6.78168058395386
774 6.78093719482422
777 6.77995920181274
780 6.77864742279053
783 6.77600646018982
786 6.77591609954834
789 6.775386095047
792 6.77501392364502
795 6.77501392364502
798 6.77421951293945
801 6.77392888069153
804 6.77329444885254
807 6.77329444885254
810 6.76955628395081
813 6.76955628395081
816 6.7681679725647
819 6.76764988899231
822 6.7674663066864
825 6.76738953590393
828 6.76709485054016
831 6.76697683334351
834 6.76628041267395
837 6.76620745658875
840 6.76566100120544
843 6.75592184066772
846 6.75592184066772
849 6.75535559654236
852 6.75504851341248
855 6.75500917434692
858 6.75369262695312
861 6.74946331977844
864 6.74938058853149
867 6.74938058853149
870 6.74938058853149
873 6.74649500846863
876 6.74284410476685
879 6.74151015281677
882 6.74053239822388
885 6.74041056632996
888 6.74041056632996
891 6.74014115333557
894 6.74010109901428
897 6.73791933059692
900 6.73791694641113
903 6.73791694641113
906 6.73758363723755
909 6.73284840583801
912 6.72979640960693
915 6.72957420349121
918 6.72943067550659
921 6.72920942306519
924 6.72633576393127
927 6.72633576393127
930 6.72548794746399
933 6.72545576095581
936 6.72545576095581
939 6.72403621673584
942 6.72395467758179
945 6.72362184524536
948 6.72315835952759
951 6.72315835952759
954 6.72285532951355
957 6.72285532951355
960 6.72251915931702
963 6.72229242324829
966 6.72204184532166
969 6.7219820022583
972 6.72108960151672
975 6.71825671195984
978 6.71825671195984
981 6.7180609703064
984 6.71485543251038
987 6.71393346786499
990 6.71389007568359
993 6.712895154953
996 6.71260833740234
999 6.7121319770813
};
\addplot [semithick, green, dashed]
table {%
0 8.12182354927063
3 8.12182354927063
6 8.15763378143311
9 8.10170555114746
12 8.07385468482971
15 8.07468843460083
18 8.14190602302551
21 8.10458397865295
24 8.07033729553223
27 8.08676242828369
30 8.072913646698
33 8.09485101699829
36 8.11967492103577
39 8.11033320426941
42 8.11033320426941
45 8.11870503425598
48 8.10842871665955
51 8.11633777618408
54 8.12397861480713
57 8.13173151016235
60 8.01412510871887
63 7.9684681892395
66 7.96630120277405
69 7.96724247932434
72 7.91106367111206
75 7.94977974891663
78 7.95672821998596
81 7.94522976875305
84 7.94775414466858
87 7.92362666130066
90 7.94184637069702
93 7.93017053604126
96 7.89696645736694
99 7.88392496109009
102 7.90580105781555
105 7.90516066551208
108 7.88895201683044
111 7.88821530342102
114 7.866619348526
117 7.84599041938782
120 7.85393953323364
123 7.86631298065186
126 7.87183213233948
129 7.84537720680237
132 7.83152914047241
135 7.81655216217041
138 7.83206152915955
141 7.81344795227051
144 7.7633273601532
147 7.76693749427795
150 7.73106479644775
153 7.73106479644775
156 7.76573252677917
159 7.77679896354675
162 7.75780510902405
165 7.72141575813293
168 7.73458623886108
171 7.72479057312012
174 7.71973156929016
177 7.71973156929016
180 7.68843197822571
183 7.75519132614136
186 7.71569418907166
189 7.70430278778076
192 7.69280338287354
195 7.70711445808411
198 7.67604851722717
201 7.65070867538452
204 7.64777779579163
207 7.64777779579163
210 7.65413761138916
213 7.72366881370544
216 7.70582723617554
219 7.63438844680786
222 7.67934894561768
225 7.65714192390442
228 7.65714192390442
231 7.61215686798096
234 7.57384657859802
237 7.57657146453857
240 7.56914830207825
243 7.58847975730896
246 7.57515788078308
249 7.56995391845703
252 7.6013069152832
255 7.62750649452209
258 7.61897301673889
261 7.6054859161377
264 7.60654830932617
267 7.62938070297241
270 7.59625911712646
273 7.59283924102783
276 7.57493853569031
279 7.57576847076416
282 7.57576847076416
285 7.56320261955261
288 7.56242418289185
291 7.54479575157166
294 7.54946541786194
297 7.54768466949463
300 7.54415488243103
303 7.54548072814941
306 7.54548072814941
309 7.53339266777039
312 7.54259920120239
315 7.55546069145203
318 7.53088355064392
321 7.53436827659607
324 7.53428959846497
327 7.53846406936646
330 7.52642250061035
333 7.52562403678894
336 7.51332354545593
339 7.51820421218872
342 7.52528882026672
345 7.51226258277893
348 7.4816415309906
351 7.47214245796204
354 7.49715185165405
357 7.46887230873108
360 7.46887230873108
363 7.46368193626404
366 7.4621958732605
369 7.45738768577576
372 7.45536780357361
375 7.44859004020691
378 7.44295501708984
381 7.44085788726807
384 7.45171403884888
387 7.42585325241089
390 7.41155099868774
393 7.41037154197693
396 7.42827320098877
399 7.39434576034546
402 7.39150643348694
405 7.42327737808228
408 7.42327737808228
411 7.42108488082886
414 7.421555519104
417 7.43476700782776
420 7.42740821838379
423 7.43855905532837
426 7.44655346870422
429 7.43645215034485
432 7.39891743659973
435 7.41058135032654
438 7.40338778495789
441 7.40701937675476
444 7.38875365257263
447 7.40118026733398
450 7.37476897239685
453 7.39219093322754
456 7.37805867195129
459 7.35275912284851
462 7.35195589065552
465 7.38025522232056
468 7.40708661079407
471 7.40253663063049
474 7.40014243125916
477 7.40344524383545
480 7.40035247802734
483 7.40048694610596
486 7.3983678817749
489 7.39409971237183
492 7.40859293937683
495 7.41342735290527
498 7.39094686508179
501 7.38486075401306
504 7.37243294715881
507 7.35463237762451
510 7.37359523773193
513 7.35506844520569
516 7.30122447013855
519 7.34674000740051
522 7.35146355628967
525 7.34836149215698
528 7.36515164375305
531 7.37317442893982
534 7.37659335136414
537 7.36988568305969
540 7.36970853805542
543 7.37292742729187
546 7.37459135055542
549 7.34478855133057
552 7.34478855133057
555 7.31736493110657
558 7.31093144416809
561 7.29059076309204
564 7.32256126403809
567 7.28253197669983
570 7.32299041748047
573 7.35042309761047
576 7.35042309761047
579 7.35664010047913
582 7.34419584274292
585 7.28311967849731
588 7.29577612876892
591 7.29334878921509
594 7.28845834732056
597 7.33915328979492
600 7.33979606628418
603 7.33448052406311
606 7.34931540489197
609 7.34704160690308
612 7.34510684013367
615 7.33930492401123
618 7.34534931182861
621 7.32207727432251
624 7.34927153587341
627 7.34106063842773
630 7.34480857849121
633 7.34988236427307
636 7.34381699562073
639 7.34381699562073
642 7.34381699562073
645 7.36658310890198
648 7.32797884941101
651 7.32797884941101
654 7.31110119819641
657 7.32343816757202
660 7.32899785041809
663 7.34414553642273
666 7.34414553642273
669 7.33677554130554
672 7.34950947761536
675 7.35103511810303
678 7.35240411758423
681 7.35240411758423
684 7.35065650939941
687 7.34024667739868
690 7.33032703399658
693 7.33668994903564
696 7.33668994903564
699 7.3427906036377
702 7.3427906036377
705 7.3349940776825
708 7.3349940776825
711 7.34312129020691
714 7.34547781944275
717 7.35338807106018
720 7.32882952690125
723 7.31745839118958
726 7.31655073165894
729 7.31655073165894
732 7.32478857040405
735 7.29998016357422
738 7.29981279373169
741 7.29502248764038
744 7.28895020484924
747 7.30792117118835
750 7.30304384231567
753 7.29809713363647
756 7.29809713363647
759 7.29905009269714
762 7.28999423980713
765 7.29216480255127
768 7.29047679901123
771 7.30368995666504
774 7.30544900894165
777 7.2999792098999
780 7.29087352752686
783 7.26086854934692
786 7.24933218955994
789 7.24464106559753
792 7.23802447319031
795 7.25007462501526
798 7.23135566711426
801 7.23109459877014
804 7.23566174507141
807 7.23170971870422
810 7.21780347824097
813 7.21780347824097
816 7.22180509567261
819 7.22015953063965
822 7.19468092918396
825 7.19453048706055
828 7.1968879699707
831 7.19924926757812
834 7.22306680679321
837 7.17708921432495
840 7.16641879081726
843 7.21394371986389
846 7.20428371429443
849 7.20574045181274
852 7.16744899749756
855 7.19075989723206
858 7.16064500808716
861 7.16737508773804
864 7.16595125198364
867 7.16720056533813
870 7.16502690315247
873 7.15090036392212
876 7.16808533668518
879 7.16178894042969
882 7.15187931060791
885 7.16922354698181
888 7.17150163650513
891 7.15421271324158
894 7.14469265937805
897 7.14847469329834
900 7.1529495716095
903 7.1390483379364
906 7.14840364456177
909 7.13298416137695
912 7.14477205276489
915 7.15176558494568
918 7.13752126693726
921 7.13003754615784
924 7.13455820083618
927 7.12019228935242
930 7.12171649932861
933 7.12171649932861
936 7.12935519218445
939 7.12858653068542
942 7.12408995628357
945 7.11410427093506
948 7.11086416244507
951 7.11086416244507
954 7.10359120368958
957 7.10359120368958
960 7.10813188552856
963 7.11041617393494
966 7.10334372520447
969 7.10284638404846
972 7.10199522972107
975 7.12668776512146
978 7.12668776512146
981 7.13490700721741
984 7.13863635063171
987 7.12819886207581
990 7.12819886207581
993 7.15553951263428
996 7.15814661979675
999 7.14297819137573
};
\addplot [semithick, plum]
table {%
0 6.99612355232239
3 6.99536490440369
6 6.98558855056763
9 6.97960352897644
12 6.96273612976074
15 6.95956468582153
18 6.95312428474426
21 6.95201086997986
24 6.94841861724854
27 6.93089127540588
30 6.90862560272217
33 6.89811182022095
36 6.88559889793396
39 6.88281679153442
42 6.87933897972107
45 6.87623000144958
48 6.87122821807861
51 6.84350681304932
54 6.84350681304932
57 6.8378119468689
60 6.83483695983887
63 6.83390951156616
66 6.83074259757996
69 6.82912111282349
72 6.82550597190857
75 6.82022285461426
78 6.81342601776123
81 6.80227208137512
84 6.79625868797302
87 6.79435920715332
90 6.79162096977234
93 6.78670430183411
96 6.77106690406799
99 6.76643395423889
102 6.75257968902588
105 6.75257968902588
108 6.74907326698303
111 6.7475688457489
114 6.74707269668579
117 6.74694728851318
120 6.74693870544434
123 6.74542808532715
126 6.74465394020081
129 6.73862767219543
132 6.73636841773987
135 6.73138189315796
138 6.73114204406738
141 6.72744917869568
144 6.7254467010498
147 6.72155618667603
150 6.71950197219849
153 6.71950197219849
156 6.71935749053955
159 6.71631765365601
162 6.71295237541199
165 6.71192264556885
168 6.70743608474731
171 6.70565843582153
174 6.70505023002625
177 6.69975757598877
180 6.69405961036682
183 6.69311738014221
186 6.69163846969604
189 6.69161748886108
192 6.68976259231567
195 6.68758296966553
198 6.68407726287842
201 6.68305540084839
204 6.68095922470093
207 6.67199921607971
210 6.66901087760925
213 6.66761064529419
216 6.66378593444824
219 6.66126990318298
222 6.66126990318298
225 6.65830683708191
228 6.65761280059814
231 6.65351343154907
234 6.65330410003662
237 6.65330410003662
240 6.6503689289093
243 6.64870738983154
246 6.64870738983154
249 6.64727020263672
252 6.64362335205078
255 6.64178824424744
258 6.63856673240662
261 6.63581538200378
264 6.63581538200378
267 6.63560461997986
270 6.63560461997986
273 6.63425517082214
276 6.63370752334595
279 6.62846875190735
282 6.62757253646851
285 6.62168979644775
288 6.61963534355164
291 6.61811375617981
294 6.61811375617981
297 6.61561465263367
300 6.61561465263367
303 6.61340379714966
306 6.61327242851257
309 6.61235404014587
312 6.61172223091125
315 6.61118626594543
318 6.61116623878479
321 6.61116623878479
324 6.60765814781189
327 6.60545992851257
330 6.60398626327515
333 6.60192275047302
336 6.59597444534302
339 6.58648085594177
342 6.5840630531311
345 6.58248782157898
348 6.58039522171021
351 6.58022999763489
354 6.57058429718018
357 6.5694785118103
360 6.5694785118103
363 6.56560659408569
366 6.56467461585999
369 6.55765557289124
372 6.55765557289124
375 6.55480241775513
378 6.55439066886902
381 6.55285310745239
384 6.55201745033264
387 6.55201745033264
390 6.55201745033264
393 6.54097676277161
396 6.54095768928528
399 6.53646373748779
402 6.53529238700867
405 6.5067286491394
408 6.50585627555847
411 6.50319337844849
414 6.50232458114624
417 6.50072336196899
420 6.49927830696106
423 6.49855995178223
426 6.49826192855835
429 6.49801564216614
432 6.49784898757935
435 6.49782395362854
438 6.49764013290405
441 6.49680733680725
444 6.49680733680725
447 6.49580597877502
450 6.4954137802124
453 6.4954137802124
456 6.49497246742249
459 6.49497246742249
462 6.49469709396362
465 6.49389886856079
468 6.49290823936462
471 6.4924910068512
474 6.49226903915405
477 6.4914493560791
480 6.49084520339966
483 6.48758339881897
486 6.48758339881897
489 6.48486661911011
492 6.48303699493408
495 6.48303699493408
498 6.48028898239136
501 6.4796679019928
504 6.4775025844574
507 6.47739911079407
510 6.47490763664246
513 6.47441530227661
516 6.47378420829773
519 6.47357439994812
522 6.47348713874817
525 6.47348713874817
528 6.47328495979309
531 6.47218346595764
534 6.47186660766602
537 6.47186660766602
540 6.47092032432556
543 6.47092032432556
546 6.46886205673218
549 6.46886205673218
552 6.46886205673218
555 6.46875166893005
558 6.46866631507874
561 6.46863198280334
564 6.46821904182434
567 6.46816349029541
570 6.46804094314575
573 6.46657633781433
576 6.46638679504395
579 6.46460127830505
582 6.46357417106628
585 6.46351718902588
588 6.46299839019775
591 6.46269750595093
594 6.46193480491638
597 6.46180725097656
600 6.4614691734314
603 6.45911073684692
606 6.45911073684692
609 6.45857262611389
612 6.45783257484436
615 6.45782852172852
618 6.45729637145996
621 6.45716643333435
624 6.45636367797852
627 6.45611000061035
630 6.45583534240723
633 6.45583534240723
636 6.45417261123657
639 6.4540753364563
642 6.4540753364563
645 6.4540753364563
648 6.45404696464539
651 6.45343327522278
654 6.45343327522278
657 6.45191264152527
660 6.45191264152527
663 6.45191264152527
666 6.45188307762146
669 6.45186424255371
672 6.45178389549255
675 6.45139169692993
678 6.45131826400757
681 6.45125961303711
684 6.45096635818481
687 6.45091366767883
690 6.45088148117065
693 6.45017409324646
696 6.44910311698914
699 6.44886755943298
702 6.44701933860779
705 6.44506788253784
708 6.44308376312256
711 6.43966913223267
714 6.43410277366638
717 6.43299245834351
720 6.43094658851624
723 6.42991805076599
726 6.42858672142029
729 6.42854905128479
732 6.42796945571899
735 6.42782783508301
738 6.42508029937744
741 6.42409873008728
744 6.42305779457092
747 6.42295622825623
750 6.4206120967865
753 6.41967797279358
756 6.41869449615479
759 6.41869449615479
762 6.41844367980957
765 6.41844367980957
768 6.41839218139648
771 6.41806387901306
774 6.41803884506226
777 6.41803884506226
780 6.41780471801758
783 6.41680645942688
786 6.41626453399658
789 6.41598916053772
792 6.41472816467285
795 6.41472816467285
798 6.41461205482483
801 6.41205072402954
804 6.41132545471191
807 6.41132545471191
810 6.41109299659729
813 6.41084671020508
816 6.41079592704773
819 6.40980768203735
822 6.40898752212524
825 6.40722107887268
828 6.40670084953308
831 6.40670084953308
834 6.4065477848053
837 6.40484380722046
840 6.4044144153595
843 6.40327739715576
846 6.40166544914246
849 6.39938569068909
852 6.39921355247498
855 6.39921355247498
858 6.39907431602478
861 6.39834713935852
864 6.39834713935852
867 6.39620995521545
870 6.39620995521545
873 6.39343571662903
876 6.39327907562256
879 6.39286208152771
882 6.38851642608643
885 6.38437080383301
888 6.38391661643982
891 6.38267827033997
894 6.38066744804382
897 6.38059115409851
900 6.37835621833801
903 6.37835335731506
906 6.37835335731506
909 6.37809228897095
912 6.37743210792542
915 6.37743210792542
918 6.37725710868835
921 6.37508940696716
924 6.3733115196228
927 6.3721969127655
930 6.37202310562134
933 6.37202310562134
936 6.37202310562134
939 6.37202310562134
942 6.37202310562134
945 6.37202310562134
948 6.37202310562134
951 6.37196254730225
954 6.37037801742554
957 6.36415648460388
960 6.36405181884766
963 6.36339235305786
966 6.36301064491272
969 6.36279296875
972 6.3627827167511
975 6.36268997192383
978 6.36221742630005
981 6.36205101013184
984 6.36049962043762
987 6.36049962043762
990 6.35855865478516
993 6.35683035850525
996 6.35630226135254
999 6.35586142539978
};
\addplot [semithick, plum, dashed]
table {%
0 7.15940856933594
3 7.16152095794678
6 7.11315703392029
9 7.11295509338379
12 7.11054491996765
15 7.10836148262024
18 7.09840416908264
21 7.10141348838806
24 7.0982518196106
27 7.09635090827942
30 7.08884763717651
33 7.10008382797241
36 7.09363198280334
39 7.09239077568054
42 7.08387732505798
45 7.0670337677002
48 7.07764148712158
51 7.07342338562012
54 7.04124474525452
57 7.05283260345459
60 7.0490984916687
63 7.05996680259705
66 7.02922034263611
69 7.03656935691833
72 7.03656935691833
75 7.0140745639801
78 7.01001453399658
81 6.9948992729187
84 6.99735832214355
87 6.9822244644165
90 6.97312664985657
93 6.97312664985657
96 6.97312664985657
99 6.96522188186646
102 6.9544575214386
105 6.95783472061157
108 6.99274206161499
111 6.98225212097168
114 6.96052765846252
117 6.95301818847656
120 6.97233843803406
123 6.96904182434082
126 6.97621965408325
129 6.96940207481384
132 6.9572970867157
135 6.97469472885132
138 6.95420718193054
141 6.94307684898376
144 6.94583058357239
147 6.93646025657654
150 6.93904137611389
153 6.93028855323792
156 6.93379545211792
159 6.94087839126587
162 6.93522667884827
165 6.93227672576904
168 6.91383981704712
171 6.92082834243774
174 6.91742849349976
177 6.91319489479065
180 6.91202092170715
183 6.91962146759033
186 6.91832184791565
189 6.91664528846741
192 6.91664528846741
195 6.91664528846741
198 6.92378830909729
201 6.92378830909729
204 6.92378830909729
207 6.94056558609009
210 6.91712641716003
213 6.92682838439941
216 6.92203497886658
219 6.90792012214661
222 6.910728931427
225 6.91079330444336
228 6.92426371574402
231 6.92405486106873
234 6.92156648635864
237 6.92156648635864
240 6.90242838859558
243 6.88754200935364
246 6.90252041816711
249 6.90183615684509
252 6.90408182144165
255 6.89782047271729
258 6.88627147674561
261 6.88379001617432
264 6.87409973144531
267 6.89268398284912
270 6.89346837997437
273 6.87509846687317
276 6.87782979011536
279 6.89333987236023
282 6.88090395927429
285 6.89973735809326
288 6.91568565368652
291 6.91428518295288
294 6.88927936553955
297 6.88188982009888
300 6.89397764205933
303 6.89736652374268
306 6.87285876274109
309 6.86690711975098
312 6.88126659393311
315 6.88168501853943
318 6.88168501853943
321 6.85898327827454
324 6.85962176322937
327 6.86116528511047
330 6.86790943145752
333 6.86732006072998
336 6.86732006072998
339 6.85149955749512
342 6.84624862670898
345 6.84998226165771
348 6.85812783241272
351 6.85746002197266
354 6.84662008285522
357 6.84926462173462
360 6.86430668830872
363 6.86347913742065
366 6.86347913742065
369 6.86907696723938
372 6.85540509223938
375 6.87479257583618
378 6.84590196609497
381 6.84821057319641
384 6.85631251335144
387 6.84921193122864
390 6.83899235725403
393 6.84877705574036
396 6.86636114120483
399 6.83942103385925
402 6.85087728500366
405 6.83953475952148
408 6.87585830688477
411 6.85731816291809
414 6.84985733032227
417 6.83766174316406
420 6.84933686256409
423 6.84933686256409
426 6.83918642997742
429 6.82613611221313
432 6.81453585624695
435 6.83314561843872
438 6.81885027885437
441 6.82301712036133
444 6.81929230690002
447 6.79521369934082
450 6.79728007316589
453 6.78989362716675
456 6.81498527526855
459 6.80728554725647
462 6.81445646286011
465 6.81445646286011
468 6.82861566543579
471 6.81533360481262
474 6.82662200927734
477 6.84852814674377
480 6.84155321121216
483 6.84544157981873
486 6.82543015480042
489 6.83260798454285
492 6.8399293422699
495 6.82611870765686
498 6.83793950080872
501 6.83793950080872
504 6.83885192871094
507 6.83537411689758
510 6.83047270774841
513 6.82922768592834
516 6.80935049057007
519 6.82134938240051
522 6.81820702552795
525 6.80899882316589
528 6.79786157608032
531 6.79325389862061
534 6.81402587890625
537 6.81068277359009
540 6.81068277359009
543 6.81068277359009
546 6.79815220832825
549 6.79437804222107
552 6.79104566574097
555 6.79104566574097
558 6.78558206558228
561 6.7864396572113
564 6.80596780776978
567 6.79800581932068
570 6.80089211463928
573 6.79376912117004
576 6.77446436882019
579 6.78620600700378
582 6.78620600700378
585 6.78800988197327
588 6.79833889007568
591 6.79212975502014
594 6.79328298568726
597 6.78883981704712
600 6.78754138946533
603 6.7773220539093
606 6.78715324401855
609 6.7821216583252
612 6.78006720542908
615 6.78191804885864
618 6.78192043304443
621 6.77476572990417
624 6.77649688720703
627 6.77506732940674
630 6.78039646148682
633 6.77531695365906
636 6.76665663719177
639 6.77139496803284
642 6.7636992931366
645 6.77742266654968
648 6.77722430229187
651 6.77047991752625
654 6.76657581329346
657 6.76441097259521
660 6.76355743408203
663 6.75635290145874
666 6.74639701843262
669 6.75098752975464
672 6.75368118286133
675 6.75364518165588
678 6.75730991363525
681 6.75730991363525
684 6.74008011817932
687 6.74307298660278
690 6.74145674705505
693 6.74291229248047
696 6.74269366264343
699 6.74269366264343
702 6.7401716709137
705 6.75226211547852
708 6.74001789093018
711 6.7423267364502
714 6.75930070877075
717 6.73098087310791
720 6.72857260704041
723 6.72857260704041
726 6.73645973205566
729 6.73369693756104
732 6.7062931060791
735 6.73479628562927
738 6.73074245452881
741 6.72806072235107
744 6.72047400474548
747 6.715815782547
750 6.710205078125
753 6.710205078125
756 6.70937395095825
759 6.70515561103821
762 6.70520567893982
765 6.704181432724
768 6.72966384887695
771 6.72966384887695
774 6.71048879623413
777 6.7110800743103
780 6.71048879623413
783 6.70577263832092
786 6.70577263832092
789 6.70342326164246
792 6.69368171691895
795 6.69827318191528
798 6.70072507858276
801 6.70988273620605
804 6.70988273620605
807 6.70988273620605
810 6.70527815818787
813 6.7111279964447
816 6.71447515487671
819 6.71447515487671
822 6.7109375
825 6.70654082298279
828 6.70816159248352
831 6.70619487762451
834 6.70592021942139
837 6.70908260345459
840 6.70732164382935
843 6.70732164382935
846 6.691734790802
849 6.68949174880981
852 6.70135569572449
855 6.68191480636597
858 6.70679712295532
861 6.70467901229858
864 6.7028386592865
867 6.71145820617676
870 6.70728158950806
873 6.71700739860535
876 6.70787978172302
879 6.70303726196289
882 6.69522047042847
885 6.70618963241577
888 6.70358347892761
891 6.70207405090332
894 6.69673466682434
897 6.70003128051758
900 6.68755006790161
903 6.68528151512146
906 6.68072605133057
909 6.68072605133057
912 6.68072605133057
915 6.69353866577148
918 6.69814133644104
921 6.69814133644104
924 6.69404077529907
927 6.69162106513977
930 6.69567894935608
933 6.69628000259399
936 6.69319105148315
939 6.68494009971619
942 6.68737602233887
945 6.68501758575439
948 6.68727707862854
951 6.68727707862854
954 6.6956353187561
957 6.69933295249939
960 6.69102358818054
963 6.67159557342529
966 6.66815137863159
969 6.670574426651
972 6.67589807510376
975 6.66973042488098
978 6.66104435920715
981 6.66340756416321
984 6.66008281707764
987 6.66340756416321
990 6.65767908096313
993 6.6690468788147
996 6.66782760620117
999 6.66782760620117
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={airfoil},
x grid style={darkgray176},
xlabel={Generation},
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={RMSE},
ymin=4.2, ymax=5.3,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 5.79739427566528
3 5.79588413238525
6 5.75161266326904
9 5.74642968177795
12 5.73842525482178
15 5.7370753288269
18 5.73389720916748
21 5.72805953025818
24 5.7060124874115
27 5.7050895690918
30 5.69704842567444
33 5.69688987731934
36 5.68412208557129
39 5.67573118209839
42 5.67573118209839
45 5.67573094367981
48 5.67567324638367
51 5.67567324638367
54 5.67566061019897
57 5.67566061019897
60 5.67565441131592
63 5.66585874557495
66 5.66509890556335
69 5.64174699783325
72 5.61889266967773
75 5.61889266967773
78 5.5878279209137
81 5.58214259147644
84 5.57094073295593
87 5.5548689365387
90 5.55473446846008
93 5.54902791976929
96 5.5488920211792
99 5.53539752960205
102 5.52059745788574
105 5.52011680603027
108 5.52000260353088
111 5.47703742980957
114 5.47703742980957
117 5.47124218940735
120 5.4581196308136
123 5.4329617023468
126 5.42978167533875
129 5.4261622428894
132 5.42552089691162
135 5.41718435287476
138 5.41006636619568
141 5.4030966758728
144 5.37874054908752
147 5.37796211242676
150 5.35260891914368
153 5.34942293167114
156 5.34864664077759
159 5.34159469604492
162 5.33524179458618
165 5.3336079120636
168 5.33195376396179
171 5.3318293094635
174 5.33000802993774
177 5.32047605514526
180 5.31271696090698
183 5.30953550338745
186 5.30932188034058
189 5.30878067016602
192 5.3062481880188
195 5.29669952392578
198 5.29409170150757
201 5.29102158546448
204 5.29010200500488
207 5.2898051738739
210 5.28715634346008
213 5.2820520401001
216 5.26527643203735
219 5.24712705612183
222 5.24569869041443
225 5.24135851860046
228 5.24135851860046
231 5.23018741607666
234 5.22900104522705
237 5.22870349884033
240 5.22554135322571
243 5.22473883628845
246 5.22322154045105
249 5.22319650650024
252 5.22319650650024
255 5.21390318870544
258 5.20610976219177
261 5.20609927177429
264 5.20080304145813
267 5.19684314727783
270 5.1949622631073
273 5.17608404159546
276 5.17375063896179
279 5.1737322807312
282 5.17193150520325
285 5.16905856132507
288 5.15887928009033
291 5.15879154205322
294 5.1520140171051
297 5.15134644508362
300 5.15090465545654
303 5.14853119850159
306 5.14653420448303
309 5.14335417747498
312 5.14076685905457
315 5.14072585105896
318 5.14060235023499
321 5.14043831825256
324 5.13991498947144
327 5.13991498947144
330 5.13991498947144
333 5.13968586921692
336 5.13968205451965
339 5.13920927047729
342 5.13920927047729
345 5.13920927047729
348 5.13907432556152
351 5.13907432556152
354 5.12408041954041
357 5.12289333343506
360 5.12289333343506
363 5.11592388153076
366 5.11592388153076
369 5.11592388153076
372 5.11592388153076
375 5.11144280433655
378 5.11059474945068
381 5.10989785194397
384 5.10989785194397
387 5.06234622001648
390 5.05733871459961
393 5.05733871459961
396 5.05162215232849
399 5.04999446868896
402 5.04989457130432
405 5.04988431930542
408 5.04257154464722
411 5.04190278053284
414 5.04186463356018
417 5.04186463356018
420 5.04182100296021
423 5.03824353218079
426 5.03787469863892
429 5.03787183761597
432 5.02898645401001
435 5.02782130241394
438 5.02561545372009
441 5.02547979354858
444 5.02547979354858
447 5.02547979354858
450 5.02355170249939
453 5.02355170249939
456 5.02355170249939
459 5.02195954322815
462 5.02183198928833
465 5.01960468292236
468 5.01960468292236
471 5.01926922798157
474 5.01788425445557
477 5.01285099983215
480 5.01182985305786
483 5.00787544250488
486 5.00758171081543
489 5.00705981254578
492 4.99508810043335
495 4.99508810043335
498 4.98857021331787
501 4.98843312263489
504 4.98843312263489
507 4.97709727287292
510 4.97706437110901
513 4.97599744796753
516 4.97598886489868
519 4.9751660823822
522 4.9751660823822
525 4.9751660823822
528 4.96681690216064
531 4.96447086334229
534 4.96353340148926
537 4.96165752410889
540 4.96069478988647
543 4.95864677429199
546 4.92986536026001
549 4.92653226852417
552 4.92343759536743
555 4.91884183883667
558 4.91879749298096
561 4.91865944862366
564 4.91670799255371
567 4.91664981842041
570 4.91429209709167
573 4.9142599105835
576 4.91333866119385
579 4.90885782241821
582 4.9086856842041
585 4.907879114151
588 4.90701127052307
591 4.90700721740723
594 4.88958406448364
597 4.8850998878479
600 4.88431310653687
603 4.88338661193848
606 4.88113045692444
609 4.88113045692444
612 4.87892532348633
615 4.8765127658844
618 4.87635445594788
621 4.87615585327148
624 4.87233757972717
627 4.87213349342346
630 4.87149620056152
633 4.86739945411682
636 4.86739945411682
639 4.86592197418213
642 4.86592197418213
645 4.86471581459045
648 4.86250615119934
651 4.86048674583435
654 4.85976314544678
657 4.85976314544678
660 4.85861349105835
663 4.85531282424927
666 4.85529661178589
669 4.85523080825806
672 4.85294461250305
675 4.85285758972168
678 4.85097885131836
681 4.85097885131836
684 4.85097885131836
687 4.85097885131836
690 4.85050249099731
693 4.84854340553284
696 4.84714531898499
699 4.84160542488098
702 4.83689069747925
705 4.83689069747925
708 4.83539199829102
711 4.83382487297058
714 4.83250141143799
717 4.83187437057495
720 4.83179092407227
723 4.83161306381226
726 4.82525062561035
729 4.82111835479736
732 4.80232954025269
735 4.80218362808228
738 4.80218362808228
741 4.80084180831909
744 4.80066227912903
747 4.80066227912903
750 4.80066227912903
753 4.80059003829956
756 4.79978442192078
759 4.7965133190155
762 4.79647970199585
765 4.79568600654602
768 4.79565906524658
771 4.79231142997742
774 4.79003572463989
777 4.7882091999054
780 4.7882091999054
783 4.78761196136475
786 4.78718256950378
789 4.78677606582642
792 4.78488874435425
795 4.7813823223114
798 4.7796425819397
801 4.77900719642639
804 4.77890777587891
807 4.77890777587891
810 4.77890253067017
813 4.77890253067017
816 4.77890253067017
819 4.77756118774414
822 4.77169823646545
825 4.76616334915161
828 4.76315832138062
831 4.7600154876709
834 4.75990080833435
837 4.75884461402893
840 4.75267362594604
843 4.74410533905029
846 4.74410533905029
849 4.74353837966919
852 4.74353837966919
855 4.74277567863464
858 4.74277567863464
861 4.74277567863464
864 4.74277567863464
867 4.74275779724121
870 4.74183368682861
873 4.74183368682861
876 4.74181342124939
879 4.74172925949097
882 4.74172925949097
885 4.74164056777954
888 4.74128937721252
891 4.74062490463257
894 4.71871542930603
897 4.71871542930603
900 4.71701335906982
903 4.71701335906982
906 4.71701335906982
909 4.71695184707642
912 4.71694922447205
915 4.71523666381836
918 4.71523666381836
921 4.71103024482727
924 4.70488953590393
927 4.70307993888855
930 4.70227599143982
933 4.70209980010986
936 4.70200991630554
939 4.70042586326599
942 4.6975564956665
945 4.69748187065125
948 4.69748187065125
951 4.69548368453979
954 4.69321465492249
957 4.69305944442749
960 4.69305944442749
963 4.69022035598755
966 4.69021725654602
969 4.6874213218689
972 4.6874213218689
975 4.6874213218689
978 4.68733620643616
981 4.68685078620911
984 4.68685078620911
987 4.68685054779053
990 4.68515515327454
993 4.68500638008118
996 4.68494558334351
999 4.68494558334351
};
\addplot [semithick, red, dashed]
table {%
0 5.71204280853271
3 5.71204280853271
6 5.70335149765015
9 5.70359420776367
12 5.70333456993103
15 5.70190072059631
18 5.7000093460083
21 5.69917106628418
24 5.6918363571167
27 5.7019567489624
30 5.69884181022644
33 5.69774985313416
36 5.70192241668701
39 5.68071126937866
42 5.69574856758118
45 5.69179463386536
48 5.69179463386536
51 5.6735315322876
54 5.66745066642761
57 5.65430212020874
60 5.65167093276978
63 5.64837503433228
66 5.64850091934204
69 5.64799213409424
72 5.64797377586365
75 5.64797377586365
78 5.64822173118591
81 5.64312958717346
84 5.64312958717346
87 5.6074275970459
90 5.60702395439148
93 5.60743045806885
96 5.60743045806885
99 5.60721445083618
102 5.59272241592407
105 5.59176349639893
108 5.59160685539246
111 5.56713652610779
114 5.57095980644226
117 5.56248664855957
120 5.56257677078247
123 5.54369139671326
126 5.53859901428223
129 5.53801560401917
132 5.52726149559021
135 5.52412152290344
138 5.52383875846863
141 5.50835347175598
144 5.4860463142395
147 5.48514747619629
150 5.47748613357544
153 5.47617149353027
156 5.45280575752258
159 5.45280575752258
162 5.45316290855408
165 5.44869256019592
168 5.44843912124634
171 5.44517874717712
174 5.44529438018799
177 5.44709277153015
180 5.44297313690186
183 5.42957925796509
186 5.43459630012512
189 5.42261147499084
192 5.38920855522156
195 5.38646626472473
198 5.38646626472473
201 5.38811588287354
204 5.37283182144165
207 5.37289643287659
210 5.36928248405457
213 5.35733437538147
216 5.33729887008667
219 5.32550764083862
222 5.32800626754761
225 5.32517790794373
228 5.32679319381714
231 5.32482147216797
234 5.32478404045105
237 5.32445740699768
240 5.31420350074768
243 5.31337070465088
246 5.3146345615387
249 5.31515741348267
252 5.31515741348267
255 5.3074688911438
258 5.30707025527954
261 5.30527853965759
264 5.30526494979858
267 5.3038694858551
270 5.3033721446991
273 5.29270243644714
276 5.29230499267578
279 5.27052927017212
282 5.27252054214478
285 5.25422668457031
288 5.25784587860107
291 5.24963355064392
294 5.23458933830261
297 5.21926379203796
300 5.21098685264587
303 5.20894360542297
306 5.20926952362061
309 5.20668935775757
312 5.21149206161499
315 5.21074080467224
318 5.21010160446167
321 5.2120349407196
324 5.20753741264343
327 5.20753741264343
330 5.20689558982849
333 5.20703434944153
336 5.20717430114746
339 5.20628595352173
342 5.20544981956482
345 5.20544981956482
348 5.20613265037537
351 5.20613265037537
354 5.20771408081055
357 5.20518398284912
360 5.20590043067932
363 5.20590043067932
366 5.20593857765198
369 5.20290946960449
372 5.20177912712097
375 5.20160675048828
378 5.19905543327332
381 5.19715547561646
384 5.19715547561646
387 5.13512420654297
390 5.13512420654297
393 5.11214518547058
396 5.12289667129517
399 5.11557078361511
402 5.1159827709198
405 5.11075210571289
408 5.11311674118042
411 5.11229586601257
414 5.1001603603363
417 5.1001603603363
420 5.1001603603363
423 5.09737801551819
426 5.10468077659607
429 5.10694074630737
432 5.10689830780029
435 5.10587620735168
438 5.10135841369629
441 5.09924912452698
444 5.0996630191803
447 5.10090136528015
450 5.08701419830322
453 5.08653354644775
456 5.09135365486145
459 5.09135365486145
462 5.07095050811768
465 5.06163692474365
468 5.06166338920593
471 5.06076288223267
474 5.06076288223267
477 5.05936241149902
480 5.05892181396484
483 5.05526518821716
486 5.05419039726257
489 5.0536093711853
492 5.0585503578186
495 5.05646634101868
498 5.05364537239075
501 5.05256223678589
504 5.04552364349365
507 5.04552364349365
510 5.04498147964478
513 5.0458881855011
516 5.0458881855011
519 5.04551458358765
522 5.04562330245972
525 5.04508996009827
528 5.04417729377747
531 5.04428839683533
534 5.04428839683533
537 5.043940782547
540 5.03987097740173
543 5.03987097740173
546 5.01902937889099
549 5.01932382583618
552 5.01932382583618
555 5.01932382583618
558 5.01905822753906
561 5.01643943786621
564 5.01114249229431
567 5.01868343353271
570 5.01866507530212
573 5.01701354980469
576 5.01484942436218
579 5.01230025291443
582 5.01097559928894
585 5.01094222068787
588 5.00977635383606
591 4.99295043945312
594 4.99303960800171
597 4.98727107048035
600 4.98727107048035
603 4.98648524284363
606 4.98596835136414
609 4.98596835136414
612 4.9840452671051
615 4.98380041122437
618 4.98436379432678
621 4.98436379432678
624 4.97834873199463
627 4.97834873199463
630 4.97852611541748
633 4.97628045082092
636 4.97628045082092
639 4.97405648231506
642 4.97390651702881
645 4.97250986099243
648 4.97058415412903
651 4.96813368797302
654 4.96818256378174
657 4.96818256378174
660 4.96818256378174
663 4.96822929382324
666 4.9685046672821
669 4.9685046672821
672 4.9685046672821
675 4.96830749511719
678 4.96438264846802
681 4.95373153686523
684 4.95842814445496
687 4.95647859573364
690 4.95613694190979
693 4.95413327217102
696 4.95785903930664
699 4.95742440223694
702 4.95742440223694
705 4.95653343200684
708 4.95788025856018
711 4.95458674430847
714 4.95108199119568
717 4.94955539703369
720 4.94617414474487
723 4.94577717781067
726 4.94461894035339
729 4.94005560874939
732 4.916832447052
735 4.91686058044434
738 4.91686058044434
741 4.91698551177979
744 4.91827797889709
747 4.91808652877808
750 4.91808652877808
753 4.91767644882202
756 4.91541194915771
759 4.91541194915771
762 4.91573452949524
765 4.90898895263672
768 4.90821599960327
771 4.90786528587341
774 4.90786528587341
777 4.90666270256042
780 4.90666270256042
783 4.90584588050842
786 4.90600967407227
789 4.90600967407227
792 4.9090723991394
795 4.90575075149536
798 4.89999842643738
801 4.90030407905579
804 4.8971209526062
807 4.89622521400452
810 4.89614915847778
813 4.89581441879272
816 4.89769721031189
819 4.89769721031189
822 4.87936162948608
825 4.87932729721069
828 4.87406516075134
831 4.87599229812622
834 4.86081290245056
837 4.86164832115173
840 4.86268734931946
843 4.85551810264587
846 4.85551810264587
849 4.85567426681519
852 4.85536551475525
855 4.85288619995117
858 4.85329413414001
861 4.85329413414001
864 4.85329413414001
867 4.85288405418396
870 4.85293698310852
873 4.85163807868958
876 4.85613632202148
879 4.85613632202148
882 4.84804511070251
885 4.84804511070251
888 4.84804511070251
891 4.84858131408691
894 4.84784269332886
897 4.84784269332886
900 4.84773397445679
903 4.84773397445679
906 4.84672737121582
909 4.84714341163635
912 4.84715032577515
915 4.84732866287231
918 4.84726309776306
921 4.84621667861938
924 4.84985780715942
927 4.85004258155823
930 4.85026049613953
933 4.85044264793396
936 4.85044264793396
939 4.85185217857361
942 4.84407615661621
945 4.83768510818481
948 4.83816742897034
951 4.83630895614624
954 4.83923172950745
957 4.83825445175171
960 4.83586573600769
963 4.83270788192749
966 4.83212184906006
969 4.82798004150391
972 4.82570242881775
975 4.8258593082428
978 4.82593679428101
981 4.8264901638031
984 4.8264901638031
987 4.82688879966736
990 4.82691764831543
993 4.82691764831543
996 4.82691764831543
999 4.82678818702698
};
\addplot [semithick, blue]
table {%
0 4.64856576919556
3 4.64204931259155
6 4.64183878898621
9 4.64182567596436
12 4.64095640182495
15 4.63323783874512
18 4.63133263587952
21 4.62907862663269
24 4.62675213813782
27 4.6267511844635
30 4.62547206878662
33 4.62546873092651
36 4.62546706199646
39 4.62443780899048
42 4.62375450134277
45 4.62331056594849
48 4.62138104438782
51 4.62138104438782
54 4.61536622047424
57 4.6153359413147
60 4.61375522613525
63 4.6137547492981
66 4.61317706108093
69 4.61314487457275
72 4.61123275756836
75 4.61114573478699
78 4.61096477508545
81 4.61096477508545
84 4.60778784751892
87 4.60766339302063
90 4.60766315460205
93 4.60766315460205
96 4.60766315460205
99 4.60652041435242
102 4.60612344741821
105 4.60612344741821
108 4.60609889030457
111 4.60609889030457
114 4.60609889030457
117 4.60609889030457
120 4.60609889030457
123 4.60609889030457
126 4.6054470539093
129 4.6054470539093
132 4.60479331016541
135 4.6045241355896
138 4.60413479804993
141 4.6040678024292
144 4.60403561592102
147 4.60374069213867
150 4.60373711585999
153 4.60364127159119
156 4.60252165794373
159 4.6020188331604
162 4.60136723518372
165 4.60123658180237
168 4.59981107711792
171 4.59978222846985
174 4.59978222846985
177 4.59902787208557
180 4.59845280647278
183 4.59845280647278
186 4.59730792045593
189 4.59715414047241
192 4.59715414047241
195 4.59672856330872
198 4.59672856330872
201 4.59606313705444
204 4.59568166732788
207 4.59499716758728
210 4.59476327896118
213 4.58739304542542
216 4.58698463439941
219 4.58444857597351
222 4.58378028869629
225 4.58374929428101
228 4.58273673057556
231 4.58273673057556
234 4.58273673057556
237 4.58273673057556
240 4.58225512504578
243 4.58225512504578
246 4.58212423324585
249 4.57767128944397
252 4.57767128944397
255 4.57765674591064
258 4.57732629776001
261 4.57680726051331
264 4.57668042182922
267 4.57668042182922
270 4.57668042182922
273 4.57668042182922
276 4.57549524307251
279 4.57531642913818
282 4.57531642913818
285 4.57463431358337
288 4.5743989944458
291 4.57438278198242
294 4.57438254356384
297 4.57412004470825
300 4.57403755187988
303 4.57403755187988
306 4.57391762733459
309 4.57391762733459
312 4.57350945472717
315 4.57350945472717
318 4.57280826568604
321 4.57275247573853
324 4.57206654548645
327 4.57203555107117
330 4.57160830497742
333 4.56891417503357
336 4.56676888465881
339 4.56472206115723
342 4.56366229057312
345 4.56353211402893
348 4.56147265434265
351 4.55991649627686
354 4.55978202819824
357 4.55965781211853
360 4.55965709686279
363 4.55965375900269
366 4.55965328216553
369 4.55965328216553
372 4.55825018882751
375 4.55493521690369
378 4.55485248565674
381 4.5542938709259
384 4.55403804779053
387 4.55402946472168
390 4.55402946472168
393 4.55402946472168
396 4.5539824962616
399 4.55392074584961
402 4.55385494232178
405 4.55385494232178
408 4.55338907241821
411 4.55317831039429
414 4.54988813400269
417 4.54988813400269
420 4.54988813400269
423 4.54954719543457
426 4.54861259460449
429 4.54783201217651
432 4.54777455329895
435 4.54756808280945
438 4.54756808280945
441 4.54756808280945
444 4.5469172000885
447 4.5469172000885
450 4.5469172000885
453 4.54680848121643
456 4.54567670822144
459 4.54567670822144
462 4.54567623138428
465 4.54567623138428
468 4.54566216468811
471 4.54566216468811
474 4.54566216468811
477 4.54566216468811
480 4.54559779167175
483 4.54553294181824
486 4.54553294181824
489 4.54551672935486
492 4.54551672935486
495 4.54546809196472
498 4.54542684555054
501 4.54542684555054
504 4.54541015625
507 4.54333138465881
510 4.54231810569763
513 4.54231810569763
516 4.54231810569763
519 4.54154229164124
522 4.54144811630249
525 4.54130959510803
528 4.54130959510803
531 4.5412712097168
534 4.53816103935242
537 4.53783965110779
540 4.53783965110779
543 4.53783965110779
546 4.53783488273621
549 4.53778409957886
552 4.53537559509277
555 4.53537511825562
558 4.53451871871948
561 4.53413915634155
564 4.53367567062378
567 4.53367519378662
570 4.53367447853088
573 4.53367447853088
576 4.53367447853088
579 4.53355717658997
582 4.53245639801025
585 4.53245639801025
588 4.53245639801025
591 4.53245639801025
594 4.53245639801025
597 4.53242254257202
600 4.53198313713074
603 4.5319459438324
606 4.5319459438324
609 4.53192043304443
612 4.53192043304443
615 4.53191924095154
618 4.5298445224762
621 4.52900743484497
624 4.5279860496521
627 4.5279860496521
630 4.5279860496521
633 4.52688908576965
636 4.52688908576965
639 4.52675604820251
642 4.52620244026184
645 4.52620244026184
648 4.52619886398315
651 4.52619886398315
654 4.52619886398315
657 4.52619886398315
660 4.52619886398315
663 4.52619886398315
666 4.52619886398315
669 4.52619767189026
672 4.52616143226624
675 4.52596521377563
678 4.52582097053528
681 4.52582097053528
684 4.52582097053528
687 4.52582097053528
690 4.52579402923584
693 4.52579402923584
696 4.5257511138916
699 4.5257408618927
702 4.52567410469055
705 4.52565598487854
708 4.52562856674194
711 4.52541780471802
714 4.52513933181763
717 4.52513718605042
720 4.52513718605042
723 4.52513718605042
726 4.52511739730835
729 4.52511596679688
732 4.52500820159912
735 4.52500820159912
738 4.52500820159912
741 4.52471303939819
744 4.52434110641479
747 4.52434110641479
750 4.52427577972412
753 4.52412152290344
756 4.52354025840759
759 4.52354025840759
762 4.52352476119995
765 4.52352476119995
768 4.52340078353882
771 4.52331972122192
774 4.52314448356628
777 4.52312660217285
780 4.51561141014099
783 4.51561141014099
786 4.51560282707214
789 4.51553392410278
792 4.51553392410278
795 4.51553392410278
798 4.51553392410278
801 4.51553392410278
804 4.51552248001099
807 4.51529955863953
810 4.51478147506714
813 4.51478147506714
816 4.51425981521606
819 4.5140814781189
822 4.51401877403259
825 4.51401877403259
828 4.51356792449951
831 4.51349091529846
834 4.51349091529846
837 4.51219820976257
840 4.51219820976257
843 4.51058840751648
846 4.50996255874634
849 4.50996255874634
852 4.50996255874634
855 4.50996255874634
858 4.50949382781982
861 4.50919651985168
864 4.50892996788025
867 4.50892996788025
870 4.50817203521729
873 4.50802612304688
876 4.50779223442078
879 4.50755929946899
882 4.50678730010986
885 4.4987940788269
888 4.49851894378662
891 4.49816584587097
894 4.49812936782837
897 4.49665641784668
900 4.49656820297241
903 4.4961462020874
906 4.49611377716064
909 4.49585580825806
912 4.49394178390503
915 4.49375867843628
918 4.49344897270203
921 4.49185514450073
924 4.49185514450073
927 4.49058985710144
930 4.490159034729
933 4.48847341537476
936 4.48688721656799
939 4.48628330230713
942 4.48628330230713
945 4.48625230789185
948 4.48397612571716
951 4.48385524749756
954 4.48303365707397
957 4.48213648796082
960 4.48213648796082
963 4.48213648796082
966 4.48210501670837
969 4.48210501670837
972 4.48210501670837
975 4.48095488548279
978 4.48012328147888
981 4.48012328147888
984 4.47973489761353
987 4.4794774055481
990 4.4794774055481
993 4.47917008399963
996 4.47917008399963
999 4.47917008399963
};
\addplot [semithick, blue, dashed]
table {%
0 4.78764533996582
3 4.78764533996582
6 4.78605461120605
9 4.78813695907593
12 4.78813695907593
15 4.78418898582458
18 4.80178880691528
21 4.78551316261292
24 4.78156614303589
27 4.78913283348083
30 4.77267146110535
33 4.77380704879761
36 4.7851676940918
39 4.7815523147583
42 4.77160120010376
45 4.77171850204468
48 4.77171850204468
51 4.77003860473633
54 4.77052474021912
57 4.76876282691956
60 4.76119613647461
63 4.75616240501404
66 4.75616240501404
69 4.75831246376038
72 4.75779008865356
75 4.75779008865356
78 4.76347160339355
81 4.76347160339355
84 4.75480484962463
87 4.75911998748779
90 4.75911998748779
93 4.75911998748779
96 4.75866866111755
99 4.75903081893921
102 4.7561981678009
105 4.75618672370911
108 4.75618672370911
111 4.7588222026825
114 4.7588222026825
117 4.7588222026825
120 4.75417113304138
123 4.75417113304138
126 4.75960254669189
129 4.75946235656738
132 4.75946235656738
135 4.75781607627869
138 4.74298882484436
141 4.7473771572113
144 4.7409245967865
147 4.73525834083557
150 4.73933839797974
153 4.73933839797974
156 4.74065279960632
159 4.72938990592957
162 4.72938990592957
165 4.72938990592957
168 4.72944903373718
171 4.73177480697632
174 4.72842216491699
177 4.72014212608337
180 4.72014212608337
183 4.71955966949463
186 4.71562027931213
189 4.71650958061218
192 4.71650958061218
195 4.71650958061218
198 4.71595692634583
201 4.72097587585449
204 4.72176885604858
207 4.72152161598206
210 4.72152161598206
213 4.7209038734436
216 4.72017335891724
219 4.72017335891724
222 4.72051978111267
225 4.71937084197998
228 4.72074675559998
231 4.71658277511597
234 4.7188081741333
237 4.7218382358551
240 4.7218382358551
243 4.72064232826233
246 4.70787048339844
249 4.70787048339844
252 4.70837903022766
255 4.70824408531189
258 4.70824408531189
261 4.70107889175415
264 4.70107889175415
267 4.70414638519287
270 4.70414638519287
273 4.70377802848816
276 4.70285677909851
279 4.70256972312927
282 4.70256972312927
285 4.70266723632812
288 4.70266723632812
291 4.70201945304871
294 4.70200324058533
297 4.69866371154785
300 4.69866371154785
303 4.69866371154785
306 4.69453501701355
309 4.69124746322632
312 4.69124746322632
315 4.68724608421326
318 4.69470286369324
321 4.69355487823486
324 4.689040184021
327 4.69130396842957
330 4.70775651931763
333 4.70698666572571
336 4.70654654502869
339 4.70654654502869
342 4.70584654808044
345 4.70584654808044
348 4.70584654808044
351 4.70911169052124
354 4.70911169052124
357 4.7100191116333
360 4.7041699886322
363 4.70788383483887
366 4.70548892021179
369 4.71049380302429
372 4.71049380302429
375 4.69625067710876
378 4.698561668396
381 4.698561668396
384 4.70356774330139
387 4.70346999168396
390 4.70346999168396
393 4.70331621170044
396 4.69010090827942
399 4.69071412086487
402 4.66454815864563
405 4.66454815864563
408 4.66256260871887
411 4.64809942245483
414 4.64805197715759
417 4.64805197715759
420 4.64900135993958
423 4.65933656692505
426 4.65882539749146
429 4.65844988822937
432 4.65897417068481
435 4.65672159194946
438 4.65720462799072
441 4.65730595588684
444 4.65800952911377
447 4.65723824501038
450 4.65723824501038
453 4.65723824501038
456 4.6561541557312
459 4.65640997886658
462 4.64722514152527
465 4.64722514152527
468 4.64722514152527
471 4.64722514152527
474 4.64722514152527
477 4.64718866348267
480 4.64246773719788
483 4.6418399810791
486 4.6418399810791
489 4.64243793487549
492 4.64085006713867
495 4.64085006713867
498 4.64085006713867
501 4.64085006713867
504 4.64085006713867
507 4.63757658004761
510 4.63757658004761
513 4.63757658004761
516 4.63702344894409
519 4.63903832435608
522 4.63862037658691
525 4.63862037658691
528 4.64075469970703
531 4.63962340354919
534 4.63944387435913
537 4.637690782547
540 4.63227152824402
543 4.63227152824402
546 4.62998700141907
549 4.62998700141907
552 4.62998700141907
555 4.63015413284302
558 4.63036251068115
561 4.63292527198792
564 4.63292527198792
567 4.6328821182251
570 4.63282084465027
573 4.63282084465027
576 4.63322114944458
579 4.63322114944458
582 4.62960386276245
585 4.62960386276245
588 4.62960386276245
591 4.62960386276245
594 4.62910437583923
597 4.62921333312988
600 4.6274950504303
603 4.62791275978088
606 4.62777280807495
609 4.62815880775452
612 4.62815880775452
615 4.62818050384521
618 4.62897276878357
621 4.62897276878357
624 4.62897276878357
627 4.62952256202698
630 4.62952256202698
633 4.62952256202698
636 4.62893462181091
639 4.62894415855408
642 4.62894415855408
645 4.62894415855408
648 4.62894415855408
651 4.62894415855408
654 4.62894415855408
657 4.62894415855408
660 4.62894415855408
663 4.62894415855408
666 4.62863421440125
669 4.62863421440125
672 4.62825703620911
675 4.62825703620911
678 4.62773728370667
681 4.62773728370667
684 4.62279915809631
687 4.62319278717041
690 4.62606859207153
693 4.62606859207153
696 4.6279730796814
699 4.62557291984558
702 4.62557291984558
705 4.62599754333496
708 4.62156462669373
711 4.62918162345886
714 4.62918162345886
717 4.62939596176147
720 4.62889122962952
723 4.62832903862
726 4.62832903862
729 4.62071704864502
732 4.62023234367371
735 4.62104511260986
738 4.62242674827576
741 4.62242674827576
744 4.57066226005554
747 4.57066226005554
750 4.57066226005554
753 4.56982779502869
756 4.57516884803772
759 4.57516884803772
762 4.57516884803772
765 4.57516884803772
768 4.57420110702515
771 4.57558822631836
774 4.56606888771057
777 4.56606888771057
780 4.56440377235413
783 4.56637740135193
786 4.55916690826416
789 4.55331587791443
792 4.55989050865173
795 4.55782604217529
798 4.55727529525757
801 4.55601191520691
804 4.55643248558044
807 4.55643248558044
810 4.55811619758606
813 4.55811619758606
816 4.56088829040527
819 4.55835127830505
822 4.55713796615601
825 4.55833220481873
828 4.55833220481873
831 4.55833220481873
834 4.55745768547058
837 4.55875635147095
840 4.55875635147095
843 4.55253887176514
846 4.55399417877197
849 4.55399417877197
852 4.55399417877197
855 4.55399417877197
858 4.55247092247009
861 4.55347633361816
864 4.5516254901886
867 4.55353021621704
870 4.55353021621704
873 4.55307579040527
876 4.55149054527283
879 4.55020475387573
882 4.55135130882263
885 4.54398727416992
888 4.54763889312744
891 4.54404139518738
894 4.54721808433533
897 4.54923510551453
900 4.54699420928955
903 4.54773616790771
906 4.5476131439209
909 4.54764628410339
912 4.54764628410339
915 4.54764628410339
918 4.54560375213623
921 4.53031945228577
924 4.53031945228577
927 4.53401637077332
930 4.53344178199768
933 4.52662754058838
936 4.53229546546936
939 4.53229546546936
942 4.52660369873047
945 4.52426481246948
948 4.52963495254517
951 4.52928137779236
954 4.52928137779236
957 4.52928137779236
960 4.52708959579468
963 4.52707314491272
966 4.53136301040649
969 4.52688527107239
972 4.52746295928955
975 4.52574062347412
978 4.5227575302124
981 4.52296876907349
984 4.52110266685486
987 4.52164840698242
990 4.52164840698242
993 4.52229475975037
996 4.52229475975037
999 4.52229475975037
};
\addplot [semithick, green]
table {%
0 4.61773562431335
3 4.60784840583801
6 4.6049952507019
9 4.60133290290833
12 4.59966564178467
15 4.59737229347229
18 4.59726357460022
21 4.59591889381409
24 4.59538841247559
27 4.59493446350098
30 4.59493446350098
33 4.59155988693237
36 4.58486676216125
39 4.58350992202759
42 4.58349990844727
45 4.58339142799377
48 4.58330702781677
51 4.58312320709229
54 4.5756242275238
57 4.57252216339111
60 4.57222318649292
63 4.56768155097961
66 4.56768155097961
69 4.56768155097961
72 4.56633496284485
75 4.56601500511169
78 4.56601500511169
81 4.5650908946991
84 4.56490254402161
87 4.56482791900635
90 4.56482791900635
93 4.56445503234863
96 4.55843329429626
99 4.55728363990784
102 4.55626320838928
105 4.55626320838928
108 4.55626273155212
111 4.55560278892517
114 4.5555784702301
117 4.55555176734924
120 4.55471777915955
123 4.55471777915955
126 4.55413842201233
129 4.55373072624207
132 4.5525050163269
135 4.55225443840027
138 4.5511167049408
141 4.5511167049408
144 4.55092668533325
147 4.54755067825317
150 4.54731011390686
153 4.54731011390686
156 4.54730987548828
159 4.54719305038452
162 4.54710841178894
165 4.54710841178894
168 4.54710841178894
171 4.54628133773804
174 4.54482436180115
177 4.54451131820679
180 4.54376316070557
183 4.54304504394531
186 4.54236650466919
189 4.54236650466919
192 4.54215669631958
195 4.54038286209106
198 4.53925228118896
201 4.53922438621521
204 4.5367329120636
207 4.5319836139679
210 4.53189826011658
213 4.53047728538513
216 4.5299072265625
219 4.52990412712097
222 4.52933287620544
225 4.52874445915222
228 4.52874445915222
231 4.5268349647522
234 4.52661824226379
237 4.52439951896667
240 4.52067828178406
243 4.52067828178406
246 4.52067828178406
249 4.51846146583557
252 4.51843476295471
255 4.51839137077332
258 4.51828479766846
261 4.51761531829834
264 4.51699733734131
267 4.51698660850525
270 4.51698660850525
273 4.51666212081909
276 4.51613545417786
279 4.514328956604
282 4.51379942893982
285 4.51322650909424
288 4.51322650909424
291 4.51322650909424
294 4.51322650909424
297 4.51299595832825
300 4.51150441169739
303 4.50924229621887
306 4.50919961929321
309 4.50635194778442
312 4.50635194778442
315 4.50617504119873
318 4.50587630271912
321 4.50582838058472
324 4.50502824783325
327 4.50226497650146
330 4.50215840339661
333 4.49741792678833
336 4.49741792678833
339 4.49741411209106
342 4.49738955497742
345 4.49738955497742
348 4.49738955497742
351 4.49738955497742
354 4.49731111526489
357 4.49731016159058
360 4.49730396270752
363 4.49730229377747
366 4.49531316757202
369 4.49402976036072
372 4.49369645118713
375 4.49000978469849
378 4.48890924453735
381 4.48829913139343
384 4.48747730255127
387 4.48387670516968
390 4.483078956604
393 4.48164391517639
396 4.48137879371643
399 4.48137378692627
402 4.48063063621521
405 4.4805908203125
408 4.4799280166626
411 4.47992157936096
414 4.47902774810791
417 4.47095346450806
420 4.47064328193665
423 4.46952629089355
426 4.46952629089355
429 4.4687237739563
432 4.4687237739563
435 4.46675276756287
438 4.46589374542236
441 4.46432280540466
444 4.46427297592163
447 4.46423316001892
450 4.4624764919281
453 4.4624764919281
456 4.46235346794128
459 4.46048927307129
462 4.4604856967926
465 4.45968437194824
468 4.45959901809692
471 4.45957565307617
474 4.4571807384491
477 4.4571807384491
480 4.45697426795959
483 4.45658850669861
486 4.45656085014343
489 4.45656085014343
492 4.45368623733521
495 4.45134854316711
498 4.44925880432129
501 4.44925880432129
504 4.44925880432129
507 4.4490966796875
510 4.4490966796875
513 4.4490966796875
516 4.4490966796875
519 4.44908928871155
522 4.44908142089844
525 4.44908142089844
528 4.4486243724823
531 4.4486243724823
534 4.44716143608093
537 4.44699549674988
540 4.44699549674988
543 4.44683599472046
546 4.44645571708679
549 4.44644784927368
552 4.44642734527588
555 4.44638633728027
558 4.44638633728027
561 4.44559764862061
564 4.44547295570374
567 4.44547295570374
570 4.44155716896057
573 4.43843531608582
576 4.43843531608582
579 4.43828916549683
582 4.43454074859619
585 4.43454074859619
588 4.43324422836304
591 4.43324422836304
594 4.43324422836304
597 4.43324422836304
600 4.43304443359375
603 4.43304252624512
606 4.43282341957092
609 4.43272686004639
612 4.43271374702454
615 4.43271374702454
618 4.43232083320618
621 4.43214750289917
624 4.43162703514099
627 4.43013119697571
630 4.42893671989441
633 4.42337512969971
636 4.42330646514893
639 4.42174935340881
642 4.42174935340881
645 4.42174935340881
648 4.41911053657532
651 4.41772222518921
654 4.41694474220276
657 4.41694474220276
660 4.41676163673401
663 4.41676092147827
666 4.41674470901489
669 4.41674470901489
672 4.41522812843323
675 4.41395616531372
678 4.41250443458557
681 4.41237187385559
684 4.41236615180969
687 4.41236615180969
690 4.41044354438782
693 4.41044282913208
696 4.41044282913208
699 4.41023421287537
702 4.40996074676514
705 4.40923237800598
708 4.40923237800598
711 4.40923237800598
714 4.40916228294373
717 4.40896201133728
720 4.40896201133728
723 4.40896201133728
726 4.40886306762695
729 4.40677285194397
732 4.40677285194397
735 4.40670108795166
738 4.40571212768555
741 4.40559101104736
744 4.4026038646698
747 4.39978051185608
750 4.39920973777771
753 4.39920973777771
756 4.39917588233948
759 4.39917492866516
762 4.39917492866516
765 4.39883637428284
768 4.39867758750916
771 4.39846920967102
774 4.39822864532471
777 4.39477229118347
780 4.39466309547424
783 4.39414644241333
786 4.39410209655762
789 4.39324426651001
792 4.39289593696594
795 4.39287185668945
798 4.39196395874023
801 4.39195156097412
804 4.39195156097412
807 4.39187526702881
810 4.39187526702881
813 4.39187526702881
816 4.39180707931519
819 4.39153742790222
822 4.39118814468384
825 4.39089798927307
828 4.39089798927307
831 4.39089798927307
834 4.39089798927307
837 4.39089703559875
840 4.39088344573975
843 4.39073920249939
846 4.38988518714905
849 4.38976740837097
852 4.38976740837097
855 4.38971638679504
858 4.38679528236389
861 4.38672041893005
864 4.38672041893005
867 4.38608050346375
870 4.38606429100037
873 4.38599729537964
876 4.384840965271
879 4.38477540016174
882 4.38405132293701
885 4.38325476646423
888 4.37780618667603
891 4.37399888038635
894 4.37389540672302
897 4.37389540672302
900 4.37389540672302
903 4.37389540672302
906 4.37234044075012
909 4.37234044075012
912 4.37208724021912
915 4.37208724021912
918 4.37208533287048
921 4.37208533287048
924 4.37208533287048
927 4.37100648880005
930 4.37100648880005
933 4.37100648880005
936 4.37079095840454
939 4.3702085018158
942 4.37020826339722
945 4.37020564079285
948 4.36759090423584
951 4.36759066581726
954 4.36652040481567
957 4.3658618927002
960 4.3658618927002
963 4.36188077926636
966 4.36188077926636
969 4.36138796806335
972 4.36026525497437
975 4.3597993850708
978 4.35861444473267
981 4.35843515396118
984 4.3582820892334
987 4.35817265510559
990 4.35811758041382
993 4.35806584358215
996 4.35806584358215
999 4.35806584358215
};
\addplot [semithick, green, dashed]
table {%
0 4.77949070930481
3 4.77949070930481
6 4.77491164207458
9 4.77583384513855
12 4.77583384513855
15 4.78693747520447
18 4.78527331352234
21 4.78527164459229
24 4.78527164459229
27 4.78527164459229
30 4.78527164459229
33 4.78455066680908
36 4.78455066680908
39 4.78555226325989
42 4.78555226325989
45 4.7843656539917
48 4.7843656539917
51 4.78795123100281
54 4.7874231338501
57 4.7887499332428
60 4.78509402275085
63 4.78770136833191
66 4.78770136833191
69 4.78906297683716
72 4.78935837745667
75 4.78926539421082
78 4.78853917121887
81 4.78846549987793
84 4.78720831871033
87 4.78881001472473
90 4.78881001472473
93 4.78688383102417
96 4.78545069694519
99 4.77567839622498
102 4.77567386627197
105 4.77567291259766
108 4.77561354637146
111 4.7734386920929
114 4.77304768562317
117 4.77472996711731
120 4.77105689048767
123 4.77105689048767
126 4.77051138877869
129 4.77083301544189
132 4.77147245407104
135 4.77522826194763
138 4.77003192901611
141 4.77028226852417
144 4.77028226852417
147 4.76807570457458
150 4.76807570457458
153 4.76286458969116
156 4.76286458969116
159 4.76286458969116
162 4.76236701011658
165 4.76324391365051
168 4.76324391365051
171 4.74373292922974
174 4.74239087104797
177 4.72792077064514
180 4.71077585220337
183 4.7138876914978
186 4.71532034873962
189 4.71532106399536
192 4.71532106399536
195 4.71532106399536
198 4.71203231811523
201 4.71133589744568
204 4.71133589744568
207 4.70501112937927
210 4.70467829704285
213 4.70467829704285
216 4.70467829704285
219 4.70467829704285
222 4.70952892303467
225 4.70926403999329
228 4.70927143096924
231 4.70927143096924
234 4.70927143096924
237 4.70980429649353
240 4.70980429649353
243 4.70980429649353
246 4.70667624473572
249 4.70667624473572
252 4.71043467521667
255 4.71043467521667
258 4.71043467521667
261 4.71043467521667
264 4.70323014259338
267 4.70673036575317
270 4.70836591720581
273 4.70836591720581
276 4.70609402656555
279 4.70645499229431
282 4.70702385902405
285 4.71104168891907
288 4.71104168891907
291 4.71104168891907
294 4.71104168891907
297 4.71104168891907
300 4.71348738670349
303 4.70991897583008
306 4.70459771156311
309 4.70730972290039
312 4.7058048248291
315 4.70622634887695
318 4.70622634887695
321 4.70110630989075
324 4.7011559009552
327 4.70075416564941
330 4.70075416564941
333 4.69054698944092
336 4.68743181228638
339 4.68743181228638
342 4.68795919418335
345 4.6897451877594
348 4.6897451877594
351 4.6897451877594
354 4.68689155578613
357 4.68456983566284
360 4.68456983566284
363 4.68462562561035
366 4.68462562561035
369 4.68462562561035
372 4.68462562561035
375 4.68587017059326
378 4.68587017059326
381 4.68710947036743
384 4.68710112571716
387 4.6869637966156
390 4.6869637966156
393 4.68833422660828
396 4.68833422660828
399 4.68794250488281
402 4.68448972702026
405 4.69181895256042
408 4.69181895256042
411 4.69121384620667
414 4.69109416007996
417 4.69109416007996
420 4.68694019317627
423 4.68690705299377
426 4.68736863136292
429 4.68736863136292
432 4.68786859512329
435 4.68787407875061
438 4.68786072731018
441 4.6787703037262
444 4.67854905128479
447 4.67578935623169
450 4.67797374725342
453 4.67571306228638
456 4.67732620239258
459 4.67732834815979
462 4.68087911605835
465 4.68087911605835
468 4.68087911605835
471 4.67918300628662
474 4.67918300628662
477 4.67364144325256
480 4.67441368103027
483 4.67236518859863
486 4.6614031791687
489 4.66165018081665
492 4.66655564308167
495 4.66655564308167
498 4.66883730888367
501 4.66883730888367
504 4.66415071487427
507 4.66415071487427
510 4.66481447219849
513 4.6651394367218
516 4.6651394367218
519 4.6651394367218
522 4.65385437011719
525 4.66176295280457
528 4.6606297492981
531 4.6606297492981
534 4.66060018539429
537 4.66118240356445
540 4.66138362884521
543 4.66138362884521
546 4.66138362884521
549 4.66138362884521
552 4.6599907875061
555 4.6599907875061
558 4.66016435623169
561 4.6585750579834
564 4.66352486610413
567 4.65965676307678
570 4.65965676307678
573 4.66096043586731
576 4.66096043586731
579 4.66096043586731
582 4.66096043586731
585 4.65927243232727
588 4.65927243232727
591 4.66173410415649
594 4.66173410415649
597 4.65845012664795
600 4.6575710773468
603 4.65755438804626
606 4.65750217437744
609 4.65750217437744
612 4.65718507766724
615 4.65718507766724
618 4.65662789344788
621 4.65662789344788
624 4.65662789344788
627 4.65662789344788
630 4.65845012664795
633 4.65606069564819
636 4.65606069564819
639 4.64452314376831
642 4.64707493782043
645 4.64699864387512
648 4.64562702178955
651 4.64898872375488
654 4.65083122253418
657 4.65011835098267
660 4.64979124069214
663 4.64808034896851
666 4.64751052856445
669 4.64547538757324
672 4.64673376083374
675 4.65010762214661
678 4.65010762214661
681 4.65010762214661
684 4.64989304542542
687 4.64641714096069
690 4.6462984085083
693 4.64490628242493
696 4.65313506126404
699 4.65611958503723
702 4.6546196937561
705 4.64421558380127
708 4.64386892318726
711 4.64419507980347
714 4.64419507980347
717 4.64419507980347
720 4.64419507980347
723 4.63824272155762
726 4.63824272155762
729 4.63628673553467
732 4.6357274055481
735 4.6353805065155
738 4.6354455947876
741 4.6354455947876
744 4.63579654693604
747 4.63579654693604
750 4.63579654693604
753 4.6355893611908
756 4.6355893611908
759 4.63033556938171
762 4.63033556938171
765 4.62697410583496
768 4.62745046615601
771 4.63009119033813
774 4.61569690704346
777 4.63695049285889
780 4.63695049285889
783 4.63766622543335
786 4.63102507591248
789 4.63102507591248
792 4.63099241256714
795 4.63027024269104
798 4.62940216064453
801 4.62940216064453
804 4.62126660346985
807 4.62126660346985
810 4.62126660346985
813 4.61787700653076
816 4.61811113357544
819 4.61799645423889
822 4.61799645423889
825 4.62233757972717
828 4.61991834640503
831 4.61853575706482
834 4.61724495887756
837 4.61724495887756
840 4.61475992202759
843 4.61475992202759
846 4.61475992202759
849 4.61473941802979
852 4.61473941802979
855 4.61258816719055
858 4.61284232139587
861 4.61284232139587
864 4.61283850669861
867 4.61787891387939
870 4.61932587623596
873 4.61932587623596
876 4.61932611465454
879 4.62161207199097
882 4.62162780761719
885 4.62162780761719
888 4.62251210212708
891 4.62077403068542
894 4.61858415603638
897 4.61858415603638
900 4.60974645614624
903 4.60968995094299
906 4.60680294036865
909 4.60586762428284
912 4.60476994514465
915 4.60493588447571
918 4.60493588447571
921 4.60268378257751
924 4.60268378257751
927 4.6018328666687
930 4.6018328666687
933 4.60421323776245
936 4.60004591941833
939 4.60004639625549
942 4.60004639625549
945 4.60004639625549
948 4.60014510154724
951 4.59991407394409
954 4.59951329231262
957 4.59950566291809
960 4.59950566291809
963 4.59950566291809
966 4.59216976165771
969 4.59266972541809
972 4.58224678039551
975 4.58144950866699
978 4.58144950866699
981 4.58216166496277
984 4.58147096633911
987 4.58159041404724
990 4.58159041404724
993 4.58074307441711
996 4.58113646507263
999 4.58189535140991
};
\addplot [semithick, plum]
table {%
0 4.52350425720215
3 4.52100872993469
6 4.51753830909729
9 4.51678276062012
12 4.51425504684448
15 4.510009765625
18 4.50862169265747
21 4.50862169265747
24 4.50862169265747
27 4.50498533248901
30 4.50498533248901
33 4.50498533248901
36 4.50296211242676
39 4.50035166740417
42 4.49424076080322
45 4.49045395851135
48 4.48937368392944
51 4.4879891872406
54 4.48515343666077
57 4.48248052597046
60 4.4808337688446
63 4.47911524772644
66 4.47378945350647
69 4.47378945350647
72 4.47378945350647
75 4.47375535964966
78 4.47375535964966
81 4.47368383407593
84 4.47207450866699
87 4.47111463546753
90 4.46982860565186
93 4.46982860565186
96 4.46972751617432
99 4.4695246219635
102 4.46908640861511
105 4.4680335521698
108 4.46802401542664
111 4.4671733379364
114 4.46589183807373
117 4.46563315391541
120 4.46563315391541
123 4.46551537513733
126 4.46547055244446
129 4.46486377716064
132 4.46485733985901
135 4.46457123756409
138 4.45882153511047
141 4.45882153511047
144 4.45838141441345
147 4.45830726623535
150 4.45808720588684
153 4.4574818611145
156 4.45309042930603
159 4.45049452781677
162 4.45012021064758
165 4.45012021064758
168 4.45012021064758
171 4.44911313056946
174 4.44911313056946
177 4.44906806945801
180 4.44903182983398
183 4.44896197319031
186 4.44893145561218
189 4.44893145561218
192 4.4478166103363
195 4.4478166103363
198 4.44745326042175
201 4.44659018516541
204 4.44579744338989
207 4.44572186470032
210 4.44572186470032
213 4.44566869735718
216 4.44391393661499
219 4.44377946853638
222 4.44377660751343
225 4.44347286224365
228 4.44137382507324
231 4.44121432304382
234 4.44097137451172
237 4.44030117988586
240 4.44030117988586
243 4.44028186798096
246 4.44022631645203
249 4.44022631645203
252 4.4402232170105
255 4.43841886520386
258 4.43802714347839
261 4.43799948692322
264 4.43799948692322
267 4.43737149238586
270 4.43737149238586
273 4.43626070022583
276 4.43618726730347
279 4.43590641021729
282 4.4350848197937
285 4.43232750892639
288 4.43128967285156
291 4.43097949028015
294 4.43097949028015
297 4.43045353889465
300 4.43040823936462
303 4.43040442466736
306 4.43028259277344
309 4.43021106719971
312 4.43021106719971
315 4.43020820617676
318 4.42927241325378
321 4.42916584014893
324 4.42916584014893
327 4.42916584014893
330 4.42910146713257
333 4.42300581932068
336 4.42300581932068
339 4.42279291152954
342 4.42279291152954
345 4.42279291152954
348 4.41910910606384
351 4.41910767555237
354 4.41910457611084
357 4.41882252693176
360 4.41882252693176
363 4.41878843307495
366 4.41527962684631
369 4.41488981246948
372 4.41488981246948
375 4.41325664520264
378 4.41325664520264
381 4.41325664520264
384 4.41325664520264
387 4.41231203079224
390 4.41194844245911
393 4.41178607940674
396 4.41178607940674
399 4.41178607940674
402 4.41075658798218
405 4.41007113456726
408 4.40979957580566
411 4.40976333618164
414 4.40976333618164
417 4.40976333618164
420 4.40871238708496
423 4.40853404998779
426 4.4074866771698
429 4.4074866771698
432 4.40685176849365
435 4.40644550323486
438 4.40555548667908
441 4.40554547309875
444 4.4047679901123
447 4.4047679901123
450 4.40379071235657
453 4.40379071235657
456 4.40358018875122
459 4.39957571029663
462 4.39947414398193
465 4.3991870880127
468 4.39784526824951
471 4.39633226394653
474 4.39631247520447
477 4.39630579948425
480 4.39630508422852
483 4.39474439620972
486 4.39451193809509
489 4.38967776298523
492 4.38966369628906
495 4.38966345787048
498 4.38910746574402
501 4.38642716407776
504 4.38638210296631
507 4.38625741004944
510 4.38503646850586
513 4.38422012329102
516 4.38376522064209
519 4.38376522064209
522 4.38375210762024
525 4.38343667984009
528 4.38188910484314
531 4.38157176971436
534 4.38157176971436
537 4.38153052330017
540 4.38153052330017
543 4.37964606285095
546 4.37962675094604
549 4.37937569618225
552 4.37709212303162
555 4.37689757347107
558 4.37107825279236
561 4.36989140510559
564 4.36986136436462
567 4.36953806877136
570 4.36878418922424
573 4.36878418922424
576 4.36876058578491
579 4.36869788169861
582 4.36869788169861
585 4.36353373527527
588 4.36353373527527
591 4.36353373527527
594 4.36353373527527
597 4.35761308670044
600 4.35761308670044
603 4.35758638381958
606 4.35758638381958
609 4.35724496841431
612 4.35720181465149
615 4.35708475112915
618 4.35707974433899
621 4.35707974433899
624 4.35663223266602
627 4.35663223266602
630 4.35663223266602
633 4.356600522995
636 4.356600522995
639 4.356600522995
642 4.35608768463135
645 4.35608768463135
648 4.35581207275391
651 4.35573196411133
654 4.35160851478577
657 4.3506121635437
660 4.34850192070007
663 4.34848237037659
666 4.34488248825073
669 4.34484648704529
672 4.34484648704529
675 4.34484648704529
678 4.34484648704529
681 4.34460759162903
684 4.34382677078247
687 4.34382677078247
690 4.34372043609619
693 4.3434419631958
696 4.3433084487915
699 4.34319186210632
702 4.34139227867126
705 4.3407142162323
708 4.34062719345093
711 4.33977365493774
714 4.3393406867981
717 4.3393406867981
720 4.33927345275879
723 4.33924531936646
726 4.33848595619202
729 4.33532643318176
732 4.33423948287964
735 4.33423900604248
738 4.33079361915588
741 4.33047032356262
744 4.33041405677795
747 4.32875323295593
750 4.32817268371582
753 4.32797622680664
756 4.32783961296082
759 4.32783651351929
762 4.32783651351929
765 4.32783651351929
768 4.32783651351929
771 4.32733535766602
774 4.3269624710083
777 4.32646608352661
780 4.32330679893494
783 4.32329654693604
786 4.323237657547
789 4.32322001457214
792 4.32320189476013
795 4.32320189476013
798 4.32320189476013
801 4.32320189476013
804 4.32320189476013
807 4.32320141792297
810 4.32200932502747
813 4.32179379463196
816 4.3214807510376
819 4.32141995429993
822 4.32120609283447
825 4.32102060317993
828 4.319504737854
831 4.31383895874023
834 4.31233549118042
837 4.31103253364563
840 4.31103253364563
843 4.31101107597351
846 4.3107283115387
849 4.3107008934021
852 4.31024813652039
855 4.31024813652039
858 4.31002807617188
861 4.31002807617188
864 4.30952644348145
867 4.30937480926514
870 4.30937385559082
873 4.30937385559082
876 4.30811977386475
879 4.30811977386475
882 4.30804848670959
885 4.30539584159851
888 4.30424070358276
891 4.30221223831177
894 4.30219721794128
897 4.30000424385071
900 4.29965400695801
903 4.29926538467407
906 4.29926538467407
909 4.29800033569336
912 4.29755568504333
915 4.29755568504333
918 4.29730534553528
921 4.2972993850708
924 4.29717803001404
927 4.29704236984253
930 4.29704236984253
933 4.29704236984253
936 4.29628801345825
939 4.29598522186279
942 4.29527163505554
945 4.29527163505554
948 4.29397702217102
951 4.29397702217102
954 4.29395794868469
957 4.29365587234497
960 4.29365587234497
963 4.29331636428833
966 4.29312324523926
969 4.29253125190735
972 4.29240655899048
975 4.29226756095886
978 4.29226756095886
981 4.29191613197327
984 4.29191613197327
987 4.29190921783447
990 4.29190921783447
993 4.29190921783447
996 4.29024410247803
999 4.29004979133606
};
\addplot [semithick, plum, dashed]
table {%
0 4.74577474594116
3 4.7453773021698
6 4.74870419502258
9 4.72568345069885
12 4.72866559028625
15 4.71892523765564
18 4.71457123756409
21 4.71263289451599
24 4.71263289451599
27 4.71504950523376
30 4.71504950523376
33 4.71591210365295
36 4.72446036338806
39 4.72562217712402
42 4.72143220901489
45 4.72140645980835
48 4.72156524658203
51 4.72068738937378
54 4.70959448814392
57 4.70260500907898
60 4.70261454582214
63 4.70133876800537
66 4.6985297203064
69 4.69979858398438
72 4.70012879371643
75 4.70012879371643
78 4.70012879371643
81 4.70012879371643
84 4.70012879371643
87 4.69946670532227
90 4.69942688941956
93 4.69873547554016
96 4.69873547554016
99 4.70088791847229
102 4.70635008811951
105 4.70635008811951
108 4.69988441467285
111 4.69988203048706
114 4.69044041633606
117 4.69350695610046
120 4.6955246925354
123 4.69454741477966
126 4.69084405899048
129 4.69079518318176
132 4.68890833854675
135 4.68967080116272
138 4.69561409950256
141 4.69561409950256
144 4.69800209999084
147 4.69744205474854
150 4.69715428352356
153 4.69482970237732
156 4.68571186065674
159 4.68532490730286
162 4.68898892402649
165 4.68186616897583
168 4.68213272094727
171 4.68213272094727
174 4.68581533432007
177 4.68581533432007
180 4.68581533432007
183 4.68590903282166
186 4.68518352508545
189 4.67341947555542
192 4.67168998718262
195 4.67187571525574
198 4.66979098320007
201 4.66955971717834
204 4.66957259178162
207 4.66899752616882
210 4.66899752616882
213 4.6697678565979
216 4.6697678565979
219 4.6697678565979
222 4.6690456867218
225 4.6690456867218
228 4.66204857826233
231 4.66263890266418
234 4.66567778587341
237 4.66388750076294
240 4.66243672370911
243 4.66206383705139
246 4.66206383705139
249 4.65777182579041
252 4.65777182579041
255 4.65840554237366
258 4.65839433670044
261 4.65810537338257
264 4.65810537338257
267 4.65175461769104
270 4.64874339103699
273 4.6477644443512
276 4.65136551856995
279 4.65147542953491
282 4.65288543701172
285 4.65219616889954
288 4.65243411064148
291 4.65074133872986
294 4.65074133872986
297 4.65041089057922
300 4.6502947807312
303 4.65391755104065
306 4.65391755104065
309 4.64781045913696
312 4.64877438545227
315 4.64859533309937
318 4.64859962463379
321 4.64820170402527
324 4.64820170402527
327 4.64636635780334
330 4.63629245758057
333 4.6355414390564
336 4.63209199905396
339 4.63209199905396
342 4.63209199905396
345 4.63193511962891
348 4.63212180137634
351 4.62825536727905
354 4.62519645690918
357 4.62519645690918
360 4.62476825714111
363 4.62476825714111
366 4.62077689170837
369 4.62077689170837
372 4.61797332763672
375 4.61797332763672
378 4.61515974998474
381 4.61584067344666
384 4.61536812782288
387 4.61536812782288
390 4.60944581031799
393 4.60877728462219
396 4.60991024971008
399 4.61215090751648
402 4.61216878890991
405 4.609375
408 4.60735273361206
411 4.60794019699097
414 4.60735273361206
417 4.60651564598083
420 4.60288739204407
423 4.60224556922913
426 4.60502099990845
429 4.59794640541077
432 4.59924626350403
435 4.60068869590759
438 4.60068869590759
441 4.60068869590759
444 4.60077381134033
447 4.60070729255676
450 4.60050535202026
453 4.60050535202026
456 4.59740304946899
459 4.59624457359314
462 4.59752345085144
465 4.59733104705811
468 4.59733104705811
471 4.59714555740356
474 4.59456515312195
477 4.58967423439026
480 4.58967423439026
483 4.59038615226746
486 4.59744644165039
489 4.59666967391968
492 4.59615159034729
495 4.5910370349884
498 4.59165096282959
501 4.60010886192322
504 4.58697915077209
507 4.59107542037964
510 4.59170460700989
513 4.59138417243958
516 4.58681201934814
519 4.57612347602844
522 4.57612347602844
525 4.57612347602844
528 4.57333827018738
531 4.57701659202576
534 4.57354640960693
537 4.57354640960693
540 4.57318782806396
543 4.57318782806396
546 4.5734498500824
549 4.5734498500824
552 4.56960868835449
555 4.57068824768066
558 4.57068824768066
561 4.5710437297821
564 4.5710437297821
567 4.5710437297821
570 4.5710437297821
573 4.5710437297821
576 4.57084584236145
579 4.56761646270752
582 4.56302809715271
585 4.56614565849304
588 4.56735491752625
591 4.56735491752625
594 4.56735491752625
597 4.56058287620544
600 4.56425333023071
603 4.56314921379089
606 4.56224608421326
609 4.56107401847839
612 4.56107401847839
615 4.56241774559021
618 4.56241774559021
621 4.56241774559021
624 4.56308674812317
627 4.56331419944763
630 4.56336808204651
633 4.56336808204651
636 4.56336808204651
639 4.56354808807373
642 4.56221890449524
645 4.55902647972107
648 4.55902647972107
651 4.5601692199707
654 4.56027221679688
657 4.56407642364502
660 4.5589873790741
663 4.55438995361328
666 4.54989242553711
669 4.54850459098816
672 4.54712152481079
675 4.54969954490662
678 4.5494430065155
681 4.54912185668945
684 4.54890608787537
687 4.54890608787537
690 4.54523396492004
693 4.54520678520203
696 4.54357171058655
699 4.5459611415863
702 4.54233741760254
705 4.54194808006287
708 4.54194808006287
711 4.54205656051636
714 4.54194855690002
717 4.54194855690002
720 4.53977131843567
723 4.53947424888611
726 4.54023957252502
729 4.53993248939514
732 4.53993248939514
735 4.54284119606018
738 4.54282689094543
741 4.54292750358582
744 4.54232430458069
747 4.54105424880981
750 4.54158544540405
753 4.54134511947632
756 4.54091668128967
759 4.54139685630798
762 4.54162216186523
765 4.54096865653992
768 4.53436684608459
771 4.53124332427979
774 4.53095197677612
777 4.53044652938843
780 4.53373432159424
783 4.53373432159424
786 4.53467226028442
789 4.53076148033142
792 4.53052186965942
795 4.53052186965942
798 4.53052186965942
801 4.53052186965942
804 4.52857184410095
807 4.52953934669495
810 4.53513669967651
813 4.52682733535767
816 4.52111124992371
819 4.52081561088562
822 4.52060842514038
825 4.52640771865845
828 4.52030682563782
831 4.52093887329102
834 4.51648879051208
837 4.51551747322083
840 4.51551747322083
843 4.51284885406494
846 4.51273608207703
849 4.51591634750366
852 4.51439237594604
855 4.51443529129028
858 4.51445364952087
861 4.51445364952087
864 4.51445364952087
867 4.51403617858887
870 4.51473450660706
873 4.51473450660706
876 4.51558256149292
879 4.51558256149292
882 4.51596474647522
885 4.51596474647522
888 4.51596474647522
891 4.51607346534729
894 4.51412272453308
897 4.51227617263794
900 4.51117014884949
903 4.51117014884949
906 4.51117014884949
909 4.51242065429688
912 4.51611399650574
915 4.5162513256073
918 4.52148365974426
921 4.51992344856262
924 4.51884126663208
927 4.51855039596558
930 4.51925778388977
933 4.51925778388977
936 4.51819491386414
939 4.515789270401
942 4.51194739341736
945 4.51389336585999
948 4.5127375125885
951 4.5127375125885
954 4.51158738136292
957 4.51158738136292
960 4.51158738136292
963 4.51254296302795
966 4.51254296302795
969 4.51482176780701
972 4.50497007369995
975 4.50121855735779
978 4.50140047073364
981 4.50104284286499
984 4.49982357025146
987 4.50109219551086
990 4.50188231468201
993 4.50980162620544
996 4.51094722747803
999 4.51094722747803
};
\end{groupplot}

\end{tikzpicture}

\definecolor{plum}{RGB}{128,0,128}
\definecolor{green}{RGB}{0,128,0}

\addlegendimageintext{draw=red, line width=1.5pt} 0.3
\addlegendimageintext{draw=green, line width=1.5pt} 0.5
\addlegendimageintext{draw=blue, line width=1.5pt} 0.7
\addlegendimageintext{draw=plum, line width=1.5pt} Only IGSM

\hspace{5mm}
\addlegendimageintext{draw=black, line width=1.5pt} Train
\addlegendimageintext{draw=black, line width=1.5pt, densely dashed} Test

    \caption{Comparing the RMSE performance of difference combinations of inflate and deflate probabilities.}
    \label{fig: prob}
\end{figure}

==> figures/probabilities_size.tex <==
\begin{figure}[!h]
    \centering
   % This file was created with matplot2tikz v0.3.2.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{purple}{RGB}{128,0,128}

\begin{groupplot}[ width=.55\textwidth,
            height=.25\linewidth,
            group style={group size=2 by 2,
                xticklabels at=edge bottom,
                % yticklabels at=edge left,
                horizontal sep=9mm,
                vertical sep=7mm,
                },
            % gridded,
            grid=major,
            noinnerticks]
\nextgroupplot[
tick align=outside,
tick pos=left,
title={bioav},
x grid style={darkgray176},
% xlabel={Generation},
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Parameters},
ymin=-9682.275, ymax=251716.775,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 2199.5
3 2432.5
6 2604
9 3058
12 3548
15 4013
18 4018.5
21 4338.5
24 4609.5
27 4744
30 4984
33 5120.5
36 5396
39 5731
42 6005.5
45 6220
48 6086
51 7183
54 7455.5
57 7594.5
60 7873
63 8276
66 8276
69 8836
72 9111.5
75 9387
78 9504.5
81 9799
84 10074.5
87 10230.5
90 10774.5
93 11183
96 11454.5
99 11866.5
102 12188.5
105 12420
108 12732.5
111 13007
114 13417
117 13823.5
120 14160
123 14232.5
126 14574
129 14777.5
132 15121
135 15535
138 15810
141 15946
144 16221
147 16632
150 16691.5
153 16969.5
156 17371.5
159 17868
162 17922.5
165 18421
168 18835
171 19137.5
174 19249
177 19388
180 19663
183 19938
186 20210
189 20485
192 20760
195 21035
198 21174
201 21313
204 21588
207 21860
210 22407
213 22410
216 22685
219 22685
222 23099
225 22883
228 23154.5
231 23290
234 23426
237 23918.5
240 24057
243 24471
246 24610
249 25055.5
252 25055
255 25598.5
258 25979
261 26549.5
264 26956
267 27227.5
270 27301.5
273 27499
276 27770.5
279 27982
282 28178
285 28720.5
288 28855.5
291 29356.5
294 29748.5
297 30077.5
300 30174
303 30213
306 30719
309 30991.5
312 30892
315 31435
318 31571
321 31707
324 31842.5
327 31978.5
330 32385.5
333 32521.5
336 32928.5
339 32928.5
342 32993.5
345 33265
348 33648.5
351 33919.5
354 34207
357 34557.5
360 34806
363 35100.5
366 35644
369 35896
372 35915.5
375 36223
378 36494
381 36900.5
384 37021
387 37428.5
390 37939.5
393 37666.5
396 37802.5
399 38212
402 38212
405 38756
408 39059.5
411 38931.5
414 39202.5
417 39448
420 39587
423 39862
426 40001
429 40690
432 40551
435 40551
438 40826
441 41098
444 41346.5
447 41890
450 42298.5
453 42027
456 42163
459 42299
462 42844.5
465 42707.5
468 42843.5
471 42980
474 43525.5
477 43797.5
480 44070
483 44488.5
486 44604
489 44739.5
492 45011
495 45282
498 45554
501 45418
504 46096.5
507 46368.5
510 46503.5
513 46775
516 46910.5
519 47453.5
522 47650.5
525 47789.5
528 48129
531 48332.5
534 48678
537 49091.5
540 49440
543 49194
546 49532
549 49466
552 49896.5
555 50032.5
558 50304
561 50304
564 50776
567 51163
570 51235.5
573 51778.5
576 51797.5
579 51933.5
582 51933
585 52069
588 52476.5
591 52655
594 53063.5
597 53472
600 53745
603 53881.5
606 54154
609 54426.5
612 54703
615 54842
618 55243.5
621 55393
624 55380
627 55788.5
630 56061
633 56333.5
636 56605.5
639 56878
642 57151
645 57560
648 57597
651 57872.5
654 57872.5
657 58284.5
660 58293
663 58513
666 58649.5
669 58922
672 59058.5
675 59058.5
678 59250
681 59525.5
684 59668
687 60076.5
690 60079
693 60354
696 60629
699 60907
702 61181
705 61457
708 61868.5
711 62144
714 62283
717 62831.5
720 62834
723 62970.5
726 63246
729 63385
732 63382.5
735 63382.5
738 63933.5
741 63936
744 64070
747 64623.5
750 65038
753 65035.5
756 65174.5
759 65450
762 65579
765 66137.5
768 66415.5
771 66557
774 66276.5
777 66552
780 67100.5
783 67103
786 67093
789 68202.5
792 68054
795 68329
798 68329
801 69154
804 69293
807 69698
810 69698
813 69973
816 70112
819 70659
822 70526
825 70934
828 71209
831 71348
834 71484
837 71623
840 72001
843 72137.5
846 72682
849 72682
852 72856
855 73635.5
858 73909
861 74182
864 74454.5
867 74454.5
870 74863.5
873 75136.5
876 75272.5
879 75272.5
882 75545
885 75953.5
888 76362
891 75954
894 76770.5
897 77043
900 77724
903 77860.5
906 78133
909 78405.5
912 78269.5
915 78541.5
918 78813.5
921 78950
924 79223
927 79631.5
930 79495.5
933 79768
936 80040.5
939 80313
942 80449.5
945 80585.5
948 80722
951 81267
954 81267
957 81539.5
960 81676
963 81812
966 81948.5
969 82221.5
972 82493.5
975 82493.5
978 83038.5
981 83038
984 83174
987 83718.5
990 83854.5
993 84263
996 84671.5
999 84943.5
};
\addplot [semithick, blue]
table {%
0 3682
3 4130
6 4648
9 4920.5
12 5322.5
15 5727
18 6432
21 6517
24 6538
27 6914
30 7686
33 7766
36 8247
39 8611
42 8958
45 9652
48 9808
51 10092
54 10364
57 10650
60 11674
63 11808.5
66 12099
69 12543
72 13185
75 13846.5
78 14123
81 14499
84 14588
87 15420.5
90 15546.5
93 16045.5
96 16353.5
99 16488
102 17190.5
105 17169
108 17716
111 18281.5
114 18969
117 18971.5
120 19011
123 19375
126 19630.5
129 20333
132 20602
135 20630.5
138 21028
141 21473.5
144 22332.5
147 22072
150 22349.5
153 22539
156 22963.5
159 23357
162 23159.5
165 23871.5
168 24302
171 23984.5
174 25161.5
177 25392.5
180 25805
183 25948.5
186 26639
189 26668.5
192 27384.5
195 28097.5
198 28334
201 29024.5
204 29317
207 29642.5
210 30127.5
213 30262
216 30970.5
219 31641
222 32071.5
225 32356
228 32779
231 33200
234 33342
237 33625
240 34191
243 34615
246 35161
249 35477.5
252 36050.5
255 36426
258 36623.5
261 36767
264 37197
267 37145
270 37515
273 37856
276 38142
279 39000
282 38633
285 39176
288 39342
291 39617
294 40157
297 40696
300 41098
303 41517
306 42066
309 42498
312 43183
315 43450
318 43743
321 43734
324 44011
327 44819
330 44962
333 45514
336 45933
339 46221
342 46350
345 46884
348 46900
351 46943.5
354 47510
357 47940
360 47942
363 48369.5
366 48627.5
369 48798.5
372 49514.5
375 49768
378 50231
381 50374
384 50804
387 51233.5
390 51641
393 52062.5
396 52475
399 52896.5
402 53443.5
405 53712.5
408 53990.5
411 54403
414 54959
417 54959
420 55524
423 55802
426 56627
429 56358
432 56931.5
435 57201
438 57646
441 57757
444 57930
447 58214
450 58927
453 59356
456 59685
459 59972
462 60528
465 60901
468 61473.5
471 61496.5
474 62187
477 62692.5
480 62868.5
483 63551
486 63981
489 64124.5
492 64361
495 65127
498 64983.5
501 65891.5
504 66169
507 66455
510 66724
513 66989
516 67275.5
519 67705.5
522 68023
525 68859
528 68854
531 69381.5
534 69425.5
537 69509.5
540 70566
543 70850.5
546 70991.5
549 71563
552 71989
555 72124.5
558 72409
561 73360
564 73071.5
567 73757
570 74173.5
573 74590
576 74859
579 75000
582 75416.5
585 75826.5
588 76249.5
591 77345
594 76377.5
597 77351.5
600 77761.5
603 78037
606 78447
609 78722.5
612 79132.5
615 79549
618 79965.5
621 80100
624 81067.5
627 80933
630 81484
633 81618.5
636 82445
639 82310.5
642 82996
645 83130.5
648 83547
651 83681.5
654 84098
657 84636
660 85433.5
663 85568
666 85885.5
669 86370.5
672 86705.5
675 86705.5
678 87709.5
681 87538.5
684 88083
687 88512
690 88778
693 88778
696 89177
699 89577.5
702 89579
705 89845
708 90031
711 90582
714 90575.5
717 91317
720 91677.5
723 91181
726 91584.5
729 91850.5
732 91849
735 92520
738 92943.5
741 92917.5
744 93319.5
747 93721.5
750 93721.5
753 93989
756 94524
759 95037.5
762 94923
765 95459.5
768 95870
771 95930
774 95996
777 96273.5
780 96685.5
783 97497
786 97781
789 97787
792 98065
795 98779
798 99064
801 99775
804 100203
807 100914
810 100773
813 101058
816 101057
819 101342
822 101484
825 102481
828 102624
831 102766
834 103051
837 103477
840 103620
843 104332
846 104332
849 104758
852 105329
855 105471
858 105734
861 106161
864 106304
867 106733
870 107160
873 107583
876 107730
879 107873
882 108298
885 108609
888 108752
891 108895
894 109291
897 109321
900 109472
903 110034
906 110319
909 110462
912 110930
915 111073
918 111493.5
921 111216
924 111754
927 111762.5
930 112595
933 112871.5
936 113557
939 113832.5
942 114546
945 114659
948 114966.5
951 115244
954 115774
957 115942
960 115942
963 116362.5
966 116735
969 117052
972 117329.5
975 117876
978 118153.5
981 118700
984 119120.5
987 119532.5
990 119477
993 120104.5
996 120451
999 120438
};
\addplot [semithick, green]
table {%
0 3178
3 3604
6 4312
9 5040.5
12 5494.5
15 6071
18 6395
21 7247
24 7577
27 8226
30 9037.5
33 9470
36 9895
39 10519
42 11258.5
45 11607
48 12321
51 12728
54 13397.5
57 13978.5
60 14756
63 15207
66 15897
69 16061.5
72 16487.5
75 16609
78 17334.5
81 17899
84 18601
87 18830
90 18968
93 19673.5
96 20093
99 20929
102 21322.5
105 22304.5
108 22668.5
111 23206.5
114 23475.5
117 24233
120 24588
123 25064.5
126 25872
129 26302.5
132 26729.5
135 27144.5
138 27441
141 27866
144 28243
147 29005.5
150 29577
153 30315
156 30307.5
159 30711
162 31540.5
165 32000
168 32570
171 32926
174 33424
177 33448
180 34018.5
183 34589.5
186 34725.5
189 35282.5
192 36302.5
195 36697
198 37444.5
201 37526.5
204 38586.5
207 38914
210 39585
213 39870
216 40870.5
219 41285.5
222 41428.5
225 42395.5
228 42950.5
231 43505.5
234 44011
237 44195
240 44615.5
243 45448
246 45860
249 46146
252 46835.5
255 47256
258 47577
261 48128
264 48829
267 49307
270 49610.5
273 50022.5
276 50720.5
279 50989.5
282 51886.5
285 52394
288 52108
291 53209.5
294 53209.5
297 54168
300 54597
303 55135
306 55547
309 55967.5
312 56657
315 57220.5
318 57641
321 57641
324 58347.5
327 58713
330 59297.5
333 59718
336 60130
339 60407.5
342 60774
345 61105.5
348 62619
351 62985.5
354 63532
357 63863.5
360 64516
363 65205.5
366 65205.5
369 66602
372 66369.5
375 66832
378 67434
381 68254
384 68687
387 69637
390 70192
393 70669
396 71380
399 71523
402 72512
405 72516.5
408 73763
411 74320
414 74645
417 75068
420 75209
423 75920
426 76399
429 76772
432 77154.5
435 77709.5
438 78210.5
441 78676.5
444 79240
447 79455
450 80010
453 80350
456 80716.5
459 81271.5
462 81292
465 82141.5
468 82022
471 82594
474 83402.5
477 83537
480 83903.5
483 84361
486 84916
489 85067.5
492 86106.5
495 86661.5
498 86518.5
501 87511
504 87943.5
507 88641.5
510 89033
513 89731
516 89874
519 90311
522 91005
525 91420
528 91760
531 92032
534 92822
537 93188
540 93427
543 93574
546 94216.5
549 94406
552 95326
555 95467.5
558 96292
561 96857
564 97136
567 97980
570 98610
573 98810
576 99039
579 99422
582 99790
585 99926
588 100348
591 100627
594 102185
597 102328
600 103186
603 103615
606 103901
609 104187
612 105474
615 106046
618 106618
621 106761
624 107213
627 107476
630 107789
633 108058
636 108620
639 109192
642 109764
645 110479
648 110908
651 111480
654 112052
657 112624
660 112760
663 113325
666 113740
669 114563
672 115121
675 115128
678 115557
681 115829
684 116727
687 117489
690 118061
693 118487
696 118773
699 119510
702 120612
705 120346
708 120891
711 121163
714 122007
717 122491
720 123062
723 123906
726 123763
729 124661
732 125219
735 125505
738 126056
741 126335
744 127172
747 127451
750 127451
753 127451
756 128438
759 128860
762 129425
765 129514
768 129847
771 131629
774 132051
777 132691
780 133216
783 133645
786 133788
789 134691
792 134827
795 135385
798 136362
801 136358
804 136791
807 137467
810 138168
813 137889
816 138304
819 138936
822 139222
825 139802
828 140360
831 140836
834 141054
837 141816
840 141319
843 141319
846 141877
849 142428
852 142993
855 143512
858 143798
861 144517
864 144803
867 145371
870 145504
873 146658
876 146885
879 147450
882 147865
885 148151
888 148559
891 148430
894 149043
897 149696
900 150655
903 150798
906 151370
909 151628
912 152843
915 153114
918 153249.5
921 154215.5
924 154472.5
927 155422
930 155829.5
933 155963
936 156780
939 157773
942 158052
945 158474
948 158617
951 159161
954 159855
957 159719
960 160127
963 161121
966 161407
969 162101
972 162781
975 163067
978 163768.5
981 164312
984 164533
987 165105
990 165700
993 165861
996 166132
999 166546
};
\addplot [semithick, purple]
table {%
0 3328
3 3998
6 4772
9 5502
12 6010.5
15 6834
18 7383
21 8138.5
24 8815.5
27 9889
30 10510
33 11174
36 12004
39 12692
42 13199.5
45 14277.5
48 14697.5
51 15721
54 16032
57 17054
60 17803
63 18224.5
66 19320
69 19869
72 20681
75 21312.5
78 21637
81 22501
84 23559.5
87 24279
90 24789
93 25861
96 26348.5
99 26888
102 27473.5
105 28160.5
108 28846
111 29266
114 30493
117 31367
120 32003.5
123 32984
126 33524
129 33884
132 34518
135 35365
138 36136.5
141 36734
144 37568
147 38382
150 39208
153 39970
156 40729
159 41564.5
162 42400
165 43118.5
168 43881
171 44547.5
174 45178
177 45863
180 46423
183 47352
186 48106.5
189 48470.5
192 49047
195 49751.5
198 50575
201 50999.5
204 51865.5
207 52780
210 53534.5
213 54091.5
216 54901.5
219 55617.5
222 56281.5
225 56692.5
228 57353.5
231 58324
234 59323
237 59869.5
240 60144.5
243 60710
246 61131
249 62857.5
252 63591
255 64169.5
258 65135.5
261 65835.5
264 66250
267 66387.5
270 68232
273 67884.5
276 69500
279 69843
282 70770
285 71468
288 72401
291 73035.5
294 73633
297 74281
300 75113.5
303 75485
306 76187.5
309 76750.5
312 77533
315 78187
318 79274.5
321 79691.5
324 80524
327 81206
330 81779
333 82664.5
336 83422
339 83836.5
342 84824.5
345 85517.5
348 86212
351 86887
354 87731.5
357 88152.5
360 89540.5
363 90235
366 91038.5
369 91491
372 92455
375 93254.5
378 93703
381 94583.5
384 95511.5
387 96162
390 96771.5
393 97233
396 98448.5
399 99169
402 99615
405 100231.5
408 101243.5
411 102082
414 102833
417 103225
420 104091
423 104838
426 105698.5
429 106151
432 106597
435 107670
438 108564
441 109482.5
444 109959
447 110212
450 111650
453 112603
456 112879
459 113517
462 114385
465 114657
468 115756
471 116410
474 117280
477 117552
480 118682
483 118954
486 120043
489 120213
492 120771
495 121601
498 122717
501 123418
504 123976
507 124534
510 125228
513 125779
516 126766
519 127598
522 128018
525 128855
528 129641.5
531 130808
534 131356
537 132194.5
540 132339
543 132611
546 133455
549 134543
552 135394
555 135823
558 136517
561 137497
564 137588.5
567 138756
570 139139
573 140294
576 140709
579 141534
582 142383
585 143004
588 143785
591 144344.5
594 145386
597 146204
600 147211
603 147768.5
606 148752
609 149222
612 149728.5
615 150688
618 151131
621 151692
624 152395.5
627 153006
630 154078
633 154674.5
636 155236
639 156328.5
642 156738
645 157563
648 158390
651 159078.5
654 159343.5
657 160315
660 160732.5
663 161661
666 162351.5
669 163179.5
672 163621
675 164523
678 164857.5
681 165799
684 166098
687 166919
690 167673.5
693 168309
696 169695
699 170243.5
702 170928
705 171612.5
708 172215
711 172569
714 173181
717 174795.5
720 175447.5
723 175862.5
726 176479
729 176679
732 177695.5
735 178120
738 178906.5
741 179596
744 180565.5
747 181359.5
750 181805
753 182342.5
756 182538
759 183316.5
762 184022.5
765 184161
768 185005.5
771 186220
774 186890.5
777 188014.5
780 188125
783 189360.5
786 190046.5
789 190870.5
792 191463
795 192044
798 192705.5
801 193557
804 193889.5
807 194442.5
810 195261.5
813 195947.5
816 196855
819 197595
822 198281
825 199192
828 199741
831 200888.5
834 201299.5
837 201848.5
840 202809.5
843 203592
846 204004
849 204280
852 205747.5
855 206240.5
858 206712
861 207951.5
864 208915.5
867 208959.5
870 209534
873 210130
876 210821
879 211510.5
882 212198.5
885 212828
888 213686.5
891 213990
894 214956.5
897 215781.5
900 216745
903 217573
906 217988.5
909 219089
912 219680
915 220366
918 220879
921 221568.5
924 222873
927 223495.5
930 224036
933 224864
936 225007
939 225430
942 227217
945 227906
948 228653
951 229330.5
954 230470
957 231301
960 231578
963 232329
966 232740
969 233014
972 234377
975 235236
978 235647
981 236219
984 236910
987 238030
990 238584
993 239001
996 239424
999 239835
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={ld50},
x grid style={darkgray176},
% xlabel={Generation},
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={Parameters},
ymin=-23713.225, ymax=628712.725,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 5942.5
3 6606.5
6 7934.5
9 8930.5
12 9889.5
15 11218
18 12542
21 13536
24 14198
27 15185.5
30 16841.5
33 17503.5
36 18832
39 19554.5
42 21473.5
45 22797.5
48 23459.5
51 24785.5
54 25955.5
57 27101.5
60 27433.5
63 28095.5
66 29751.5
69 30081.5
72 32067.5
75 33059.5
78 34390
81 35382
84 36374
87 37370
90 39024
93 40348
96 40678
99 42002
102 42996
105 44984
108 45976
111 46777.5
114 47772.5
117 49433.5
120 50412.5
123 51404.5
126 52395.5
129 54047.5
132 54708.5
135 55699.5
138 56691.5
141 58079.5
144 59190.5
147 59878
150 60657.5
153 62310.5
156 63386
159 64623.5
162 65605
165 66718.5
168 67385
171 68942.5
174 69931.5
177 70945
180 72612
183 72812
186 73947
189 75102.5
192 76081.5
195 76793
198 78537
201 79860
204 80442
207 80851.5
210 83096.5
213 84085.5
216 84822
219 85483.5
222 86143.5
225 87799.5
228 88754.5
231 89421.5
234 90759.5
237 90759.5
240 91762
243 92758.5
246 93468.5
249 94765.5
252 96111
255 96771.5
258 98422.5
261 99695
264 101106
267 102055
270 102873
273 103799.5
276 104786.5
279 105464.5
282 107228
285 107820
288 108482
291 109886
294 110550.5
297 110873
300 112531
303 114195.5
306 115189
309 116030.5
312 117368
315 118030
318 119169.5
321 120025
324 120950.5
327 122273.5
330 121941.5
333 122603
336 124097.5
339 124918.5
342 127564
345 127564.5
348 128557
351 129218.5
354 130211
357 130872
360 130597
363 132420
366 133752
369 135084
372 135745
375 137077
378 137743
381 138583
384 139248.5
387 140244
390 141245
393 142246
396 142576
399 143582.5
402 145404.5
405 146070.5
408 147240
411 148241
414 148912
417 149577.5
420 150914
423 151915
426 152910.5
429 153576
432 154577
435 155578
438 156243.5
441 157244.5
444 157910
447 158586.5
450 160182
453 160842
456 161173.5
459 162543
462 163545
465 163780
468 165213.5
471 165544.5
474 167548.5
477 167243.5
480 168210.5
483 169548
486 168881.5
489 169883.5
492 169879
495 170550
498 171572
501 172903
504 173563
507 174894
510 175559.5
513 176628.5
516 177220.5
519 178605.5
522 178594
525 178925
528 179595.5
531 179916
534 180905
537 181236
540 182227
543 183216
546 184205
549 184207
552 185196
555 186845
558 186845
561 187174
564 188827
567 189487
570 190147
573 190811
576 192129
579 192131
582 192791
585 193453
588 194113
591 194775
594 195762
597 196093
600 196755
603 198071
606 199391
609 200384
612 201375
615 201706
618 203024
621 203357
624 203600.5
627 204922.5
630 205582.5
633 206574.5
636 206905.5
639 208557.5
642 208558.5
645 210210.5
648 210540.5
651 210871.5
654 211532.5
657 211863.5
660 212522.5
663 212523.5
666 214836.5
669 215828.5
672 216820.5
675 217812.5
678 218795
681 219134.5
684 219795.5
687 220456.5
690 221447.5
693 222110.5
696 223431.5
699 223496.5
702 223464.5
705 224458
708 225801
711 226173.5
714 226509
717 227502.5
720 228496
723 229496
726 229483
729 229483
732 230154
735 231492.5
738 232159.5
741 232491
744 233158
747 233825
750 234488
753 235490.5
756 236820.5
759 237156
762 237819
765 238154.5
768 238821.5
771 239820
774 240151.5
777 241154
780 242811.5
783 243143
786 245487.5
789 246821.5
792 247488.5
795 247820
798 249154
801 250488
804 250823.5
807 251490.5
810 252161.5
813 253160
816 253164
819 253495.5
822 254829.5
825 255492.5
828 256159.5
831 257493.5
834 257162
837 258823.5
840 259494.5
843 260161.5
846 261831
849 261901.5
852 262494
855 263229.5
858 263832
861 264499
864 266215
867 266546.5
870 266831.5
873 267834
876 268206
879 269533.5
882 270196.5
885 271192
888 272187
891 273182
894 274187
897 274854.5
900 275842
903 276499.5
906 277495
909 279177
912 280175.5
915 280865.5
918 281849
921 282512
924 283871
927 284517
930 285511.5
933 284538.5
936 287177
939 287844
942 288842.5
945 289505.5
948 290839.5
951 292177.5
954 293176
957 293507.5
960 294841.5
963 296515
966 297513.5
969 298847.5
972 299175
975 299838
978 300505
981 300840.5
984 301507.5
987 302174.5
990 302506
993 304171.5
996 304842.5
999 305837
};
\addplot [semithick, blue]
table {%
0 9760
3 11096
6 12106.5
9 13783.5
12 14554.5
15 16299.5
18 17921
21 19030.5
24 20057.5
27 21456
30 23621.5
33 25154
36 26132.5
39 27397.5
42 29084.5
45 30584
48 31991
51 33426
54 34156.5
57 35620
60 36785.5
63 38612.5
66 38839.5
69 40510
72 42184.5
75 43186
78 44860.5
81 45866
84 47086.5
87 48782.5
90 50105
93 50441.5
96 53051.5
99 54141.5
102 55140.5
105 56473.5
108 58151
111 59492
114 60835.5
117 62176.5
120 63217.5
123 64512
126 66160
129 67111
132 68171
135 69805
138 71462
141 72133
144 73802.5
147 74864.5
150 76850
153 78512.5
156 79205
159 80541
162 81837.5
165 82545
168 83832.5
171 86160
174 87157.5
177 88897.5
180 89152.5
183 90815
186 93142.5
189 94263.5
192 95267
195 96603
198 97606.5
201 98939.5
204 100611
207 101614.5
210 103782.5
213 104780
216 105112.5
219 106955.5
222 109102.5
225 108630
228 110298.5
231 112632
234 112302.5
237 114071
240 115307
243 116415
246 117976
249 119091.5
252 120427
255 121430
258 121773.5
261 124112
264 125014.5
267 126118
270 127370.5
273 130407.5
276 131078.5
279 132090
282 133437
285 134784
288 136128.5
291 137475.5
294 138822.5
297 139491
300 141178.5
303 141799
306 144210.5
309 145224.5
312 145772.5
315 146436
318 148424
321 149418
324 150752.5
327 152072
330 153406.5
333 153727
336 156045.5
339 157700.5
342 158692
345 160019
348 161346
351 161674
354 162650.5
357 163314
360 165968
363 167057.5
366 167630.5
369 168622
372 169613.5
375 170605
378 171939.5
381 172595.5
384 174929
387 176256
390 176919.5
393 178246.5
396 179238
399 179901.5
402 181228.5
405 183532
408 184859
411 187185
414 188512
417 188847.5
420 189511
423 191494
426 191181
429 191501.5
432 192836
435 193827.5
438 195482.5
441 196809.5
444 197488
447 198800
450 200134.5
453 201118.5
456 202781
459 203444.5
462 204443.5
465 206419
468 206754.5
471 206762
474 208745
477 209744
480 210735.5
483 211071
486 212398
489 214053
492 215044.5
495 216371.5
498 217363
501 217698.5
504 220345
507 221001
510 222000
513 224341
516 225675.5
519 225668
522 226995
525 227658.5
528 228322
531 230327.5
534 231654.5
537 233279.5
540 235285
543 234942
546 236269
549 237260.5
552 237931.5
555 238595
558 239922
561 241577
564 243826
567 244551.5
570 245878.5
573 246475
576 246813
579 247884
582 248875.5
585 250123
588 251544.5
591 252864
594 253878
597 255416
600 256077
603 257722
606 259382
609 259710
612 260704
615 262026
618 263159.5
621 262831.5
624 264342
627 264494
630 266653
633 267970
636 268964
639 270122.5
642 271275
645 272269
648 273591
651 274252
654 275241
657 275897
660 276086.5
663 277219
666 278213
669 279739.5
672 281059
675 283049.5
678 282065.5
681 282845
684 284727
687 286054
690 286483
693 288044.5
696 289036
699 290691
702 291019
705 292689
708 293680.5
711 294344
714 295015
717 296342
720 298004.5
723 298332.5
726 299324
729 300986.5
732 301650
735 302977
738 304296.5
741 305295.5
744 306950.5
747 307286
750 308613
753 309932.5
756 310596
759 312251
762 312251
765 313906
768 315896.5
771 316888
774 318215
777 319534.5
780 320533.5
783 322188.5
786 321525
789 322852
792 323851
795 325170.5
798 326162
801 327153.5
804 327489
807 329822.5
810 331142
813 332141
816 332804.5
819 334467
822 335786.5
825 337121
828 338433
831 340431
834 341415
837 342742
840 343756
843 343733.5
846 344725
849 345388.5
852 346044.5
855 347043.5
858 348706
861 349026.5
864 349697.5
867 352008.5
870 351688
873 353015
876 354014
879 355661.5
882 356668
885 358330.5
888 359657.5
891 360321
894 361648
897 363310.5
900 363631
903 364965.5
906 366285
909 367276.5
912 367940
915 368931.5
918 369923
921 370586.5
924 371250
927 372249
930 372905
933 375566.5
936 376230
939 377557
942 378876.5
945 380531.5
948 381202.5
951 381858.5
954 383521
957 384512.5
960 384833
963 387189
966 387852.5
969 389507.5
972 390163.5
975 391460.5
978 390812
981 391483
984 392139
987 394137
990 395464
993 395456.5
996 396120
999 396487
};
\addplot [semithick, green]
table {%
0 8249
3 9588
6 10927
9 12266
12 13605
15 15615
18 16954
21 18293
24 20526.5
27 21864.5
30 23313.5
33 25209.5
36 26306
39 28356
42 29691.5
45 31363.5
48 33039
51 35020
54 36386.5
57 37725.5
60 39379.5
63 40403.5
66 42075.5
69 44418
72 45077.5
75 46762
78 48434
81 50105
84 51780
87 53121
90 54854
93 56506.5
96 58495.5
99 59485
102 61800.5
105 63473
108 65125.5
111 66788
114 68767
117 69756.5
120 71301.5
123 72645.5
126 73734.5
129 76342
132 76678.5
135 80038
138 81037.5
141 83063
144 83572.5
147 85080
150 86202.5
153 88104.5
156 90457
159 91190
162 91995.5
165 93647.5
168 95626
171 96285.5
174 98174.5
177 99847
180 102215.5
183 103750
186 105192.5
189 105858.5
192 107017
195 108689
198 109943
201 112029.5
204 113214.5
207 114351
210 116001.5
213 117334.5
216 119647
219 121633
222 122470
225 124281
228 125269.5
231 127246.5
234 128570.5
237 130439.5
240 131783.5
243 133127.5
246 134807
249 136823
252 137495
255 138839
258 140855
261 142535.5
264 144551.5
267 146232
270 147183.5
273 148583.5
276 150936
279 151942.5
282 152991.5
285 154969
288 156982
291 158326
294 160005.5
297 160894
300 161685
303 164374
306 165871.5
309 168031.5
312 169750
315 169523
318 170839
321 172773.5
324 174454
327 176133.5
330 177479.5
333 180131
336 180457.5
339 183446
342 184782
345 185771.5
348 187162
351 188975
354 190086
357 191412
360 193391
363 194830
366 195821
369 197370
372 198141
375 199785
378 201463.5
381 202792.5
384 203167
387 204486.5
390 206132.5
393 208105
396 209525
399 211719
402 213193
405 214349
408 215990.5
411 216974.5
414 218947
417 220919.5
420 221986.5
423 224192.5
426 225362.5
429 227168
432 227521.5
435 228851
438 230853
441 232181.5
444 232848
447 234176.5
450 235716.5
453 237392.5
456 238515.5
459 240185.5
462 241532.5
465 242879.5
468 244514
471 245758.5
474 247596.5
477 248793.5
480 250498
483 252070.5
486 253152
489 253822.5
492 255163
495 255840
498 257508.5
501 259799
504 260192
507 261533
510 262924.5
513 264215.5
516 265891.5
519 267285.5
522 268574
525 270250
528 271255.5
531 272596.5
534 273602
537 274943
540 275949
543 277606.5
546 279624.5
549 280641.5
552 282653.5
555 283992
558 285336
561 286005
564 287011
567 288016.5
570 289669
573 290699.5
576 292040.5
579 293381.5
582 294722.5
585 295727.5
588 296733.5
591 298392
594 300086
597 302082.5
600 304095.5
603 305102
606 305773
609 306779.5
612 308121.5
615 309463.5
618 310805.5
621 312147.5
624 314496
627 316173.5
630 316509
633 318599.5
636 320615.5
639 321877
642 323554
645 324647.5
648 325567.5
651 327335.5
654 328922.5
657 329741
660 330264.5
663 331758
666 333772
669 334781.5
672 335484.5
675 335968
678 339484.5
681 339688
684 339994
687 342845.5
690 341671.5
693 343684.5
696 344691
699 345641
702 347323.5
705 349006
708 350350.5
711 351700
714 353382.5
717 354732
720 355403
723 356412
726 358437.5
729 359441.5
732 360117.5
735 361466
738 362138
741 363814.5
744 365156.5
747 367169.5
750 367169.5
753 369182.5
756 371195.5
759 371866.5
762 372537.5
765 374550.5
768 375221.5
771 376899
774 378407.5
777 379751.5
780 380759
783 382102
786 383446
789 385462
792 387478
795 387814.5
798 389495
801 390503.5
804 391174.5
807 391845.5
810 393862.5
813 394199
816 396885
819 398229
822 399573
825 400917
828 401924.5
831 403605
834 404949
837 405957.5
840 407692
843 408309
846 409989.5
849 411296
852 412298.5
855 413637.5
858 414976.5
861 416988.5
864 417718
867 419436.5
870 420440.5
873 422337.5
876 423533.5
879 424492
882 425500.5
885 427181
888 429211.5
891 429908
894 431558.5
897 432927.5
900 433598.5
903 435061.5
906 436067.5
909 438436
912 440308.5
915 440162.5
918 441164
921 443167
924 442836.5
927 445177.5
930 446179
933 447425
936 448759
939 450463.5
942 450947.5
945 452528.5
948 453728.5
951 454735
954 457083.5
957 457149.5
960 458720.5
963 459826
966 460888.5
969 462398.5
972 463017.5
975 465459
978 467765.5
981 468101.5
984 469442.5
987 470168
990 471427.5
993 472460
996 475476.5
999 475811.5
};
\addplot [semithick, purple]
table {%
0 8423
3 10212
6 11585
9 13440
12 15539
15 17123.5
18 19496
21 21603
24 22964.5
27 25070.5
30 26868.5
33 28729
36 30583
39 32201.5
42 34265.5
45 35940
48 37704.5
51 39617.5
54 41682
57 43238
60 44967.5
63 47524
66 49369.5
69 51134.5
72 52852.5
75 54530.5
78 56545
81 57692
84 59403
87 62547
90 63239.5
93 65086
96 67590.5
99 69112
102 71218
105 73219
108 75022.5
111 76554
114 78709
117 80886.5
120 82733.5
123 84558
126 86559
129 88237.5
132 90223.5
135 91462
138 93335.5
141 95470
144 97068
147 99040
150 100861
153 102990
156 104306
159 106365.5
162 108364.5
165 110207
168 112158
171 114133.5
174 115492
177 117788.5
180 119698.5
183 121418
186 123066
189 125193.5
192 126576
195 128672.5
198 130578
201 131968
204 133951
207 135660
210 137337
213 139263
216 141247
219 143248
222 145556
225 147200.5
228 149141.5
231 150525.5
234 151979.5
237 153907.5
240 155851.5
243 157525.5
246 159699.5
249 161303.5
252 163435
255 165231
258 166737
261 168582
264 170462
267 172689
270 174437
273 175994
276 178309
279 180292
282 181613.5
285 183326
288 185255
291 186567
294 188353.5
297 190356
300 191662
303 193567
306 195337.5
309 196881.5
312 198509.5
315 200775.5
318 202391
321 203778
324 205078
327 206788.5
330 209194
333 210525
336 212417.5
339 214389
342 215730
345 218039.5
348 219698
351 221391.5
354 222928.5
357 225166
360 227162.5
363 228961.5
366 230627.5
369 232125.5
372 233756
375 235775
378 237533.5
381 239692.5
384 241281.5
387 243220.5
390 244079.5
393 246232.5
396 247712.5
399 249910.5
402 251723
405 253716.5
408 255314
411 256782.5
414 258946.5
417 260272.5
420 262282.5
423 263615
426 266244.5
429 268233.5
432 269888.5
435 271839
438 273559.5
441 275855.5
444 277510.5
447 278507.5
450 279533.5
453 281211
456 283180
459 284512.5
462 286680.5
465 288028.5
468 290044.5
471 291800
474 293066.5
477 295123
480 297144
483 297813
486 300510
489 302527.5
492 304207
495 305890
498 307904
501 308914.5
504 310597.5
507 312277
510 314291
513 315974
516 318326
519 319969
522 321911
525 323091
528 325479
531 327346
534 328688
537 330701
540 332522
543 334131.5
546 335924
549 337522
552 339173.5
555 341863.5
558 343492
561 344821.5
564 347247
567 348919.5
570 350474
573 351804
576 354166.5
579 355129
582 357252
585 359251.5
588 361114
591 361974
594 364033.5
597 365921
600 367334
603 368943
606 370956
609 372298
612 373973
615 374982
618 376995
621 379425.5
624 380688
627 382140.5
630 384416
633 385127
636 388243
639 389066.5
642 392124
645 393311.5
648 394908
651 396575.5
654 397688
657 400240
660 401905
663 403572.5
666 405237.5
669 406914.5
672 409236.5
675 411216
678 412574
681 414566
684 416573
687 417969
690 420211
693 421840.5
696 422946
699 424530.5
702 425600
705 428490
708 430144
711 431466
714 432130
717 434768
720 435884.5
723 437211.5
726 440218
729 442188.5
732 444510.5
735 446176
738 447496
741 449154.5
744 450810
747 453467.5
750 453946
753 456436.5
756 458422.5
759 459747.5
762 461761.5
765 464022
768 465042.5
771 467030.5
774 469015.5
777 470338.5
780 472325.5
783 473649.5
786 476297.5
789 477808.5
792 478945.5
795 480864.5
798 482291
801 483909
804 484902.5
807 486706
810 488873.5
813 491042
816 492072
819 494027
822 495394.5
825 497008
828 498994
831 500318
834 501642
837 503957
840 505610
843 506863.5
846 508182.5
849 510244
852 511810.5
855 514545
858 516442
861 518405.5
864 519759.5
867 521752.5
870 523743
873 525403
876 526798
879 529384
882 530437
885 532760
888 535075
891 536728
894 537723
897 539372
900 541691
903 544006
906 544642
909 546658
912 548311
915 549758
918 552060.5
921 553717.5
924 554714
927 557358
930 559017.5
933 561218
936 562347
939 564958
942 566941
945 567996
948 569585
951 571316
954 573094
957 574636
960 575759
963 577760
966 579429
969 581765
972 583096
975 585449
978 587432
981 589244
984 589573
987 593228
990 594046
993 596300
996 597721
999 599057
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={concrete\_strength},
x grid style={darkgray176},
xlabel={Generation},
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Parameters},
ymin=-1398.75, ymax=30616.75,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 56.5
3 80.5
6 103
9 135
12 150.5
15 196.5
18 219
21 225
24 268.5
27 284
30 311
33 334.5
36 334.5
39 364.5
42 401.5
45 412.5
48 415
51 440.5
54 470
57 485.5
60 535
63 533
66 557
69 592
72 603.5
75 653
78 666
81 719
84 719.5
87 692.5
90 719
93 764
96 786
99 799.5
102 824
105 862
108 862
111 918
114 913.5
117 938
120 984.5
123 987
126 984.5
129 983.5
132 1036
135 1067.5
138 1091
141 1120.5
144 1134
147 1171
150 1193
153 1229.5
156 1256.5
159 1267.5
162 1314
165 1316.5
168 1349.5
171 1355.5
174 1370.5
177 1401
180 1418.5
183 1412
186 1457.5
189 1453.5
192 1488
195 1510
198 1526.5
201 1558.5
204 1582
207 1597
210 1597
213 1666.5
216 1680
219 1713.5
222 1730
225 1724.5
228 1739.5
231 1776
234 1787
237 1829.5
240 1829.5
243 1882
246 1891.5
249 1919.5
252 1952
255 1940.5
258 2001
261 1999
264 2038.5
267 2076.5
270 2037.5
273 2026
276 2106
279 2129.5
282 2142
285 2165.5
288 2164
291 2176.5
294 2210.5
297 2185.5
300 2235
303 2268
306 2280.5
309 2272
312 2296.5
315 2367.5
318 2371
321 2407.5
324 2444.5
327 2444
330 2469
333 2507.5
336 2520.5
339 2558.5
342 2545.5
345 2558.5
348 2571.5
351 2584.5
354 2610
357 2648
360 2660.5
363 2711.5
366 2750
369 2750
372 2801.5
375 2763
378 2826
381 2864
384 2877
387 2902.5
390 2915.5
393 2915.5
396 2941.5
399 2941
402 2980
405 3005.5
408 3043.5
411 3081.5
414 3094.5
417 3145
420 3144.5
423 3157.5
426 3170
429 3170
432 3208
435 3208
438 3242.5
441 3272
444 3285
447 3323
450 3348.5
453 3361
456 3360.5
459 3373.5
462 3411.5
465 3424
468 3449.5
471 3487.5
474 3513
477 3500.5
480 3500.5
483 3565
486 3590.5
489 3590.5
492 3603
495 3641.5
498 3654.5
501 3654.5
504 3655
507 3718
510 3718
513 3756.5
516 3769
519 3794.5
522 3807
525 3832.5
528 3819.5
531 3857
534 3858
537 3844.5
540 3882.5
543 3865.5
546 3908.5
549 3934
552 3946.5
555 3959.5
558 3934
561 3947.5
564 3973
567 4024
570 4010
573 4087.5
576 4087.5
579 4088
582 4138
585 4164
588 4138.5
591 4150.5
594 4197
597 4189
600 4214.5
603 4240
606 4253
609 4316
612 4265
615 4250
618 4290.5
621 4329.5
624 4368.5
627 4368.5
630 4395
633 4382
636 4395.5
639 4443.5
642 4462
645 4482
648 4488.5
651 4507.5
654 4532.5
657 4542
660 4545
663 4570.5
666 4570.5
669 4583
672 4595.5
675 4595.5
678 4646.5
681 4661.5
684 4647
687 4698
690 4659
693 4715
696 4736
699 4761
702 4768
705 4794
708 4807
711 4807
714 4794.5
717 4846.5
720 4846.5
723 4834.5
726 4856.5
729 4859
732 4895.5
735 4895.5
738 4920.5
741 4933
744 4945
747 4958.5
750 4958.5
753 4994
756 4980.5
759 5060.5
762 5031
765 5062
768 5054
771 5067
774 5105.5
777 5118
780 5138.5
783 5178.5
786 5156
789 5181.5
792 5220
795 5231
798 5245.5
801 5297
804 5309.5
807 5271.5
810 5297
813 5322.5
816 5309.5
819 5361
822 5373.5
825 5412
828 5437.5
831 5437.5
834 5463
837 5488.5
840 5501
843 5552.5
846 5526.5
849 5539.5
852 5564.5
855 5551.5
858 5577.5
861 5615.5
864 5590
867 5616
870 5654
873 5641.5
876 5667
879 5705.5
882 5718.5
885 5719
888 5731.5
891 5769
894 5820
897 5794.5
900 5794.5
903 5870
906 5875
909 5933.5
912 5946
915 5946
918 5946
921 5961.5
924 5972
927 5985
930 6023.5
933 6036.5
936 6062
939 6062.5
942 6049.5
945 6113
948 6113.5
951 6126.5
954 6178
957 6204
960 6204
963 6242.5
966 6268.5
969 6281
972 6294
975 6306.5
978 6345
981 6357.5
984 6370.5
987 6358
990 6396
993 6408.5
996 6408.5
999 6421
};
\addplot [semithick, blue]
table {%
0 235
3 255
6 297
9 378
12 387.5
15 451.5
18 553.5
21 564
24 615.5
27 615.5
30 636.5
33 685
36 737.5
39 799.5
42 871
45 891.5
48 991.5
51 889
54 891
57 952
60 962
63 1014
66 1075
69 1096
72 1157
75 1189.5
78 1217.5
81 1260
84 1322
87 1342
90 1391.5
93 1411.5
96 1425
99 1465
102 1502.5
105 1522.5
108 1589
111 1637.5
114 1732
117 1674
120 1758
123 1775
126 1848
129 1868
132 1928.5
135 1951.5
138 2009.5
141 1969
144 2090.5
147 2070
150 2130
153 2171
156 2211
159 2210.5
162 2331.5
165 2311
168 2331
171 2514.5
174 2514.5
177 2534.5
180 2616
183 2616
186 2651.5
189 2671.5
192 2671.5
195 2671.5
198 2671.5
201 2771.5
204 2811.5
207 2811.5
210 2931.5
213 2951.5
216 2991.5
219 3031.5
222 3091.5
225 3111.5
228 3191.5
231 3131.5
234 3211.5
237 3251.5
240 3271.5
243 3311.5
246 3331.5
249 3391.5
252 3471.5
255 3491.5
258 3491.5
261 3511.5
264 3571.5
267 3611.5
270 3651.5
273 3671.5
276 3711.5
279 3731.5
282 3751.5
285 3831.5
288 3851.5
291 3851.5
294 3911.5
297 3951.5
300 3951.5
303 3951.5
306 4071.5
309 4071.5
312 4111.5
315 4171.5
318 4211.5
321 4211.5
324 4291.5
327 4311.5
330 4351.5
333 4371.5
336 4391.5
339 4391.5
342 4431.5
345 4431.5
348 4491.5
351 4591.5
354 4531.5
357 4611.5
360 4751.5
363 4751.5
366 4811.5
369 4851.5
372 4891.5
375 4911.5
378 4951.5
381 4951.5
384 4971.5
387 5051.5
390 5071.5
393 5111.5
396 5091.5
399 5191.5
402 5191.5
405 5231.5
408 5251.5
411 5371.5
414 5371.5
417 5391.5
420 5331.5
423 5451.5
426 5491.5
429 5591.5
432 5631.5
435 5631.5
438 5651.5
441 5731.5
444 5731.5
447 5731.5
450 5731.5
453 5791.5
456 5791.5
459 5811.5
462 5951.5
465 5991.5
468 6031.5
471 6091.5
474 6111.5
477 6151.5
480 6171.5
483 6211.5
486 6231.5
489 6311.5
492 6371.5
495 6371.5
498 6351.5
501 6411.5
504 6491.5
507 6491.5
510 6491.5
513 6491.5
516 6531.5
519 6511.5
522 6511.5
525 6671.5
528 6671.5
531 6771.5
534 6791.5
537 6791.5
540 6891.5
543 6932.5
546 6892.5
549 6932.5
552 7011.5
555 7011.5
558 7115
561 7075
564 7116
567 7156
570 7156
573 7176
576 7216.5
579 7257.5
582 7257.5
585 7298
588 7359
591 7338.5
594 7359
597 7459.5
600 7480
603 7520
606 7611.5
609 7631.5
612 7662
615 7662
618 7691.5
621 7671.5
624 7711.5
627 7731.5
630 7791.5
633 7791.5
636 7811.5
639 7851.5
642 7891.5
645 7951.5
648 7971.5
651 7911.5
654 8011.5
657 8011.5
660 8031.5
663 8031.5
666 8031.5
669 8151.5
672 8211.5
675 8231.5
678 8291.5
681 8291.5
684 8311.5
687 8351.5
690 8351.5
693 8371.5
696 8431.5
699 8451.5
702 8451.5
705 8491.5
708 8491.5
711 8511.5
714 8511.5
717 8511.5
720 8551.5
723 8531.5
726 8631.5
729 8731.5
732 8711.5
735 8751.5
738 8751.5
741 8791.5
744 8831.5
747 8891.5
750 8931.5
753 8931.5
756 9011.5
759 8991.5
762 9011.5
765 9031.5
768 9091.5
771 9191.5
774 9231.5
777 9251.5
780 9251.5
783 9251.5
786 9251.5
789 9331.5
792 9351.5
795 9351.5
798 9411.5
801 9471.5
804 9471.5
807 9471.5
810 9471.5
813 9571.5
816 9711.5
819 9711.5
822 9731.5
825 9731.5
828 9771.5
831 9791.5
834 9811.5
837 9851.5
840 9871.5
843 9911.5
846 10031.5
849 10031.5
852 10031.5
855 10071.5
858 10091.5
861 10111.5
864 10131.5
867 10171.5
870 10251.5
873 10151.5
876 10231.5
879 10251.5
882 10251.5
885 10271.5
888 10451.5
891 10451.5
894 10471.5
897 10471.5
900 10511.5
903 10531.5
906 10551.5
909 10611.5
912 10651.5
915 10671.5
918 10671.5
921 10711.5
924 10771.5
927 10731.5
930 10731.5
933 10731.5
936 10891.5
939 10931.5
942 10951.5
945 10991.5
948 11011.5
951 11011.5
954 11031.5
957 11031.5
960 11051.5
963 11051.5
966 11191.5
969 11231.5
972 11231.5
975 11231.5
978 11271.5
981 11291.5
984 11291.5
987 11311.5
990 11351.5
993 11371.5
996 11431.5
999 11431.5
};
\addplot [semithick, green]
table {%
0 199
3 219
6 308
9 440.5
12 518.5
15 477
18 563
21 599.5
24 676
27 749
30 709.5
33 840.5
36 940
39 993
42 1037.5
45 1070.5
48 1070.5
51 1150.5
54 1223.5
57 1293
60 1353
63 1313
66 1369.5
69 1389.5
72 1455.5
75 1455.5
78 1746.5
81 1763
84 1791
87 1899.5
90 1998.5
93 2048
96 2104.5
99 2084.5
102 2121
105 2223.5
108 2283.5
111 2320
114 2373
117 2466
120 2506
123 2555.5
126 2588.5
129 2621.5
132 2721.5
135 2714.5
138 2747.5
141 2917
144 2917
147 2977
150 3030
153 3046.5
156 3066.5
159 3171
162 3212.5
165 3232.5
168 3232.5
171 3355
174 3424.5
177 3391.5
180 3408
183 3481
186 3654
189 3703.5
192 3800
195 3800
198 3800
201 3836.5
204 3916.5
207 3949.5
210 4062.5
213 4062.5
216 4095.5
219 4135.5
222 4135.5
225 4172
228 4172
231 4516
234 4424
237 4437
240 4437
243 4457
246 4557
249 4557
252 4597
255 4599.5
258 4616
261 4698.5
264 4718.5
267 4718.5
270 4735
273 4795
276 4861
279 5017.5
282 5017.5
285 5110.5
288 5114
291 5229.5
294 5229.5
297 5342.5
300 5422.5
303 5462.5
306 5512
309 5611
312 5707.5
315 5707.5
318 5790
321 5930
324 5859.5
327 5916
330 5916
333 5969
336 6002
339 6058.5
342 6042
345 6098.5
348 6217.5
351 6234
354 6307
357 6327
360 6343.5
363 6413
366 6433
369 6449.5
372 6506
375 6506
378 6619
381 6659
384 6824
387 6884
390 6900.5
393 7006.5
396 7006.5
399 7017
402 7057
405 7189
408 7189
411 7229
414 7295
417 7328
420 7348
423 7348
426 7348
429 7414
432 7430.5
435 7480
438 7567
441 7583.5
444 7481
447 7481
450 7557.5
453 7557.5
456 7577.5
459 7617.5
462 7931
465 7947.5
468 8017
471 8037
474 8266.5
477 8283
480 8303
483 8225.5
486 8225.5
489 8258.5
492 8275
495 8275
498 8275
501 8275
504 8456.5
507 8390.5
510 8470.5
513 8470.5
516 8556.5
519 8606
522 8742.5
525 8792
528 8835.5
531 8832
534 8865
537 8865
540 8994.5
543 9104
546 9087.5
549 9137
552 9177
555 9177
558 9303
561 9319.5
564 9352.5
567 9389
570 9422
573 9442
576 9568
579 9568
582 9688
585 9608
588 9657.5
591 9674
594 9723.5
597 9840
600 9860
603 9860
606 9860
609 9860
612 9880
615 9979
618 9979
621 10075.5
624 10075.5
627 10075.5
630 10132
633 10132
636 10252
639 10334.5
642 10334.5
645 10433.5
648 10453.5
651 10556
654 10576
657 10682
660 10698.5
663 10715
666 10715
669 10781
672 10781
675 10814
678 10896.5
681 10913
684 10929.5
687 11106
690 11106
693 11162.5
696 11179
699 11179
702 11195.5
705 11195.5
708 11314.5
711 11347.5
714 11364
717 11364
720 11364
723 11380.5
726 11397
729 11413.5
732 11513.5
735 11513.5
738 11563
741 11579.5
744 11579.5
747 11707.5
750 11707.5
753 11676
756 11676
759 11716
762 11749
765 12020
768 12020
771 12089.5
774 12106
777 12178
780 12147
783 12305
786 12325
789 12354.5
792 12403
795 12434
798 12480.5
801 12496
804 12562
807 12562
810 12624
813 12670.5
816 12769.5
819 12800.5
822 12847
825 12878
828 12894.5
831 12910
834 13057.5
837 13053.5
840 13105.5
843 13105.5
846 13125.5
849 13211.5
852 13251.5
855 13291.5
858 13311.5
861 13351.5
864 13351.5
867 13351.5
870 13351.5
873 13481
876 13613
879 13613
882 13630.5
885 13630.5
888 13630.5
891 13647
894 13647
897 13647
900 13667
903 13667
906 13846
909 13999
912 13999
915 14068.5
918 14068.5
921 14201.5
924 14185
927 14185
930 14384
933 14384
936 14444
939 14394.5
942 14559.5
945 14596
948 14579.5
951 14599.5
954 14689
957 14689
960 14689
963 14771.5
966 14811.5
969 14831.5
972 14934
975 14934
978 14934
981 15000
984 15000
987 15000
990 15000
993 15082.5
996 15082.5
999 15082.5
};
\addplot [semithick, purple]
table {%
0 317.5
3 354
6 414
9 544.5
12 638
15 686
18 855.5
21 951.5
24 999.5
27 1125
30 1207.5
33 1252
36 1375
39 1558.5
42 1571
45 1631.5
48 1864
51 1966.5
54 2018.5
57 2056
60 2211.5
63 2291.5
66 2371.5
69 2438.5
72 2518.5
75 2604
78 2754.5
81 2835.5
84 2931
87 3014
90 3107.5
93 3107.5
96 3229.5
99 3270.5
102 3302.5
105 3356.5
108 3677.5
111 3689.5
114 3748.5
117 3824
120 3865
123 4141.5
126 4052
129 4365
132 4482
135 4581.5
138 4602
141 4602
144 4858
147 4858
150 5035
153 5017.5
156 5081.5
159 5232.5
162 5272
165 5371.5
168 5431.5
171 5494.5
174 5593
177 5679
180 5710
183 5781.5
186 5864.5
189 5961
192 6150.5
195 6232.5
198 6260.5
201 6435
204 6534.5
207 6635
210 6713
213 6786
216 6812
219 6969
222 6972.5
225 7072
228 7092.5
231 7092.5
234 7199.5
237 7261
240 7374
243 7575.5
246 7575.5
249 7708.5
252 7734.5
255 7796
258 7977
261 8048
264 8089.5
267 8160
270 8338.5
273 8584.5
276 8584.5
279 8726.5
282 8848
285 8935
288 8959
291 9053.5
294 9173
297 9328
300 9443
303 9443
306 9476.5
309 9517.5
312 9603
315 9677
318 9718
321 9852.5
324 9852.5
327 9930
330 10037
333 10164
336 10164
339 10242
342 10397
345 10467
348 10651
351 10709
354 10871.5
357 10973
360 11037
363 11037
366 11225.5
369 11309.5
372 11309.5
375 11417
378 11665
381 11644.5
384 11862.5
387 11937
390 12004.5
393 12101
396 12118.5
399 12278
402 12392
405 12433
408 12509
411 12629
414 12747.5
417 12747.5
420 12767
423 12828.5
426 12842.5
429 13038.5
432 13246.5
435 13536
438 13573
441 13604.5
444 13646.5
447 13703.5
450 13722.5
453 14020
456 14115
459 14220.5
462 14383.5
465 14389.5
468 14404
471 14424.5
474 14554.5
477 14765
480 14820.5
483 14855.5
486 15176
489 15196.5
492 15273
495 15509.5
498 15560
501 15560
504 15601
507 15601
510 15662.5
513 15941
516 15941
519 16159
522 16159
525 16301
528 16320
531 16418
534 16500
537 16557
540 16614
543 16655
546 16959
549 17039.5
552 17039.5
555 17115.5
558 17418.5
561 17437.5
564 17437.5
567 17499
570 17499
573 17499
576 17746
579 17746
582 17860
585 18238
588 18270
591 18085.5
594 18161.5
597 18300.5
600 18403
603 18479
606 18575.5
609 18615
612 18653
615 18653
618 18653
621 18711.5
624 18840
627 19270.5
630 19065.5
633 19086
636 19086
639 19255.5
642 19274.5
645 19223.5
648 19263.5
651 19373
654 19373
657 19403.5
660 19557.5
663 19660
666 19660
669 19742
672 19803.5
675 19803.5
678 19844.5
681 19906
684 19903
687 20357
690 20381
693 20381
696 20577
699 20577
702 20577
705 20677
708 20798.5
711 20798.5
714 20936.5
717 21002
720 21023
723 21186
726 21270
729 21371
732 21392.5
735 21445
738 21484.5
741 21525.5
744 21710
747 21790
750 21870
753 21870
756 22214.5
759 22276
762 22276
765 22276
768 22378
771 22406.5
774 22568
777 22577
780 22718
783 22836
786 22918
789 22959
792 23123
795 23182.5
798 23363
801 23342
804 23424
807 23545.5
810 23746.5
813 23807.5
816 23888
819 24052
822 24112.5
825 24112.5
828 24300
831 24451
834 24451
837 24468
840 24548
843 24603
846 24622
849 24789
852 24793.5
855 24852
858 24975
861 25106.5
864 25209
867 25405
870 25405
873 25525
876 25699
879 25796
882 25816.5
885 25939
888 25939
891 25977
894 26018
897 26109.5
900 26187.5
903 26208.5
906 26309.5
909 26330.5
912 26534.5
915 26770
918 26789
921 27025.5
924 27064
927 27163.5
930 27182.5
933 27182.5
936 27551.5
939 27551.5
942 27668
945 27792.5
948 27813
951 28092.5
954 28092.5
957 28208
960 28233.5
963 28374
966 28416
969 28437
972 28580.5
975 28601
978 28642
981 28997.5
984 28997.5
987 28997.5
990 29092.5
993 29161.5
996 29161.5
999 29161.5
};

\nextgroupplot[
tick align=outside,
tick pos=left,
title={airfoil},
x grid style={darkgray176},
xlabel={Generation},
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={Parameters},
ymin=-1604.775, ymax=34745.275,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 47.5
3 57.5
6 83
9 98.5
12 97.5
15 115
18 128.5
21 137.5
24 133
27 144.5
30 176
33 169
36 190
39 204
42 207
45 234
48 241
51 241
54 250
57 247
60 247
63 259
66 280.5
69 281.5
72 280
75 295
78 311.5
81 318
84 318
87 330
90 337.5
93 356
96 365.5
99 374
102 362
105 373.5
108 376
111 379
114 401
117 418.5
120 427
123 435.5
126 445
129 458
132 464
135 499
138 499
141 509
144 511.5
147 543
150 550
153 551.5
156 569.5
159 577.5
162 582
165 596
168 619
171 619
174 642
177 642
180 651
183 651
186 658
189 669
192 677.5
195 677.5
198 678
201 717
204 706
207 706
210 717
213 745
216 762
219 762
222 770.5
225 776
228 798.5
231 798.5
234 835
237 826.5
240 793
243 793
246 810
249 818.5
252 818.5
255 818.5
258 827
261 827
264 835.5
267 849.5
270 861
273 875
276 900
279 906
282 911
285 951.5
288 961
291 978
294 987
297 1014
300 1027
303 1046.5
306 1029.5
309 1028
312 1047
315 1075
318 1077.5
321 1085.5
324 1089
327 1102.5
330 1094
333 1078
336 1078
339 1094.5
342 1097
345 1125
348 1150
351 1150
354 1150
357 1153.5
360 1153.5
363 1161
366 1161
369 1161
372 1189
375 1207
378 1215.5
381 1215.5
384 1232.5
387 1215.5
390 1246.5
393 1255
396 1272
399 1277.5
402 1277.5
405 1283
408 1317
411 1317
414 1328
417 1328
420 1336.5
423 1336.5
426 1347.5
429 1356
432 1364.5
435 1373
438 1367
441 1375.5
444 1375.5
447 1384
450 1392.5
453 1392.5
456 1392.5
459 1412.5
462 1412.5
465 1412.5
468 1412.5
471 1431
474 1431
477 1457.5
480 1453.5
483 1445
486 1445
489 1454.5
492 1463
495 1471.5
498 1478
501 1478
504 1483
507 1505.5
510 1519.5
513 1531.5
516 1505.5
519 1514
522 1546
525 1528
528 1536.5
531 1555
534 1555
537 1553.5
540 1556.5
543 1556.5
546 1565.5
549 1565.5
552 1583
555 1583
558 1584.5
561 1601.5
564 1609
567 1618
570 1626.5
573 1653.5
576 1670.5
579 1661.5
582 1653
585 1670.5
588 1670.5
591 1683
594 1705.5
597 1714
600 1714
603 1722.5
606 1740.5
609 1752
612 1758
615 1776
618 1785
621 1785
624 1820.5
627 1821.5
630 1810.5
633 1843
636 1852
639 1880
642 1894
645 1917
648 1903
651 1894
654 1903
657 1935
660 1926
663 1926
666 1935
669 1949
672 1949
675 1949
678 1963
681 1963
684 1963
687 1949
690 1977
693 1977
696 1991
699 2005
702 2019
705 2019
708 2019
711 2019
714 2047
717 2047
720 2061
723 2042
726 2056
729 2056
732 2074
735 2088
738 2088
741 2069
744 2078
747 2092
750 2064
753 2078
756 2096
759 2096
762 2114
765 2128
768 2137
771 2146
774 2160
777 2178
780 2178
783 2164
786 2178
789 2187
792 2187
795 2178
798 2178
801 2178
804 2178
807 2173
810 2215
813 2215
816 2229
819 2215
822 2224
825 2224
828 2233
831 2233
834 2247
837 2256
840 2256
843 2256
846 2274
849 2297
852 2297
855 2324
858 2324
861 2324
864 2324
867 2333
870 2333
873 2365
876 2365
879 2365
882 2365
885 2384
888 2384
891 2398
894 2412
897 2435
900 2435
903 2449
906 2449
909 2449
912 2458
915 2500
918 2500
921 2495
924 2504
927 2504
930 2513
933 2513
936 2513
939 2522
942 2522
945 2522
948 2522
951 2522
954 2549
957 2572
960 2586
963 2595
966 2595
969 2604
972 2604
975 2595
978 2609
981 2623
984 2641
987 2650
990 2650
993 2654
996 2654
999 2654
};
\addplot [semithick, blue]
table {%
0 349
3 421
6 421
9 485
12 514
15 530.5
18 545.5
21 590.5
24 635.5
27 706
30 746
33 807
36 799
39 799
42 825.5
45 870.5
48 917
51 936
54 1006.5
57 1006.5
60 1103
63 1103
66 1144
69 1164
72 1250.5
75 1270
78 1324
81 1324
84 1330
87 1330
90 1330
93 1370
96 1486
99 1640
102 1592
105 1564
108 1616.5
111 1616.5
114 1636.5
117 1668
120 1668
123 1668
126 1710
129 1690
132 1690
135 1868
138 1868
141 1936
144 1960.5
147 1998.5
150 2047.5
153 2004
156 2004
159 2028.5
162 2126.5
165 2126.5
168 2164.5
171 2164.5
174 2190.5
177 2190.5
180 2239.5
183 2284
186 2324
189 2397.5
192 2397.5
195 2466.5
198 2466.5
201 2551
204 2551
207 2531
210 2709
213 2709
216 2709
219 2830
222 2774
225 2795.5
228 2795.5
231 2862
234 2918
237 2918
240 2926
243 2949.5
246 3045.5
249 3045.5
252 3089
255 3108
258 3108
261 3233
264 3252
267 3295.5
270 3276.5
273 3276.5
276 3307
279 3350
282 3388
285 3474
288 3493
291 3554
294 3571
297 3597.5
300 3622
303 3679
306 3684.5
309 3741.5
312 3760.5
315 3842
318 3864.5
321 3864.5
324 3864.5
327 3901.5
330 3960.5
333 4006
336 4065.5
339 4075.5
342 4075.5
345 4140
348 4140
351 4166
354 4166
357 4192
360 4275.5
363 4409
366 4390.5
369 4389.5
372 4401.5
375 4416.5
378 4435
381 4435
384 4461
387 4550
390 4602
393 4602
396 4704
399 4704
402 4730
405 4768
408 4806
411 4806
414 4915
417 4941
420 4922
423 4922
426 4960
429 5076
432 5128
435 5102
438 5147
441 5179.5
444 5247
447 5247
450 5266
453 5375
456 5349
459 5349
462 5349
465 5387
468 5387
471 5406
474 5406
477 5425
480 5515
483 5515
486 5515
489 5537.5
492 5613.5
495 5632.5
498 5700
501 5738
504 5805.5
507 5783
510 5843.5
513 5900.5
516 5900.5
519 5945.5
522 5945.5
525 5945.5
528 5945.5
531 6013
534 6013
537 6013
540 6013
543 6053
546 6035.5
549 6135.5
552 6135.5
555 6182.5
558 6272.5
561 6317.5
564 6340.5
567 6359
570 6359
573 6359
576 6454
579 6454
582 6454
585 6473
588 6511
591 6549
594 6549
597 6725.5
600 6748
603 6748
606 6748
609 6770.5
612 6770.5
615 6827.5
618 6872.5
621 6872.5
624 6891.5
627 6910.5
630 6910.5
633 6910.5
636 7005.5
639 7118
642 7118
645 7118
648 7156
651 7156
654 7156
657 7156
660 7156
663 7156
666 7156
669 7156
672 7223.5
675 7223.5
678 7246
681 7246
684 7265
687 7303
690 7303
693 7303
696 7325.5
699 7348
702 7348
705 7415.5
708 7415.5
711 7415.5
714 7415.5
717 7495
720 7533
723 7476
726 7552
729 7552
732 7687
735 7687
738 7706
741 7706
744 7725
747 7725
750 7725
753 7849.5
756 7827
759 7789
762 7846
765 7884
768 7963.5
771 8008.5
774 8008.5
777 8008.5
780 8065.5
783 8065.5
786 8065.5
789 8178
792 8155.5
795 8235
798 8257.5
801 8280
804 8302.5
807 8359.5
810 8359.5
813 8378.5
816 8378.5
819 8442.5
822 8442.5
825 8506.5
828 8506.5
831 8544.5
834 8544.5
837 8544.5
840 8544.5
843 8605
846 8624
849 8662
852 8662
855 8662
858 8681
861 8681
864 8790
867 8831.5
870 8850.5
873 8850.5
876 8892
879 8892
882 8895.5
885 8914.5
888 8937
891 9013
894 9042.5
897 9138
900 9065
903 9118
906 9118
909 9120.5
912 9200.5
915 9200.5
918 9285.5
921 9328
924 9328
927 9370.5
930 9345.5
933 9390.5
936 9413
939 9413
942 9480.5
945 9495.5
948 9563
951 9645.5
954 9625.5
957 9625.5
960 9558
963 9618
966 9640.5
969 9663
972 9665.5
975 9725.5
978 9725.5
981 9725.5
984 9748
987 9788
990 9788
993 9808
996 9808
999 9808
};
\addplot [semithick, green]
table {%
0 374.5
3 433.5
6 516
9 575.5
12 635.5
15 764
18 744
21 764
24 893
27 953
30 953
33 953
36 1069.5
39 1135.5
42 1152.5
45 1152.5
48 1152.5
51 1152.5
54 1234
57 1255.5
60 1397
63 1417
66 1561
69 1598
72 1613
75 1613
78 1733
81 1773
84 1860
87 1850
90 1938
93 2094.5
96 2195.5
99 2342
102 2306
105 2456.5
108 2546.5
111 2553.5
114 2596.5
117 2747
120 2791
123 2791
126 2791
129 2822
132 2880.5
135 2947
138 2986
141 3005.5
144 3005.5
147 3025
150 3044.5
153 3322
156 3417
159 3417
162 3483.5
165 3483.5
168 3503
171 3550
174 3589
177 3673
180 3731.5
183 3780.5
186 3803
189 3821
192 3843
195 3923
198 4051
201 4090
204 4204
207 4104
210 4191.5
213 4301
216 4320.5
219 4359.5
222 4469.5
225 4469.5
228 4497
231 4497
234 4594.5
237 4763
240 4763
243 4920
246 4975
249 5055.5
252 5118
255 5118
258 5291.5
261 5360
264 5360
267 5503.5
270 5562
273 5576
276 5754.5
279 5754.5
282 5813
285 5813
288 5813
291 5895.5
294 5915
297 6081.5
300 5972.5
303 6186.5
306 6159.5
309 6270.5
312 6293
315 6290.5
318 6318.5
321 6357.5
324 6490.5
327 6504
330 6633
333 6760.5
336 6760.5
339 6840.5
342 6880.5
345 6970.5
348 6970.5
351 6970.5
354 7038
357 7098
360 7238
363 7280.5
366 7280.5
369 7280.5
372 7360.5
375 7360.5
378 7440.5
381 7400.5
384 7500.5
387 7520.5
390 7540.5
393 7600.5
396 7600.5
399 8005.5
402 8165.5
405 8165.5
408 8185.5
411 8225.5
414 8265.5
417 8305.5
420 8265.5
423 8325.5
426 8460.5
429 8460.5
432 8415.5
435 8495.5
438 8575.5
441 8890.5
444 8890.5
447 8890.5
450 9035.5
453 9193
456 9335.5
459 9395.5
462 9395.5
465 9395.5
468 9475.5
471 9675.5
474 9635.5
477 9635.5
480 9700.5
483 9787
486 9787
489 9875.5
492 9915.5
495 9955.5
498 9998
501 9998
504 9998
507 9998
510 10110.5
513 10178
516 10178
519 10178
522 10178
525 10358
528 10803
531 10803
534 10903
537 11003
540 11088
543 11110
546 11178
549 11178
552 11245.5
555 11305.5
558 11305.5
561 11348
564 11438
567 11450
570 11560.5
573 11625.5
576 11625.5
579 11625.5
582 11705.5
585 11705.5
588 11765.5
591 12125.5
594 12125.5
597 12148
600 12295.5
603 12295.5
606 12375.5
609 12375.5
612 12628
615 12628
618 12628
621 12648
624 12670.5
627 12670.5
630 12838
633 12800.5
636 12820.5
639 12860.5
642 12878
645 12878
648 13158
651 13180.5
654 13220.5
657 13265.5
660 13285.5
663 13328
666 13370.5
669 13448
672 13608
675 13718
678 13773
681 13773
684 13795.5
687 13802
690 13818
693 13950
696 13950
699 14152
702 14230.5
705 14270.5
708 14270.5
711 14270.5
714 14410.5
717 14390.5
720 14390.5
723 14390.5
726 14430.5
729 14627.5
732 14656
735 14718
738 14738
741 14738
744 14850.5
747 14890.5
750 14930.5
753 14930.5
756 14910.5
759 14972
762 14972
765 14994
768 15176
771 15296
774 15216
777 15326
780 15406
783 15386
786 15406
789 15466
792 15600
795 15680
798 15830
801 15850
804 15850
807 15872
810 15872
813 15872
816 16032
819 16120
822 16120
825 16224
828 16224
831 16224
834 16224
837 16290
840 16422
843 16602
846 16642
849 16768
852 16768
855 16808
858 16868
861 16934
864 16934
867 16954
870 17020
873 17040
876 17128
879 17188
882 17254
885 17276
888 17270
891 17292
894 17312
897 17312
900 17312
903 17312
906 17592
909 17592
912 17652
915 17652
918 17672
921 17672
924 17672
927 18112
930 18112
933 18112
936 18272
939 18372
942 18392
945 18546
948 18436
951 18476
954 18714
957 18736
960 18736
963 18802
966 18802
969 18824
972 18904
975 19008
978 19050
981 19072
984 19094
987 19198
990 19198
993 19304
996 19304
999 19304
};
\addplot [semithick, purple]
table {%
0 431
3 460
6 568.5
9 660
12 803
15 874
18 989.5
21 1145
24 1155
27 1212
30 1225
33 1297
36 1635.5
39 1786.5
42 1908
45 1970
48 2020
51 2172.5
54 2195
57 2277.5
60 2392
63 2410
66 2628
69 2727.5
72 2797
75 2949
78 3200
81 3200
84 3293
87 3334.5
90 3679
93 3670
96 3737.5
99 3962
102 4029.5
105 4053.5
108 4124
111 4146.5
114 4449.5
117 4517
120 4567
123 4577.5
126 4791.5
129 5033
132 5033
135 5045
138 5417
141 5440
144 5416
147 5440
150 5553
153 5662.5
156 5796.5
159 5874
162 5886
165 6148.5
168 6301
171 6395
174 6547
177 6483.5
180 6575
183 6602.5
186 6869.5
189 6943
192 6943
195 7201
198 7241
201 7316
204 7486
207 7607.5
210 7607.5
213 7652.5
216 7856
219 7856
222 7881
225 7956
228 7956
231 8032.5
234 8302
237 8392
240 8528
243 8712
246 8787
249 8856.5
252 9031
255 9104
258 9116
261 9140
264 9228
267 9470
270 9470
273 9616
276 9692
279 9769.5
282 9985
285 10041.5
288 10041.5
291 10224
294 10224
297 10802.5
300 10827.5
303 10925
306 10925
309 11034
312 11117.5
315 11170
318 11463.5
321 11463.5
324 11581
327 11783.5
330 11807.5
333 11930.5
336 11945
339 12282.5
342 12385
345 12405.5
348 12422
351 12555
354 12555
357 12577.5
360 12598
363 12665.5
366 12855.5
369 13239
372 13329
375 13304.5
378 13417
381 13492
384 13565.5
387 13704
390 13695.5
393 13965.5
396 14115.5
399 14025.5
402 14120.5
405 14143
408 14149.5
411 14262
414 14262
417 14262
420 14262
423 14515
426 14704
429 14704
432 14829
435 14898.5
438 14951
441 14951
444 14980.5
447 15213
450 15259
453 15363
456 15445.5
459 15445.5
462 15578
465 15758
468 15978
471 15978
474 16271
477 16352.5
480 16353
483 16680
486 16815.5
489 16815.5
492 16861.5
495 17100.5
498 17100.5
501 17181
504 17303
507 17395
510 17522.5
513 17660.5
516 17798
519 17891
522 17983
525 18006
528 18101
531 18170
534 18170
537 18653
540 18535
543 18708.5
546 18798
549 19019.5
552 19159
555 19318
558 19442
561 19550
564 19721
567 19734
570 19734
573 19941
576 20001
579 20084.5
582 20217
585 20309
588 20309
591 20447
594 20769
597 20769
600 20861
603 21022
606 21022
609 21114
612 21206
615 21390
618 21390
621 21413
624 21482
627 21505
630 21643
633 21735
636 21988
639 22057
642 22195
645 22241
648 22264
651 22264
654 22264
657 22611
660 22611
663 22954
666 23115
669 23115
672 23184
675 23184
678 23299
681 23345.5
684 23598
687 23690
690 23828
693 23943
696 23966
699 24265
702 24265
705 24426
708 24426
711 24564
714 24817
717 24817
720 24863
723 24863
726 25208
729 25277
732 25344
735 25359
738 25553
741 25553
744 25553
747 25774
750 25838
753 25998
756 26178
759 26335
762 26427
765 26612.5
768 26680
771 26772
774 26772
777 26841
780 27158.5
783 27158.5
786 27158.5
789 27319.5
792 27365.5
795 27434.5
798 27434.5
801 27549.5
804 28083
807 28083
810 28159
813 28389
816 28389
819 28412
822 28412
825 28412
828 28412
831 28479.5
834 28868.5
837 28936
840 28959
843 29324
846 29391.5
849 29529
852 29529
855 29529
858 29710.5
861 29802.5
864 29802.5
867 29825.5
870 29917.5
873 29963.5
876 29963.5
879 29986.5
882 30391.5
885 30391.5
888 30461.5
891 30461.5
894 30596.5
897 30551.5
900 30551.5
903 30551.5
906 30850.5
909 30915.5
912 30893
915 30984
918 31029
921 31121
924 31257.5
927 31302.5
930 31302.5
933 31440.5
936 31440.5
939 31549.5
942 31961
945 32028.5
948 32096
951 32188
954 32188
957 32257
960 32257
963 32392
966 32392
969 32893
972 32664
975 32799
978 32799
981 32821.5
984 32956.5
987 32979
990 33046.5
993 33093
996 33093
999 33093
};
\end{groupplot}

\end{tikzpicture}


\definecolor{plum}{RGB}{128,0,128}
\definecolor{green}{RGB}{0,128,0}

\addlegendimageintext{draw=red, line width=1.5pt} 0.3
\addlegendimageintext{draw=green, line width=1.5pt} 0.5
\addlegendimageintext{draw=blue, line width=1.5pt} 0.7
\addlegendimageintext{draw=plum, line width=1.5pt} Only IGSM


    \caption{Comparing the size of difference combinations of inflate and deflate probabilities.}
    \label{fig: size}
\end{figure}

==> figures/size.tex <==
\begin{figure*}[!h]
    \centering
    \begin{tikzpicture}
        \begin{groupplot}[
            width=38mm,
            height=38mm,
            group style={
                group size=4 by 1,
                horizontal sep=7mm,
                vertical sep=7mm,
                % xticklabels at=edge bottom,
                xlabels at=edge bottom,
                % yticklabels at=edge left,
                ylabels at=edge left
            },
            gridded,
            noinnerticks,
        ]

        \nextgroupplot[boxplot,
                boxplot/draw direction=y,
                % ymin=20, ymax=150,
                xticklabels={},
                ylabel = \# of Nodes,
                title={bioav},
                ]
        \boxplot[bpcolor=col11]{figures/sizes/bioav.txt}{NEVO-GSPT};
        \boxplot[bpcolor=col15]{figures/sizes/bioav.txt}{SLM};
        \boxplot[bpcolor=col13]
        {figures/sizes/bioav.txt}{TNEAT};
        
        \nextgroupplot[boxplot,
                boxplot/draw direction=y,
                % ymin=1200, ymax=3500,
                xticklabels={},
                title={ld50},
                ]
        \boxplot[bpcolor=col11]{figures/sizes/ld50.txt}{NEVO-GSPT};
        % \boxplot[bpcolor=col12]{figures/sizes/ld50.txt}{NN};
        \boxplot[bpcolor=col15]{figures/sizes/ld50.txt}{SLM};
        \boxplot[bpcolor=col13]
        {figures/sizes/ld50.txt}{TNEAT};
        % \boxplot[bpcolor=col14]{figures/sizes/ld50.txt}{SLIM};

        \nextgroupplot[boxplot,
                boxplot/draw direction=y,
                % ymin=5, ymax=23,
                xticklabels={},
                title={concrete\_strength},
                ]
        \boxplot[bpcolor=col11]{figures/sizes/concrete_strength.txt}{NEVO-GSPT};
        % \boxplot[bpcolor=col12]{figures/sizes/concrete_strength.txt}{NN};
        \boxplot[bpcolor=col15]{figures/sizes/concrete_strength.txt}{SLM};
        \boxplot[bpcolor=col13]
        {figures/sizes/concrete_strength.txt}{TNEAT};
        % \boxplot[bpcolor=col14]{figures/sizes/concrete_strength.txt}{SLIM};

        \nextgroupplot[boxplot,
                boxplot/draw direction=y,
                % ymin=3.5, ymax=10,
                xticklabels={},
                title={airfoil},
                ]
        \boxplot[bpcolor=col11]{figures/sizes/airfoil.txt}{NEVO-GSPT};
        % \boxplot[bpcolor=col12]{figures/sizes/airfoil.txt}{NN};
        \boxplot[bpcolor=col15]{figures/sizes/airfoil.txt}{SLM};
        \boxplot[bpcolor=col13]
        {figures/sizes/airfoil.txt}{TNEAT};
        % \boxplot[bpcolor=col14]{figures/sizes/airfoil.txt}{SLIM};

                
        \end{groupplot}    
    \end{tikzpicture} 
    
    \addlegendimageintext{draw=col11, fill=col11!10, area legend, line width=1pt} NEVO-GSPT
    % \addlegendimageintext{draw=col12, fill=col12!10, area legend, line width=1pt} NN
    \addlegendimageintext{draw=col15, fill=col12!10, area legend, line width=1pt} SLM
    \addlegendimageintext{draw=col13, fill=col12!10, area legend, line width=1pt} TNEAT
    % \addlegendimageintext{draw=col14, fill=col12!10, area legend, line width=1pt} SLIM
    
    \caption{Comparison of the number of nodes of the individuals evolved by \gls{ngspt} against a set of baselines.
   }
    \label{fig:bp size}
   % \vspace{-6.5mm}
\end{figure*}
